Structure-Preserving Model Reduction for Dissipative Mechanical Systems

Suppressing vibrations in mechanical systems, usually described by second-order dynamical models, is a challenging task in mechanical engineering in terms of computational resources even nowadays. One remedy is structure-preserving model order reduction to construct easy-to-evaluate surrogates for the original dynamical system having the same structure. In our work, we present an overview of recently developed structure-preserving model reduction methods for second-order systems. These methods are based on modal and balanced truncation in different variants, as well as on rational interpolation. Numerical examples are used to illustrate the effectiveness of all described methods.

==> graphics/butterfly_gyro_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/butterfly_gyro_freq.dat}\tableERR
  
  \begin{loglogaxis}[%
    width  = \figurewidthsc,
    height = \figureheight,
    scale only axis,
    xmin = 1e2,
    xmax = 1e8,
    ymin = 1e-5,
    ymax = 1e+1,
    xminorticks = true,
    yminorticks = false,
    xlabel = {Frequency $\omega$ (rad/s)},
    ylabel = {$\lVert \TF(\omega \ri) - \TFr(\omega \ri) \rVert_{2}
      / \lVert \TF(\omega \ri) \rVert_{2}$}]
    
    \addplot[rom] table[x index=0, y index=3] {\tableERR};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/butterfly_gyro_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    height = .75\textwidth,
    width  = .12\textheight,
    xmin   = 0,
    xmax   = 10,
    ymin   = 0,
    ymax   = 10,
    legend columns = -1,
    legend style   = {
      anchor = south, 
      /tikz/every even column/.append style={column sep = 2mm}},
        legend cell align = left
  ]
      \addlegendimage{fom}; \addlegendentry{Original model};
      \addlegendimage{rom}; \addlegendentry{Reduced-order model ($r = 10$)};
    \end{axis}
\end{tikzpicture}


==> graphics/butterfly_gyro_pdp.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/butterfly_gyro_freq_zoom.dat}\tableTF
  \pgfplotstableread{graphics/data/butterfly_gyro_pdp.dat}\tablePoles
  
  \begin{loglogaxis}[%
    width  = \figurewidthsc,
    height = \figureheight,
    scale only axis,
    xmin = 5e3,
    xmax = 5e5,
    ymin = 1e-7,
    ymax = 5e-2,
    xminorticks = true,
    yminorticks = false,
    xlabel = {Frequency $\omega$ (rad/sec)},
    ylabel = {$\lVert \TF(\omega \ri) \rVert_{2}$, $\lVert \TFr(\omega \ri) \rVert_{2}$},
    legend columns = -1,
    legend style   = {
      at = {(.5,-.55)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 2mm}},
    legend cell align = left
  ]
    
    \addplot[fom] table[x index=0, y index=1] {\tableTF};
    \addlegendentry{Original model};
    
    \addplot[rom] table[x index=0, y index=2] {\tableTF};
    \addlegendentry{Reduced-order model ($r = 10$)};
    
    \addlegendimage{polefreq, only marks};
    \addlegendentry{Projected pole};
    
    \foreach \idx in {0, 2, ..., 18} {
      \addplot[
        pole,
        x filter/.code = {
          \ifnum\coordindex>\numexpr\idx+1\relax
            \def\pgfmathresult{}
          \else
            \ifnum\coordindex<\idx
              \def\pgfmathresult{}
            \fi
          \fi}
      ] table[x index = 0, y index = 1]{\tablePoles};
      
      \addplot[
        polefreq,
        x filter/.code = {
          \ifnum\coordindex>\idx
            \def\pgfmathresult{}
          \else
            \ifnum\coordindex<\idx
              \def\pgfmathresult{}
            \fi
          \fi}
      ] table[x index = 0, y index = 1]{\tablePoles};
      
      \addplot[
        poleline,
        x filter/.code = {
          \ifnum\coordindex>\numexpr\idx+1\relax
            \def\pgfmathresult{}
          \else
            \ifnum\coordindex<\numexpr\idx+1\relax
              \def\pgfmathresult{}
            \fi
          \fi}
      ] table[x index = 0, y index = 1]{\tablePoles};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/butterfly_gyro_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/butterfly_gyro_freq.dat}\tableTF
  \pgfplotstableread{graphics/data/butterfly_gyro_pdp.dat}\tablePoles
  
  \begin{loglogaxis}[%
    width  = \figurewidthsc,
    height = \figureheight,
    scale only axis,
    xmin = 1e2,
    xmax = 1e8,
    ymin = 1e-11,
    ymax = 5e-2,
    xminorticks = true,
    yminorticks = false,
    xlabel = {Frequency $\omega$ (rad/s)},
    ylabel = {$\lVert \TF(\omega \ri) \rVert_{2}$, $\lVert \TFr(\omega \ri) \rVert_{2}$}]
    
    \addplot[fom] table[x index=0, y index=1] {\tableTF};
    \addplot[rom] table[x index=0, y index=2] {\tableTF};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/hinf_errorplot2.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
      width  = \figurewidthsc,
      height = \figureheight,
      scale only axis,
    xmode = log,
    xmin  = 1e-2,
    xmax  = 1e+1,
    ymode = log,
    ymin  = 1e-9,
    ymax  = 1e-1,
    xminorticks = true,
    yminorticks = false,
    ylabel = {$\lVert \TF(\omega \ri) - \TFr(\omega \ri) \rVert_{2}$},
    xlabel = {Frequency $\omega$ (rad/sec)},
    legend columns = -1,
    legend style   = {
      at = {(.5,-.55)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 2mm}}
  ]

    \addplot[greedyint] table[row sep=crcr]{%
0.01	0.00452516962779815\\
0.0100693863147603	0.00456167154572816\\
0.0101392540755882	0.00459825385450513\\
0.0102096066230605	0.00463491312958313\\
0.0102804473209331	0.0046716459059923\\
0.0103517795563018	0.00470844867914019\\
0.010423606739764	0.00474531790561427\\
0.0104959323055823	0.00478225000406856\\
0.010568759711848	0.00481924135607808\\
0.0106420924406472	0.0048562883070274\\
0.0107159339982267	0.00489338716707516\\
0.0107902879151618	0.00493053421204228\\
0.0108651577465254	0.00496772568440411\\
0.0109405470720574	0.00500495779428516\\
0.0110164594963366	0.00504222672044428\\
0.0110928986489522	0.00507952861129445\\
0.0111698681846782	0.00511685958598379\\
0.0112473717836475	0.00515421573542161\\
0.0113254131515281	0.00519159312338794\\
0.0114039960197003	0.00522898778761834\\
0.0114831241454351	0.00526639574092702\\
0.0115628013120738	0.00530381297234868\\
0.0116430313292088	0.0053412354482728\\
0.011723818032866	0.0053786591136252\\
0.011805165285688	0.00541607989304914\\
0.011887076977119	0.00545349369209293\\
0.0119695570235904	0.00549089639842293\\
0.0120526093687084	0.00552828388303462\\
0.0121362379834424	0.00556565200150555\\
0.0122204468663149	0.00560299659523009\\
0.0123052400435926	0.00564031349267085\\
0.0123906215694792	0.005677598510635\\
0.0124765955263087	0.00571484745553326\\
0.0125631660247412	0.00575205612467528\\
0.012650337203959	0.00578922030756648\\
0.0127381132318648	0.00582633578718316\\
0.0128264983052806	0.00586339834129624\\
0.0129154966501488	0.00590040374377012\\
0.0130051125217341	0.00593734776588547\\
0.0130953502048267	0.00597422617764603\\
0.0131862140139475	0.0060110347491\\
0.0132777082935543	0.0060477692516752\\
0.0133698374182495	0.00608442545948531\\
0.0134626057929891	0.00612099915066297\\
0.0135560178532937	0.00615748610869106\\
0.0136500780654601	0.00619388212371326\\
0.0137447909267754	0.00623018299386438\\
0.0138401609657313	0.00626638452658007\\
0.0139361927422414	0.00630248253992626\\
0.0140328908478587	0.00633847286390263\\
0.0141302599059953	0.0063743513417471\\
0.0142283045721435	0.00641011383124215\\
0.0143270295340983	0.00644575620601223\\
0.0144264395121816	0.00648127435680243\\
0.0145265392594678	0.00651666419276688\\
0.0146273335620113	0.00655192164273733\\
0.014728827239075	0.00658704265648477\\
0.014831025143361	0.00662202320597227\\
0.0149339321612425	0.00665685928660032\\
0.0150375532129974	0.00669154691842774\\
0.0151418932530435	0.00672608214740375\\
0.0152469572701757	0.00676046104655763\\
0.0153527502878042	0.00679467971720585\\
0.0154592773641948	0.00682873429012061\\
0.0155665435927106	0.00686262092669746\\
0.015674554102056	0.00689633582010448\\
0.0157833140565212	0.00692987519641322\\
0.0158928286562298	0.0069632353157187\\
0.016003103137387	0.0069964124732342\\
0.0161141427725302	0.00702940300037796\\
0.0162259528707809	0.00706220326583786\\
0.0163385387780986	0.00709480967661454\\
0.0164519058775366	0.00712721867905207\\
0.0165660595894991	0.00715942675984493\\
0.0166810053720006	0.00719143044702429\\
0.0167967487209265	0.00722322631093188\\
0.0169132951702965	0.00725481096516192\\
0.0170306502925284	0.00728618106748932\\
0.0171488196987054	0.00731733332078031\\
0.0172678090388436	0.00734826447386999\\
0.0173876240021625	0.00737897132242654\\
0.0175082703173572	0.0074094507097943\\
0.0176297537528721	0.00743969952780612\\
0.0177520801171764	0.00746971471758029\\
0.0178752552590424	0.00749949327029514\\
0.0179992850678248	0.00752903222793307\\
0.0181241754737424	0.0075583286840076\\
0.0182499324481615	0.00758737978426518\\
0.0183765620038817	0.00761618272736331\\
0.018504070195423	0.00764473476552583\\
0.0186324631193156	0.00767303320516706\\
0.0187617469143912	0.00770107540750666\\
0.0188919277620767	0.00772885878914489\\
0.0190230118866894	0.0077563808226242\\
0.0191550055557353	0.00778363903696015\\
0.0192879150802078	0.00781063101815172\\
0.0194217468148903	0.00783735440966846\\
0.0195565071586595	0.00786380691290654\\
0.0196922025547917	0.00788998628762945\\
0.0198288394912707	0.00791589035238023\\
0.0199664245010979	0.00794151698486773\\
0.020104964162605	0.00796686412233122\\
0.020244465099768	0.00799192976188223\\
0.0203849339825246	0.00801671196082041\\
0.0205263775270925	0.00804120883692686\\
0.0206688024962908	0.00806541856873195\\
0.0208122156998634	0.00808933939576298\\
0.0209566239948043	0.00811296961876474\\
0.021102034285686	0.00813630759990151\\
0.0212484535249888	0.00815935176293214\\
0.0213958887134342	0.00818210059336441\\
0.0215443469003188	0.00820455263858603\\
0.0216938351838518	0.00822670650797393\\
0.0218443607114943	0.00824856087298204\\
0.0219959306803007	0.00827011446720654\\
0.0221485523372636	0.00829136608642466\\
0.0223022329796594	0.00831231458862769\\
0.0224569799553977	0.00833295889401332\\
0.0226128006633728	0.00835329798496647\\
0.0227697025538168	0.00837333090602095\\
0.0229276931286565	0.00839305676380343\\
0.0230867799418717	0.00841247472694623\\
0.0232469705998565	0.00843158402599105\\
0.0234082727617829	0.00845038395326449\\
0.0235706941399673	0.00846887386274587\\
0.0237342425002387	0.00848705316990938\\
0.0238989256623105	0.00850492135153984\\
0.0240647515001542	0.00852247794554927\\
0.024231727942376	0.00853972255075928\\
0.0243998629725955	0.00855665482666946\\
0.0245691646298279	0.00857327449321215\\
0.0247396410088681	0.00858958133049165\\
0.0249113002606779	0.00860557517849637\\
0.0250841505927754	0.00862125593680732\\
0.0252582002696278	0.00863662356428585\\
0.0254334576130465	0.00865167807873724\\
0.0256099310025846	0.00866641955657468\\
0.025787628875938	0.00868084813245197\\
0.0259665597293487	0.00869496399889498\\
0.0261467321180109	0.00870876740590959\\
0.0263281546564802	0.00872225866058026\\
0.0265108360190854	0.00873543812664955\\
0.0266947849403432	0.00874830622409124\\
0.0268800102153761	0.00876086342866196\\
0.0270665207003324	0.00877311027144919\\
0.0272543253128103	0.00878504733839695\\
0.0274434330322837	0.0087966752698239\\
0.0276338529005317	0.00880799475993027\\
0.0278255940220712	0.00881900655629565\\
0.028018665564592	0.00882971145934635\\
0.0282130767593947	0.00884011032184861\\
0.028408836901833	0.00885020404834505\\
0.0286059553517574	0.00885999359462386\\
0.028804441533963	0.00886947996714338\\
0.0290043049386399	0.00887866422246793\\
0.0292055551218275	0.00888754746668516\\
0.0294082017058706	0.00889613085481547\\
0.0296122543798803	0.0089044155902072\\
0.0298177229001967	0.00891240292393879\\
0.0300246170908555	0.00892009415418618\\
0.0302329468440578	0.00892749062560992\\
0.030442722120643	0.00893459372871564\\
0.0306539529505653	0.00894140489920903\\
0.0308666494333727	0.00894792561734912\\
0.0310808217386906	0.00895415740728855\\
0.0312964801067075	0.00896010183641154\\
0.0315136348486648	0.00896576051466907\\
0.0317322963473498	0.00897113509388362\\
0.0319524750575921	0.00897622726708307\\
0.0321741815067637	0.00898103876780371\\
0.032397426295282	0.00898557136939368\\
0.0326222200971167	0.00898982688431244\\
0.0328485736603004	0.00899380716342887\\
0.0330764978074424	0.00899751409530533\\
0.0333060034362459	0.00900094960548431\\
0.0335371015200293	0.00900411565576849\\
0.0337698031082509	0.00900701424349807\\
0.0340041193270371	0.00900964740082759\\
0.0342400613797143	0.00901201719397815\\
0.0344776405473446	0.00901412572252936\\
0.0347168681892656	0.00901597511866331\\
0.0349577557436328	0.00901756754642964\\
0.0352003147279668	0.00901890520100787\\
0.0354445567397044	0.00901999030796355\\
0.0356904934567523	0.0090208251224978\\
0.0359381366380463	0.00902141192870862\\
0.0361874981241128	0.00902175303883757\\
0.0364385898376354	0.00902185079252908\\
0.0366914237840249	0.00902170755607233\\
0.036946012051993	0.00902132572165876\\
0.0372023668141307	0.00902070770663943\\
0.0374605003274899	0.00901985595276222\\
0.03772042493417	0.00901877292544613\\
0.0379821530619074	0.00901746111300625\\
0.03824569722467	0.00901592302594685\\
0.0385110700232557	0.00901416119618571\\
0.0387782841458946	0.00901217817633934\\
0.0390473523688556	0.00900997653896954\\
0.0393182875570577	0.00900755887585387\\
0.0395911026646846	0.00900492779725695\\
0.0398658107358044	0.00900208593119605\\
0.0401424249049932	0.00899903592272626\\
0.0404209583979631	0.00899578043321314\\
0.0407014245321944	0.00899232213962022\\
0.0409838367175726	0.00898866373379834\\
0.0412682084570295	0.00898480792177529\\
0.0415545533471888	0.00898075742306097\\
0.0418428850790158	0.0089765149699556\\
0.0421332174384729	0.00897208330685401\\
0.0424255643071778	0.00896746518956188\\
0.0427199396630678	0.00896266338463717\\
0.0430163575810679	0.00895768066869627\\
0.043314832233764	0.00895251982777352\\
0.0436153778920801	0.00894718365665947\\
0.0439180089259609	0.00894167495825675\\
0.044222739805059	0.00893599654293913\\
0.0445295850994266	0.00893015122792399\\
0.0448385594802119	0.00892414183666125\\
0.045149677720361	0.00891797119820213\\
0.045462954695324	0.00891164214661666\\
0.0457784053837662	0.0089051575203898\\
0.0460960448682843	0.00889852016184147\\
0.0464158883361278	0.00889173291655554\\
0.0467379510799246	0.00888479863281453\\
0.0470622484984128	0.00887772016104152\\
0.0473887960971765	0.0088705003532723\\
0.0477176094893875	0.00886314206261271\\
0.0480487043965513	0.00885564814272842\\
0.0483820966492596	0.008848021447324\\
0.0487178021879463	0.0088402648296539\\
0.0490558370636505	0.00883238114203474\\
0.0493962174387832	0.00882437323537489\\
0.0497389595879006	0.00881624395870572\\
0.0500840798984821	0.00880799615873443\\
0.0504315948717136	0.00879963267940224\\
0.0507815211232767	0.00879115636147062\\
0.0511338753841433	0.00878257004208814\\
0.0514886745013749	0.00877387655440112\\
0.0518459354389291	0.00876507872717106\\
0.0522056752784698	0.00875617938437312\\
0.0525679112201842	0.00874718134485677\\
0.0529326605836056	0.00873808742198585\\
0.0532999408084409	0.00872890042328673\\
0.0536697694554048	0.00871962315014238\\
0.0540421642070592	0.00871025839745691\\
0.0544171428686589	0.00870080895336945\\
0.0547947233690029	0.00869127759895143\\
0.0551749237612913	0.0086816671079429\\
0.0555577622239888	0.0086719802464621\\
0.0559432570616938	0.00866221977278687\\
0.0563314267060135	0.00865238843707946\\
0.0567222897164454	0.00864248898117026\\
0.0571158647812643	0.00863252413835077\\
0.0575121707184161	0.00862249663314225\\
0.0579112264764176	0.00861240918112118\\
0.0583130511352622	0.00860226448872539\\
0.0587176639073326	0.00859206525308132\\
0.0591250841383188	0.00858181416184404\\
0.0595353313081437	0.00857151389303539\\
0.0599484250318941	0.00856116711491967\\
0.0603643850607587	0.00855077648585593\\
0.0607832312829723	0.00854034465418338\\
0.061204983724767	0.00852987425810458\\
0.0616296625513294	0.00851936792558682\\
0.062057288067765	0.00850882827426563\\
0.0624878807200689	0.0084982579113554\\
0.0629214610961034	0.00848765943357367\\
0.0633580499265825	0.00847703542707831\\
0.0637976680860628	0.00846638846739379\\
0.0642403365939419	0.00845572111936234\\
0.0646860766154633	0.00844503593709866\\
0.065134909462728	0.00843433546394357\\
0.0655868565957143	0.00842362223242939\\
0.0660419396233031	0.00841289876425399\\
0.0665001803043112	0.00840216757025396\\
0.0669616005485322	0.00839143115038615\\
0.0674262224177834	0.00838069199371285\\
0.0678940681269611	0.00836995257839428\\
0.0683651600451024	0.00835921537167878\\
0.068839520696455	0.00834848282989769\\
0.0693171727615541	0.00833775739847402\\
0.0697981390783066	0.00832704151191615\\
0.0702824426430835	0.00831633759382749\\
0.0707701066118189	0.00830564805690878\\
0.0712611543011175	0.00829497530297174\\
0.0717556091893693	0.00828432172293888\\
0.0722534949178721	0.00827368969685876\\
0.0727548352919623	0.00826308159391434\\
0.0732596542821523	0.00825249977242988\\
0.0737679760252773	0.00824194657987342\\
0.0742798248256492	0.00823142435287091\\
0.0747952251562182	0.008220935417209\\
0.0753142016597437	0.00821048208783084\\
0.0758367791499719	0.00820006666884461\\
0.0763629826128224	0.00818969145351094\\
0.0768928372075831	0.00817935872424234\\
0.0774263682681127	0.00816907075259421\\
0.0779636013040523	0.00815882979924308\\
0.0785045620020451	0.00814863811397267\\
0.0790492762269642	0.00813849793564627\\
0.0795977700231499	0.00812841149217974\\
0.080150069615654	0.00811838100050339\\
0.080706201411495	0.00810840866652534\\
0.0812661920009195	0.00809849668507738\\
0.0818300681586739	0.00808864723986141\\
0.0823978568452852	0.00807886250339268\\
0.0829695852083491	0.00806914463692594\\
0.0835452805838287	0.00805949579037788\\
0.0841249704973612	0.00804991810224652\\
0.084708682665574	0.00804041369951383\\
0.0852964449974103	0.00803098469754111\\
0.0858882855954625	0.00802163319996867\\
0.0864842327573172	0.00801236129858145\\
0.0870843149769072	0.00800317107319296\\
0.0876885609458743	0.00799406459149563\\
0.0882969995549409	0.00798504390891809\\
0.0889096598952916	0.00797611106846315\\
0.089526571259964	0.00796726810054012\\
0.0901477631452492	0.00795851702278504\\
0.0907732652521022	0.0079498598398683\\
0.0914031074875623	0.00794129854329725\\
0.0920373199661822	0.00793283511119836\\
0.0926759330114688	0.00792447150810245\\
0.0933189771573324	0.00791620968470272\\
0.0939664831495469	0.00790805157761518\\
0.09461848194722	0.00789999910911899\\
0.0952750047242729	0.00789205418689051\\
0.0959360828709314	0.00788421870372245\\
0.0966017479952265	0.00787649453723522\\
0.0972720319245054	0.00786888354957326\\
0.097946966706954	0.00786138758709336\\
0.0986265846131282	0.00785400848003728\\
0.099310918137498	0.00784674804219845\\
0.1	0.00783960807057422\\
0.100693863147603	0.00783259034500381\\
0.101392540755882	0.00782569662780264\\
0.102096066230605	0.00781892866338079\\
0.102804473209331	0.00781228817784881\\
0.103517795563018	0.00780577687861682\\
0.10423606739764	0.00779939645397971\\
0.104959323055823	0.00779314857269616\\
0.10568759711848	0.00778703488355149\\
0.106420924406472	0.00778105701491507\\
0.107159339982267	0.00777521657428425\\
0.107902879151618	0.00776951514782159\\
0.108651577465254	0.00776395429988091\\
0.109405470720574	0.00775853557252478\\
0.110164594963366	0.00775326048503138\\
0.110928986489522	0.00774813053339585\\
0.111698681846782	0.00774314718981853\\
0.112473717836475	0.00773831190218968\\
0.113254131515281	0.00773362609356532\\
0.114039960197003	0.00772909116163165\\
0.114831241454351	0.0077247084781679\\
0.115628013120738	0.00772047938849869\\
0.116430313292088	0.00771640521093928\\
0.11723818032866	0.00771248723624232\\
0.11805165285688	0.00770872672702569\\
0.11887076977119	0.00770512491720778\\
0.119695570235904	0.00770168301142888\\
0.120526093687084	0.00769840218447653\\
0.121362379834424	0.00769528358069502\\
0.122204468663149	0.00769232831340577\\
0.123052400435926	0.00768953746431163\\
0.123906215694792	0.00768691208290761\\
0.124765955263087	0.00768445318588202\\
0.125631660247412	0.00768216175652471\\
0.12650337203959	0.00768003874412182\\
0.127381132318648	0.00767808506336354\\
0.128264983052806	0.0076763015937407\\
0.129154966501488	0.00767468917894776\\
0.130051125217341	0.0076732486262807\\
0.130953502048267	0.00767198070604581\\
0.131862140139475	0.0076708861509567\\
0.132777082935543	0.0076699656555475\\
0.133698374182495	0.00766921987557732\\
0.134626057929891	0.00766864942744618\\
0.135560178532937	0.00766825488760698\\
0.136500780654601	0.00766803679199362\\
0.137447909267754	0.0076679956354383\\
0.138401609657313	0.00766813187110506\\
0.139361927422414	0.00766844590993074\\
0.140328908478587	0.00766893812005861\\
0.141302599059953	0.00766960882630002\\
0.142283045721435	0.00767045830958288\\
0.143270295340983	0.00767148680641969\\
0.144264395121816	0.00767269450838225\\
0.145265392594678	0.0076740815615847\\
0.146273335620113	0.00767564806617419\\
0.14728827239075	0.00767739407583596\\
0.14831025143361	0.00767931959730546\\
0.149339321612425	0.00768142458988878\\
0.150375532129974	0.00768370896500489\\
0.151418932530435	0.00768617258572982\\
0.152469572701757	0.00768881526635637\\
0.153527502878042	0.00769163677196915\\
0.154592773641948	0.00769463681802894\\
0.155665435927106	0.00769781506997899\\
0.156745541020559	0.00770117114285285\\
0.157833140565212	0.00770470460091084\\
0.158928286562298	0.00770841495728086\\
0.16003103137387	0.00771230167362636\\
0.161141427725302	0.00771636415981367\\
0.162259528707809	0.00772060177361503\\
0.163385387780986	0.00772501382041595\\
0.164519058775366	0.00772959955294509\\
0.165660595894991	0.00773435817102171\\
0.166810053720006	0.00773928882131261\\
0.167967487209265	0.00774439059712919\\
0.169132951702965	0.00774966253821862\\
0.170306502925284	0.00775510363058959\\
0.171488196987054	0.00776071280634903\\
0.172678090388436	0.00776648894357337\\
0.173876240021625	0.00777243086618013\\
0.175082703173572	0.00777853734383365\\
0.176297537528721	0.00778480709186938\\
0.177520801171763	0.00779123877123469\\
0.178752552590424	0.00779783098845675\\
0.179992850678248	0.00780458229563207\\
0.181241754737424	0.0078114911904312\\
0.182499324481615	0.0078185561161316\\
0.183765620038817	0.00782577546167384\\
0.18504070195423	0.00783314756173631\\
0.186324631193156	0.00784067069683846\\
0.187617469143912	0.00784834309345403\\
0.188919277620767	0.00785616292416782\\
0.190230118866894	0.00786412830783849\\
0.191550055557353	0.00787223730979634\\
0.192879150802078	0.00788048794205107\\
0.194217468148903	0.00788887816354229\\
0.195565071586595	0.0078974058803997\\
0.196922025547917	0.00790606894622966\\
0.198288394912707	0.00791486516243091\\
0.199664245010979	0.00792379227853212\\
0.20104964162605	0.00793284799254938\\
0.20244465099768	0.00794202995137888\\
0.203849339825246	0.00795133575120008\\
0.205263775270925	0.00796076293791956\\
0.206688024962908	0.00797030900762027\\
0.208122156998634	0.00797997140705712\\
0.209566239948043	0.00798974753415998\\
0.21102034285686	0.00799963473856627\\
0.212484535249888	0.00800963032218615\\
0.213958887134342	0.00801973153978103\\
0.215443469003188	0.0080299355995754\\
0.216938351838518	0.0080402396638863\\
0.218443607114943	0.00805064084978412\\
0.219959306803007	0.00806113622977517\\
0.221485523372636	0.00807172283250564\\
0.223022329796594	0.00808239764349764\\
0.224569799553977	0.00809315760590419\\
0.226128006633728	0.00810399962128731\\
0.227697025538168	0.00811492055042706\\
0.229276931286565	0.00812591721414981\\
0.230867799418717	0.00813698639418062\\
0.232469705998565	0.00814812483402326\\
0.234082727617829	0.00815932923986022\\
0.235706941399673	0.00817059628148306\\
0.237342425002387	0.00818192259323421\\
0.238989256623105	0.00819330477498889\\
0.240647515001542	0.00820473939314687\\
0.24231727942376	0.00821622298165574\\
0.243998629725955	0.00822775204305456\\
0.245691646298279	0.00823932304953848\\
0.247396410088681	0.00825093244405102\\
0.249113002606779	0.00826257664139866\\
0.250841505927754	0.00827425202938363\\
0.252582002696278	0.00828595496996184\\
0.254334576130465	0.008297681800429\\
0.256099310025846	0.00830942883461511\\
0.25787628875938	0.00832119236411892\\
0.259665597293487	0.00833296865954534\\
0.261467321180109	0.00834475397178343\\
0.263281546564802	0.00835654453328823\\
0.265108360190854	0.00836833655939823\\
0.266947849403432	0.00838012624966462\\
0.268800102153761	0.00839190978920631\\
0.270665207003324	0.0084036833500838\\
0.272543253128103	0.00841544309269344\\
0.274434330322837	0.00842718516718222\\
0.276338529005317	0.00843890571488639\\
0.278255940220712	0.00845060086978041\\
0.28018665564592	0.00846226675996003\\
0.282130767593947	0.00847389950912939\\
0.28408836901833	0.00848549523811805\\
0.286059553517574	0.00849705006641453\\
0.28804441533963	0.0085085601137173\\
0.290043049386399	0.00852002150150553\\
0.292055551218275	0.00853143035462617\\
0.294082017058706	0.00854278280290695\\
0.296122543798803	0.00855407498277499\\
0.298177229001967	0.00856530303890513\\
0.300246170908555	0.00857646312588113\\
0.302329468440578	0.0085875514098715\\
0.30442722120643	0.00859856407032825\\
0.306539529505653	0.00860949730170164\\
0.308666494333727	0.00862034731516802\\
0.310808217386906	0.0086311103403792\\
0.312964801067075	0.00864178262722842\\
0.315136348486648	0.00865236044762923\\
0.317322963473498	0.00866284009731465\\
0.319524750575921	0.00867321789765125\\
0.321741815067637	0.00868349019747138\\
0.32397426295282	0.00869365337491784\\
0.326222200971167	0.00870370383930918\\
0.328485736603004	0.00871363803301822\\
0.330764978074424	0.00872345243336884\\
0.333060034362459	0.00873314355454661\\
0.335371015200293	0.00874270794952778\\
0.337698031082509	0.00875214221202257\\
0.340041193270371	0.00876144297843592\\
0.342400613797142	0.00877060692984423\\
0.344776405473446	0.00877963079398684\\
0.347168681892656	0.00878851134727785\\
0.349577557436328	0.00879724541682791\\
0.352003147279668	0.00880582988248993\\
0.354445567397043	0.00881426167891605\\
0.356904934567523	0.00882253779763401\\
0.359381366380463	0.00883065528913983\\
0.361874981241128	0.00883861126500924\\
0.364385898376354	0.0088464029000237\\
0.366914237840249	0.00885402743431733\\
0.36946012051993	0.00886148217554047\\
0.372023668141307	0.00886876450104053\\
0.374605003274899	0.00887587186006517\\
0.3772042493417	0.00888280177597949\\
0.379821530619073	0.00888955184850569\\
0.3824569722467	0.0088961197559842\\
0.385110700232557	0.00890250325764885\\
0.387782841458946	0.00890870019592929\\
0.390473523688556	0.00891470849876992\\
0.393182875570577	0.00892052618197014\\
0.395911026646846	0.00892615135155101\\
0.398658107358044	0.0089315822061359\\
0.401424249049932	0.00893681703936282\\
0.404209583979631	0.00894185424230975\\
0.407014245321944	0.00894669230595373\\
0.409838367175726	0.00895132982364463\\
0.412682084570295	0.00895576549360634\\
0.415545533471887	0.0089599981214637\\
0.418428850790158	0.00896402662279204\\
0.421332174384729	0.00896785002568979\\
0.424255643071778	0.00897146747338016\\
0.427199396630678	0.0089748782268334\\
0.430163575810679	0.00897808166741619\\
0.43314832233764	0.00898107729956689\\
0.4361537789208	0.00898386475349201\\
0.439180089259609	0.00898644378788979\\
0.44222739805059	0.00898881429269793\\
0.445295850994266	0.00899097629186144\\
0.448385594802119	0.00899292994612805\\
0.45149677720361	0.00899467555586233\\
0.45462954695324	0.00899621356387963\\
0.457784053837662	0.00899754455830322\\
0.460960448682843	0.00899866927543504\\
0.464158883361278	0.00899958860264674\\
0.467379510799246	0.00900030358128273\\
0.470622484984128	0.0090008154095735\\
0.473887960971765	0.00900112544556272\\
0.477176094893875	0.00900123521003521\\
0.480487043965513	0.00900114638945198\\
0.483820966492595	0.00900086083888101\\
0.487178021879463	0.00900038058492483\\
0.490558370636505	0.00899970782863646\\
0.493962174387832	0.00899884494842105\\
0.497389595879006	0.0089977945029146\\
0.500840798984821	0.00899655923383582\\
0.504315948717136	0.0089951420688059\\
0.507815211232767	0.00899354612411787\\
0.511338753841433	0.00899177470746368\\
0.51488674501375	0.00898983132059511\\
0.518459354389291	0.00898771966191478\\
0.522056752784698	0.00898544362898601\\
0.525679112201842	0.00898300732095116\\
0.529326605836056	0.00898041504083569\\
0.532999408084409	0.00897767129774123\\
0.536697694554048	0.00897478080889548\\
0.540421642070592	0.00897174850155249\\
0.544171428686589	0.00896857951472143\\
0.547947233690029	0.00896527920071178\\
0.551749237612913	0.00896185312646071\\
0.555577622239888	0.00895830707463804\\
0.559432570616938	0.00895464704449572\\
0.563314267060135	0.00895087925243885\\
0.567222897164454	0.00894701013229088\\
0.571158647812643	0.00894304633523382\\
0.575121707184161	0.00893899472938032\\
0.579112264764176	0.0089348623989606\\
0.583130511352622	0.00893065664308305\\
0.587176639073326	0.00892638497403603\\
0.591250841383188	0.00892205511509804\\
0.595353313081437	0.00891767499781565\\
0.599484250318941	0.00891325275870946\\
0.603643850607587	0.00890879673537209\\
0.607832312829723	0.00890431546190719\\
0.61204983724767	0.00889981766367458\\
0.616296625513294	0.0088953122512944\\
0.62057288067765	0.00889080831385267\\
0.624878807200689	0.00888631511127854\\
0.629214610961034	0.00888184206582877\\
0.633580499265825	0.00887739875263877\\
0.637976680860628	0.00887299488928778\\
0.642403365939419	0.00886864032432373\\
0.646860766154632	0.00886434502470263\\
0.65134909462728	0.00886011906209127\\
0.655868565957143	0.00885597259797856\\
0.66041939623303	0.00885191586755426\\
0.665001803043112	0.00884795916230463\\
0.669616005485322	0.00884411281127868\\
0.674262224177834	0.00884038716098603\\
0.678940681269611	0.00883679255388698\\
0.683651600451024	0.00883333930543876\\
0.68839520696455	0.00883003767966852\\
0.69317172761554	0.00882689786325024\\
0.697981390783066	0.00882392993806277\\
0.702824426430835	0.00882114385222456\\
0.707701066118189	0.00881854938959307\\
0.712611543011175	0.00881615613774298\\
0.717556091893693	0.00881397345443605\\
0.722534949178721	0.00881201043260411\\
0.727548352919623	0.00881027586389374\\
0.732596542821523	0.0088087782008144\\
0.737679760252773	0.0088075255175615\\
0.742798248256491	0.00880652546959342\\
0.747952251562182	0.00880578525205654\\
0.753142016597437	0.00880531155717778\\
0.758367791499719	0.00880511053074363\\
0.763629826128225	0.0088051877278308\\
0.768928372075831	0.00880554806794439\\
0.774263682681127	0.00880619578975677\\
0.779636013040523	0.00880713440565571\\
0.785045620020451	0.00880836665633269\\
0.790492762269642	0.0088098944656543\\
0.795977700231498	0.00881171889609345\\
0.801500696156541	0.00881384010500741\\
0.80706201411495	0.00881625730207073\\
0.812661920009195	0.00881896870819229\\
0.818300681586739	0.00882197151626251\\
0.823978568452852	0.00882526185408786\\
0.829695852083491	0.00882883474989224\\
0.835452805838287	0.00883268410077034\\
0.841249704973612	0.00883680264448793\\
0.847086826655741	0.00884118193503558\\
0.852964449974102	0.00884581232234086\\
0.858882855954625	0.00885068293654702\\
0.864842327573172	0.00885578167726243\\
0.870843149769072	0.00886109520817471\\
0.876885609458743	0.00886660895741985\\
0.882969995549409	0.00887230712406827\\
0.889096598952916	0.0088781726910805\\
0.89526571259964	0.00888418744505433\\
0.901477631452492	0.00889033200305131\\
0.907732652521023	0.00889658584676585\\
0.914031074875623	0.00890292736424964\\
0.920373199661822	0.0089093338993659\\
0.926759330114688	0.00891578180909543\\
0.933189771573324	0.00892224652876691\\
0.93966483149547	0.00892870264522667\\
0.9461848194722	0.00893512397789819\\
0.952750047242729	0.00894148366762657\\
0.959360828709314	0.0089477542731328\\
0.966017479952265	0.00895390787483702\\
0.972720319245054	0.00895991618574729\\
0.97946966706954	0.00896575066903522\\
0.986265846131282	0.0089713826618598\\
0.99310918137498	0.00897678350493473\\
1	0.00898192467727139\\
1.00693863147603	0.00898677793546777\\
1.01392540755882	0.00899131545686454\\
1.02096066230605	0.0089955099858345\\
1.02804473209331	0.00899933498242812\\
1.03517795563018	0.00900276477256229\\
1.0423606739764	0.0090057746989001\\
1.04959323055823	0.0090083412715542\\
1.0568759711848	0.00901044231772111\\
1.06420924406472	0.00901205712934953\\
1.07159339982267	0.0090131666079378\\
1.07902879151618	0.00901375340556763\\
1.08651577465254	0.00901380206129022\\
1.09405470720574	0.00901329913199783\\
1.10164594963366	0.00901223331694614\\
1.10928986489522	0.00901059557511903\\
1.11698681846782	0.00900837923466719\\
1.12473717836475	0.00900558009369063\\
1.13254131515281	0.00900219651168006\\
1.14039960197003	0.00899822949097711\\
1.14831241454351	0.00899368274766582\\
1.15628013120738	0.00898856277134369\\
1.16430313292088	0.00898287887328298\\
1.1723818032866	0.00897664322252248\\
1.18051652856881	0.0089698708694844\\
1.1887076977119	0.00896257975674221\\
1.19695570235904	0.00895479071660367\\
1.20526093687084	0.00894652745520487\\
1.21362379834424	0.00893781652283171\\
1.22204468663149	0.00892868727021682\\
1.23052400435926	0.00891917179056362\\
1.23906215694792	0.00890930484707347\\
1.24765955263087	0.00889912378575626\\
1.25631660247412	0.00888866843330908\\
1.2650337203959	0.00887798097986063\\
1.27381132318648	0.00886710584637826\\
1.28264983052806	0.0088560895365423\\
1.29154966501488	0.00884498047291152\\
1.30051125217341	0.00883382881720878\\
1.30953502048267	0.00882268627459149\\
1.31862140139475	0.00881160588180218\\
1.32777082935543	0.00880064177914269\\
1.33698374182495	0.0087898489662841\\
1.34626057929891	0.008779283042002\\
1.35560178532937	0.00876899992803205\\
1.36500780654601	0.00875905557736716\\
1.37447909267754	0.00874950566746239\\
1.38401609657313	0.00874040527899413\\
1.39361927422414	0.00873180856102394\\
1.40328908478587	0.00872376838363529\\
1.41302599059953	0.00871633597938909\\
1.42283045721435	0.0087095605751993\\
1.43270295340983	0.0087034890165639\\
1.44264395121816	0.00869816538638698\\
1.45265392594678	0.00869363062099222\\
1.46273335620113	0.00868992212626362\\
1.4728827239075	0.00868707339721769\\
1.4831025143361	0.0086851136446675\\
1.49339321612425	0.0086840674329678\\
1.50375532129974	0.00868395433317203\\
1.51418932530435	0.00868478859620314\\
1.52469572701757	0.0086865788508985\\
1.53527502878042	0.0086893278319752\\
1.54592773641948	0.00869303214308805\\
1.55665435927106	0.00869768206020327\\
1.5674554102056	0.00870326138046749\\
1.57833140565212	0.00870974732161592\\
1.58928286562298	0.00871711047671094\\
1.6003103137387	0.00872531482865525\\
1.61141427725302	0.0087343178284286\\
1.62259528707809	0.00874407054041553\\
1.63385387780986	0.00875451785745675\\
1.64519058775366	0.00876559878743274\\
1.65660595894991	0.00877724681223606\\
1.66810053720006	0.0087893903189516\\
1.67967487209265	0.00880195310193161\\
1.69132951702965	0.00881485493326665\\
1.70306502925284	0.00882801219791941\\
1.71488196987054	0.0088413385885252\\
1.72678090388436	0.00885474585363656\\
1.73876240021625	0.00886814459196985\\
1.75082703173573	0.0088814450840891\\
1.76297537528721	0.00889455815193138\\
1.77520801171763	0.00890739603567746\\
1.78752552590424	0.00891987327675116\\
1.79992850678248	0.00893190759518053\\
1.81241754737424	0.00894342074923295\\
1.82499324481615	0.00895433936514063\\
1.83765620038817	0.00896459572487725\\
1.8504070195423	0.00897412850033954\\
1.86324631193156	0.0089828834229254\\
1.87617469143912	0.0089908138783644\\
1.88919277620767	0.00899788141774024\\
1.90230118866894	0.00900405617691047\\
1.91550055557353	0.00900931719795798\\
1.92879150802078	0.0090136526478466\\
1.94217468148903	0.00901705993108105\\
1.95565071586595	0.0090195456948308\\
1.96922025547917	0.00902112572662613\\
1.98288394912707	0.00902182474635088\\
1.99664245010979	0.00902167609577227\\
2.0104964162605	0.00902072133026102\\
2.0244465099768	0.00901900971861136\\
2.03849339825246	0.00901659765797201\\
2.05263775270925	0.00901354801181335\\
2.06688024962908	0.00900992937958892\\
2.08122156998634	0.00900581530729091\\
2.09566239948043	0.00900128344847019\\
2.11020342856859	0.0089964146854794\\
2.12484535249888	0.00899129222074875\\
2.13958887134342	0.00898600064780996\\
2.15443469003188	0.00898062501158484\\
2.16938351838518	0.00897524986716376\\
2.18443607114943	0.00896995834594061\\
2.19959306803007	0.00896483123756983\\
2.21485523372636	0.00895994609577748\\
2.23022329796594	0.00895537637562298\\
2.24569799553977	0.00895119060936888\\
2.26128006633728	0.00894745162770172\\
2.27697025538168	0.00894421583264648\\
2.29276931286565	0.00894153252815403\\
2.30867799418717	0.00893944331399747\\
2.32469705998565	0.00893798154830732\\
2.34082727617829	0.00893717188378333\\
2.35706941399673	0.00893702988235281\\
2.37342425002387	0.00893756171277913\\
2.38989256623105	0.00893876393545712\\
2.40647515001542	0.00894062337834635\\
2.4231727942376	0.00894311710767902\\
2.43998629725955	0.00894621249671163\\
2.45691646298279	0.00894986739536626\\
2.47396410088681	0.00895403040309399\\
2.49113002606779	0.00895864124668865\\
2.50841505927754	0.00896363126405322\\
2.52582002696278	0.00896892399406971\\
2.54334576130465	0.00897443587172601\\
2.56099310025846	0.00898007702650682\\
2.5787628875938	0.00898575218075323\\
2.59665597293487	0.00899136164323912\\
2.61467321180109	0.00899680239161912\\
2.63281546564802	0.00900196923568092\\
2.65108360190854	0.00900675605152378\\
2.66947849403432	0.00901105707491887\\
2.68800102153761	0.00901476824023495\\
2.70665207003324	0.00901778854950038\\
2.72543253128103	0.00902002145447514\\
2.74434330322837	0.00902137623311178\\
2.76338529005317	0.00902176934055599\\
2.78255940220713	0.00902112571395501\\
2.8018665564592	0.00901938000987511\\
2.82130767593947	0.00901647775313573\\
2.8408836901833	0.00901237637638879\\
2.86059553517574	0.0090070461308393\\
2.8804441533963	0.00900047085011378\\
2.90043049386399	0.0089926485514187\\
2.92055551218275	0.00898359186074835\\
2.94082017058706	0.00897332825192529\\
2.96122543798803	0.00896190009259817\\
2.98177229001967	0.00894936449387574\\
3.00246170908555	0.00893579296391466\\
3.02329468440578	0.00892127086938799\\
3.0442722120643	0.00890589671220699\\
3.06539529505653	0.00888978123204657\\
3.08666494333727	0.00887304634803309\\
3.10808217386906	0.00885582395531\\
3.12964801067075	0.00883825459406053\\
3.15136348486648	0.00882048600989851\\
3.17322963473498	0.0088026716253462\\
3.19524750575921	0.00878496894242692\\
3.21741815067637	0.00876753789625234\\
3.2397426295282	0.00875053917895094\\
3.26222200971167	0.00873413255243505\\
3.28485736603004	0.00871847516742786\\
3.30764978074424	0.00870371990494823\\
3.33060034362459	0.00869001375516173\\
3.35371015200293	0.00867749624721996\\
3.37698031082509	0.00866629794248708\\
3.40041193270371	0.00865653900243365\\
3.42400613797143	0.00864832784149388\\
3.44776405473446	0.0086417598743449\\
3.47168681892656	0.00863691636637274\\
3.49577557436328	0.00863386339552773\\
3.52003147279668	0.00863265093331055\\
3.54445567397044	0.00863331205224687\\
3.56904934567523	0.00863586226685266\\
3.59381366380463	0.00864029901473594\\
3.61874981241128	0.008646601284077\\
3.64385898376354	0.00865472939324523\\
3.66914237840249	0.0086646249277104\\
3.6946012051993	0.00867621083866503\\
3.72023668141307	0.00868939170686927\\
3.74605003274899	0.0087040541741437\\
3.772042493417	0.00872006754366137\\
3.79821530619074	0.00873728454872454\\
3.824569722467	0.00875554228805755\\
3.85110700232557	0.00877466332381425\\
3.87782841458946	0.00879445693650401\\
3.90473523688556	0.0088147205289074\\
3.93182875570577	0.00883524116881227\\
3.95911026646846	0.00885579725809013\\
3.98658107358044	0.00887616031330204\\
4.01424249049932	0.00889609684072163\\
4.04209583979631	0.00891537028645787\\
4.07014245321944	0.00893374304031585\\
4.09838367175726	0.00895097847022577\\
4.12682084570295	0.00896684296257126\\
4.15545533471888	0.0089811079426327\\
4.18428850790158	0.00899355184869712\\
4.21332174384729	0.00900396203323393\\
4.24255643071778	0.00901213656493923\\
4.27199396630678	0.00901788590644387\\
4.3016357581068	0.0090210344440679\\
4.3314832233764	0.00902142184817535\\
4.36153778920801	0.00901890424540283\\
4.39180089259609	0.00901335518724309\\
4.4222739805059	0.00900466640308051\\
4.45295850994266	0.00899274832970108\\
4.48385594802119	0.00897753041342146\\
4.5149677720361	0.00895896118518021\\
4.5462954695324	0.00893700811308272\\
4.57784053837662	0.00891165724087047\\
4.60960448682843	0.00888291262448055\\
4.64158883361278	0.00885079558217481\\
4.67379510799246	0.00881534377656646\\
4.70622484984128	0.00877661014919715\\
4.73887960971766	0.00873466173007764\\
4.77176094893875	0.00868957834578637\\
4.80487043965513	0.00864145125032612\\
4.83820966492596	0.0085903817029943\\
4.87178021879463	0.0085364795170676\\
4.90558370636505	0.00847986160218942\\
4.93962174387832	0.00842065052204263\\
4.97389595879006	0.00835897308725561\\
5.00840798984821	0.00829495900159744\\
5.04315948717136	0.00822873957743542\\
5.07815211232768	0.008160446534218\\
5.11338753841433	0.00809021089146841\\
5.14886745013749	0.00801816196547753\\
5.18459354389291	0.00794442647661494\\
5.22056752784697	0.00786912777196936\\
5.25679112201842	0.0077923851659132\\
5.29326605836056	0.007714313399184\\
5.32999408084409	0.00763502221520625\\
5.36697694554048	0.00755461605065197\\
5.40421642070591	0.0074731938356718\\
5.44171428686589	0.00739084889782306\\
5.47947233690029	0.0073076689624898\\
5.51749237612912	0.00722373624153273\\
5.55577622239888	0.00713912760103283\\
5.59432570616938	0.00705391479830344\\
5.63314267060136	0.00696816477784579\\
5.67222897164454	0.00688194001561336\\
5.71158647812643	0.00679529890083269\\
5.75121707184161	0.00670829614469745\\
5.79112264764176	0.00662098320550619\\
5.83130511352622	0.00653340872024124\\
5.87176639073326	0.00644561893317745\\
5.91250841383188	0.00635765811284575\\
5.95353313081437	0.00626956894954301\\
5.99484250318941	0.00618139292655045\\
6.03643850607587	0.00609317065927569\\
6.07832312829723	0.00600494219764187\\
6.1204983724767	0.00591674728818138\\
6.16296625513294	0.00582862559342803\\
6.2057288067765	0.00574061686730931\\
6.24878807200689	0.00565276108629766\\
6.29214610961034	0.00556509853706297\\
6.33580499265825	0.00547766986225848\\
6.37976680860628	0.00539051606685447\\
6.42403365939419	0.00530367848809604\\
6.46860766154633	0.00521719873269678\\
6.5134909462728	0.00513111858528622\\
6.55868565957143	0.00504547989240527\\
6.6041939623303	0.00496032442649754\\
6.65001803043112	0.00487569373438054\\
6.69616005485322	0.00479162897461121\\
6.74262224177834	0.00470817074799817\\
6.78940681269611	0.00462535892526864\\
6.83651600451024	0.00454323247559162\\
6.8839520696455	0.00446182929929872\\
6.93171727615541	0.00438118606775015\\
6.97981390783066	0.00430133807287641\\
7.02824426430835	0.00422231908849949\\
7.07701066118189	0.00414416124511374\\
7.12611543011175	0.00406689491939359\\
7.17556091893693	0.00399054863930355\\
7.22534949178721	0.00391514900532088\\
7.27548352919622	0.00384072062794774\\
7.32596542821523	0.00376728608139277\\
7.37679760252773	0.00369486587304139\\
7.42798248256492	0.00362347842811303\\
7.47952251562182	0.00355314008872063\\
7.53142016597438	0.00348386512640059\\
7.58367791499719	0.00341566576707152\\
7.63629826128224	0.00334855222730033\\
7.68928372075831	0.00328253276070678\\
7.74263682681127	0.003217613713314\\
7.79636013040524	0.0031537995866541\\
7.85045620020451	0.00309109310745865\\
7.90492762269642	0.00302949530280048\\
7.95977700231499	0.0029690055796047\\
8.0150069615654	0.00290962180750731\\
8.07062014114951	0.00285134040410911\\
8.12661920009194	0.00279415642174716\\
8.18300681586739	0.00273806363498297\\
8.23978568452852	0.00268305462808666\\
8.29695852083491	0.00262912088187407\\
8.35452805838287	0.00257625285933201\\
8.41249704973612	0.00252444008954103\\
8.4708682665574	0.00247367124947658\\
8.52964449974102	0.00242393424333698\\
8.58882855954625	0.00237521627910886\\
8.64842327573173	0.00232750394213932\\
8.70843149769072	0.00228078326553661\\
8.76885609458743	0.00223503979726962\\
8.82969995549409	0.00219025866387938\\
8.89096598952916	0.00214642463075418\\
8.9526571259964	0.00210352215895363\\
9.01477631452492	0.00206153545859669\\
9.07732652521022	0.00202044853885348\\
9.14031074875623	0.00198024525460259\\
9.20373199661822	0.00194090934983356\\
9.26759330114688	0.00190242449788872\\
9.33189771573324	0.00186477433865081\\
9.39664831495469	0.00182794251279195\\
9.461848194722	0.00179191269320634\\
9.52750047242729	0.00175666861375437\\
9.59360828709315	0.00172219409544863\\
9.66017479952265	0.00168847307021392\\
9.72720319245054	0.00165548960235367\\
9.7946966706954	0.00162322790785435\\
9.86265846131282	0.00159167237165721\\
9.9310918137498	0.00156080756302435\\
10	0.00153061824912268\\
};
\addlegendentry{new ($r = 7$)}

    \addplot [sobtp, mark repeat = 50] table[row sep=crcr]{%
0.01	0.00476172732023619\\
0.0100693863147603	0.00475755034765753\\
0.0101392540755882	0.00475341268281256\\
0.0102096066230605	0.00474931535369742\\
0.0102804473209331	0.00474525938292647\\
0.0103517795563018	0.00474124578712029\\
0.010423606739764	0.00473727557629021\\
0.0104959323055823	0.00473334975321525\\
0.010568759711848	0.0047294693128219\\
0.0106420924406472	0.00472563524154195\\
0.0107159339982267	0.00472184851669111\\
0.0107902879151618	0.00471811010582285\\
0.0108651577465254	0.00471442096608494\\
0.0109405470720574	0.00471078204358552\\
0.0110164594963366	0.00470719427273898\\
0.0110928986489522	0.00470365857561752\\
0.0111698681846782	0.00470017586130842\\
0.0112473717836475	0.00469674702525985\\
0.0113254131515281	0.00469337294863215\\
0.0114039960197003	0.00469005449765016\\
0.0114831241454351	0.00468679252295166\\
0.0115628013120738	0.00468358785894461\\
0.0116430313292088	0.00468044132315687\\
0.011723818032866	0.00467735371559741\\
0.011805165285688	0.00467432581811915\\
0.011887076977119	0.00467135839378143\\
0.0119695570235904	0.00466845218621423\\
0.0120526093687084	0.00466560791899415\\
0.0121362379834424	0.00466282629502557\\
0.0122204468663149	0.00466010799592757\\
0.0123052400435926	0.00465745368141526\\
0.0123906215694792	0.0046548639887102\\
0.0124765955263087	0.00465233953193014\\
0.0125631660247412	0.00464988090151829\\
0.012650337203959	0.00464748866366281\\
0.0127381132318648	0.00464516335972147\\
0.0128264983052806	0.00464290550566882\\
0.0129154966501488	0.00464071559154368\\
0.0130051125217341	0.00463859408092341\\
0.0130953502048267	0.00463654141038956\\
0.0131862140139475	0.00463455798900774\\
0.0132777082935543	0.00463264419784657\\
0.0133698374182495	0.00463080038946998\\
0.0134626057929891	0.00462902688747053\\
0.0135560178532937	0.00462732398601865\\
0.0136500780654601	0.00462569194940145\\
0.0137447909267754	0.00462413101160363\\
0.0138401609657313	0.00462264137587517\\
0.0139361927422414	0.00462122321436543\\
0.0140328908478587	0.00461987666770206\\
0.0141302599059953	0.00461860184465513\\
0.0142283045721435	0.00461739882176032\\
0.0143270295340983	0.0046162676430235\\
0.0144264395121816	0.00461520831957222\\
0.0145265392594678	0.00461422082937739\\
0.0146273335620113	0.00461330511698184\\
0.014728827239075	0.00461246109323111\\
0.014831025143361	0.00461168863503822\\
0.0149339321612425	0.00461098758518266\\
0.0150375532129974	0.00461035775207305\\
0.0151418932530435	0.00460979890961556\\
0.0152469572701757	0.00460931079701694\\
0.0153527502878042	0.00460889311867129\\
0.0154592773641948	0.00460854554403297\\
0.0155665435927106	0.00460826770751953\\
0.015674554102056	0.00460805920843442\\
0.0157833140565212	0.00460791961093269\\
0.0158928286562298	0.00460784844396108\\
0.016003103137387	0.00460784520125705\\
0.0161141427725302	0.00460790934136853\\
0.0162259528707809	0.00460804028767754\\
0.0163385387780986	0.00460823742844775\\
0.0164519058775366	0.00460850011690191\\
0.0165660595894991	0.00460882767133057\\
0.0166810053720006	0.00460921937518262\\
0.0167967487209265	0.00460967447722858\\
0.0169132951702965	0.00461019219171354\\
0.0170306502925284	0.00461077169852521\\
0.0171488196987054	0.00461141214340588\\
0.0172678090388436	0.00461211263818405\\
0.0173876240021625	0.00461287226099483\\
0.0175082703173572	0.00461369005655648\\
0.0176297537528721	0.00461456503645333\\
0.0177520801171764	0.0046154961794391\\
0.0178752552590424	0.00461648243175944\\
0.0179992850678248	0.00461752270749606\\
0.0181241754737424	0.00461861588891167\\
0.0182499324481615	0.00461976082686082\\
0.0183765620038817	0.00462095634116393\\
0.018504070195423	0.00462220122103297\\
0.0186324631193156	0.00462349422551169\\
0.0187617469143912	0.00462483408390963\\
0.0188919277620767	0.00462621949630694\\
0.0190230118866894	0.00462764913398829\\
0.0191550055557353	0.00462912163999608\\
0.0192879150802078	0.00463063562961886\\
0.0194217468148903	0.00463218969093066\\
0.0195565071586595	0.00463378238534526\\
0.0196922025547917	0.00463541224817162\\
0.0198288394912707	0.00463707778918845\\
0.0199664245010979	0.00463877749324438\\
0.020104964162605	0.00464050982085722\\
0.020244465099768	0.0046422732088237\\
0.0203849339825246	0.00464406607085464\\
0.0205263775270925	0.00464588679820401\\
0.0206688024962908	0.00464773376032821\\
0.0208122156998634	0.00464960530554326\\
0.0209566239948043	0.00465149976169215\\
0.021102034285686	0.0046534154368297\\
0.0212484535249888	0.00465535061990462\\
0.0213958887134342	0.00465730358145679\\
0.0215443469003188	0.00465927257432121\\
0.0216938351838518	0.0046612558343446\\
0.0218443607114943	0.00466325158109185\\
0.0219959306803007	0.00466525801857886\\
0.0221485523372636	0.00466727333600248\\
0.0223022329796594	0.00466929570845544\\
0.0224569799553977	0.00467132329768739\\
0.0226128006633728	0.00467335425283389\\
0.0227697025538168	0.00467538671116596\\
0.0229276931286565	0.00467741879882776\\
0.0230867799418717	0.00467944863159555\\
0.0232469705998565	0.00468147431562112\\
0.0234082727617829	0.00468349394819314\\
0.0235706941399673	0.00468550561847791\\
0.0237342425002387	0.0046875074082673\\
0.0238989256623105	0.00468949739274941\\
0.0240647515001542	0.00469147364123105\\
0.024231727942376	0.00469343421790366\\
0.0243998629725955	0.00469537718258485\\
0.0245691646298279	0.00469730059145586\\
0.0247396410088681	0.00469920249780159\\
0.0249113002606779	0.00470108095274714\\
0.0250841505927754	0.00470293400598913\\
0.0252582002696278	0.00470475970651212\\
0.0254334576130465	0.00470655610332227\\
0.0256099310025846	0.00470832124614747\\
0.025787628875938	0.00471005318615725\\
0.0259665597293487	0.00471174997665597\\
0.0261467321180109	0.00471340967377511\\
0.0263281546564802	0.00471503033716604\\
0.0265108360190854	0.00471661003067612\\
0.0266947849403432	0.00471814682300899\\
0.0268800102153761	0.0047196387884014\\
0.0270665207003324	0.00472108400725939\\
0.0272543253128103	0.0047224805668058\\
0.0274434330322837	0.00472382656171416\\
0.0276338529005317	0.00472512009472718\\
0.0278255940220712	0.00472635927726196\\
0.028018665564592	0.00472754223002213\\
0.0282130767593947	0.00472866708356993\\
0.028408836901833	0.00472973197891793\\
0.0286059553517574	0.00473073506807777\\
0.028804441533963	0.00473167451462893\\
0.0290043049386399	0.00473254849424305\\
0.0292055551218275	0.00473335519521922\\
0.0294082017058706	0.00473409281899559\\
0.0296122543798803	0.00473475958065307\\
0.0298177229001967	0.00473535370939541\\
0.0300246170908555	0.00473587344903202\\
0.0302329468440578	0.00473631705843076\\
0.030442722120643	0.00473668281196568\\
0.0306539529505653	0.00473696899995335\\
0.0308666494333727	0.00473717392906787\\
0.0310808217386906	0.00473729592274393\\
0.0312964801067075	0.00473733332156806\\
0.0315136348486648	0.00473728448364852\\
0.0317322963473498	0.00473714778498756\\
0.0319524750575921	0.00473692161981622\\
0.0321741815067637	0.00473660440092909\\
0.032397426295282	0.00473619456000343\\
0.0326222200971167	0.00473569054790248\\
0.0328485736603004	0.00473509083495927\\
0.0330764978074424	0.00473439391125276\\
0.0333060034362459	0.00473359828686842\\
0.0335371015200293	0.00473270249213975\\
0.0337698031082509	0.00473170507788194\\
0.0340041193270371	0.00473060461560192\\
0.0342400613797143	0.00472939969771244\\
0.0344776405473446	0.00472808893770735\\
0.0347168681892656	0.00472667097034352\\
0.0349577557436328	0.00472514445180088\\
0.0352003147279668	0.00472350805982695\\
0.0354445567397044	0.00472176049387556\\
0.0356904934567523	0.00471990047522109\\
0.0359381366380463	0.00471792674707301\\
0.0361874981241128	0.00471583807466704\\
0.0364385898376354	0.00471363324534911\\
0.0366914237840249	0.00471131106864675\\
0.036946012051993	0.00470887037632878\\
0.0372023668141307	0.00470631002244591\\
0.0374605003274899	0.004703628883376\\
0.03772042493417	0.0047008258578397\\
0.0379821530619074	0.0046978998669207\\
0.03824569722467	0.00469484985406414\\
0.0385110700232557	0.0046916747850724\\
0.0387782841458946	0.00468837364808457\\
0.0390473523688556	0.00468494545355461\\
0.0393182875570577	0.00468138923421168\\
0.0395911026646846	0.00467770404501784\\
0.0398658107358044	0.00467388896311179\\
0.0401424249049932	0.00466994308775197\\
0.0404209583979631	0.00466586554024213\\
0.0407014245321944	0.00466165546386073\\
0.0409838367175726	0.00465731202377067\\
0.0412682084570295	0.00465283440693477\\
0.0415545533471888	0.00464822182201455\\
0.0418428850790158	0.00464347349927113\\
0.0421332174384729	0.00463858869045532\\
0.0424255643071778	0.00463356666869349\\
0.0427199396630678	0.00462840672837323\\
0.0430163575810679	0.00462310818501561\\
0.043314832233764	0.00461767037515341\\
0.0436153778920801	0.00461209265619837\\
0.0439180089259609	0.00460637440630908\\
0.044222739805059	0.00460051502425546\\
0.0445295850994266	0.00459451392927771\\
0.0448385594802119	0.00458837056095041\\
0.045149677720361	0.00458208437903317\\
0.045462954695324	0.00457565486333596\\
0.0457784053837662	0.00456908151356676\\
0.0460960448682843	0.00456236384918944\\
0.0464158883361278	0.00455550140928173\\
0.0467379510799246	0.00454849375238395\\
0.0470622484984128	0.00454134045635683\\
0.0473887960971765	0.00453404111823963\\
0.0477176094893875	0.004526595354105\\
0.0480487043965513	0.00451900279892044\\
0.0483820966492596	0.00451126310640372\\
0.0487178021879463	0.00450337594889038\\
0.0490558370636505	0.00449534101719731\\
0.0493962174387832	0.00448715802049123\\
0.0497389595879006	0.00447882668615716\\
0.0500840798984821	0.00447034675967712\\
0.0504315948717136	0.00446171800450136\\
0.0507815211232767	0.00445294020193918\\
0.0511338753841433	0.00444401315103572\\
0.0514886745013749	0.00443493666846511\\
0.0518459354389291	0.0044257105884313\\
0.0522056752784698	0.0044163347625563\\
0.0525679112201842	0.00440680905979165\\
0.0529326605836056	0.00439713336633226\\
0.0532999408084409	0.00438730758551991\\
0.0536697694554048	0.00437733163777637\\
0.0540421642070592	0.0043672054605207\\
0.0544171428686589	0.00435692900810852\\
0.0547947233690029	0.00434650225176599\\
0.0551749237612913	0.00433592517954258\\
0.0555577622239888	0.004325197796247\\
0.0559432570616938	0.00431432012342802\\
0.0563314267060135	0.00430329219931827\\
0.0567222897164454	0.00429211407881391\\
0.0571158647812643	0.004280785833461\\
0.0575121707184161	0.00426930755142583\\
0.0579112264764176	0.00425767933750054\\
0.0583130511352622	0.00424590131309678\\
0.0587176639073326	0.0042339736162519\\
0.0591250841383188	0.00422189640164919\\
0.0595353313081437	0.00420966984062816\\
0.0599484250318941	0.00419729412122846\\
0.0603643850607587	0.00418476944821596\\
0.0607832312829723	0.00417209604313055\\
0.061204983724767	0.00415927414433512\\
0.0616296625513294	0.00414630400708002\\
0.062057288067765	0.00413318590356498\\
0.0624878807200689	0.00411992012301412\\
0.0629214610961034	0.00410650697175844\\
0.0633580499265825	0.00409294677332969\\
0.0637976680860628	0.00407923986854942\\
0.0642403365939419	0.00406538661563879\\
0.0646860766154633	0.00405138739033224\\
0.065134909462728	0.00403724258599484\\
0.0655868565957143	0.00402295261374856\\
0.0660419396233031	0.00400851790261366\\
0.0665001803043112	0.00399393889964569\\
0.0669616005485322	0.00397921607009113\\
0.0674262224177834	0.00396434989754022\\
0.0678940681269611	0.00394934088410013\\
0.0683651600451024	0.00393418955056318\\
0.068839520696455	0.00391889643658646\\
0.0693171727615541	0.00390346210088963\\
0.0697981390783066	0.00388788712144303\\
0.0702824426430835	0.00387217209567877\\
0.0707701066118189	0.00385631764069706\\
0.0712611543011175	0.00384032439349424\\
0.0717556091893693	0.00382419301118132\\
0.0722534949178721	0.00380792417122699\\
0.0727548352919623	0.0037915185717038\\
0.0732596542821523	0.00377497693153496\\
0.0737679760252773	0.00375829999075089\\
0.0742798248256492	0.00374148851076986\\
0.0747952251562182	0.00372454327466876\\
0.0753142016597437	0.00370746508746568\\
0.0758367791499719	0.0036902547764218\\
0.0763629826128224	0.00367291319133353\\
0.0768928372075831	0.00365544120485524\\
0.0774263682681127	0.00363783971281857\\
0.0779636013040523	0.00362010963456074\\
0.0785045620020451	0.00360225191326078\\
0.0790492762269642	0.0035842675162987\\
0.0795977700231499	0.00356615743560821\\
0.080150069615654	0.00354792268805131\\
0.080706201411495	0.00352956431580132\\
0.0812661920009195	0.00351108338672811\\
0.0818300681586739	0.00349248099480573\\
0.0823978568452852	0.0034737582605313\\
0.0829695852083491	0.00345491633134879\\
0.0835452805838287	0.00343595638208558\\
0.0841249704973612	0.0034168796154153\\
0.084708682665574	0.00339768726231473\\
0.0852964449974103	0.00337838058254458\\
0.0858882855954625	0.00335896086515629\\
0.0864842327573172	0.00333942942898331\\
0.0870843149769072	0.00331978762318912\\
0.0876885609458743	0.00330003682778651\\
0.0882969995549409	0.00328017845421495\\
0.0889096598952916	0.00326021394590629\\
0.089526571259964	0.00324014477888698\\
0.0901477631452492	0.00321997246239043\\
0.0907732652521022	0.00319969853948934\\
0.0914031074875623	0.00317932458775755\\
0.0920373199661822	0.00315885221993873\\
0.0926759330114688	0.00313828308465835\\
0.0933189771573324	0.00311761886714004\\
0.0939664831495469	0.00309686128995728\\
0.09461848194722	0.00307601211381015\\
0.0952750047242729	0.00305507313833089\\
0.0959360828709314	0.00303404620290588\\
0.0966017479952265	0.00301293318755113\\
0.0972720319245054	0.00299173601379253\\
0.097946966706954	0.00297045664559764\\
0.0986265846131282	0.00294909709032929\\
0.099310918137498	0.0029276593997473\\
0.1	0.00290614567103532\\
0.100693863147603	0.00288455804787008\\
0.101392540755882	0.00286289872153584\\
0.102096066230605	0.00284116993207644\\
0.102804473209331	0.0028193739694945\\
0.103517795563018	0.00279751317499002\\
0.10423606739764	0.00277558994225665\\
0.104959323055823	0.00275360671882322\\
0.10568759711848	0.00273156600744827\\
0.106420924406472	0.00270947036756902\\
0.107159339982267	0.00268732241680601\\
0.107902879151618	0.00266512483253207\\
0.108651577465254	0.00264288035350105\\
0.109405470720574	0.00262059178153782\\
0.110164594963366	0.00259826198329579\\
0.110928986489522	0.00257589389209565\\
0.111698681846782	0.00255349050981889\\
0.112473717836475	0.00253105490888992\\
0.113254131515281	0.00250859023433571\\
0.114039960197003	0.00248609970591988\\
0.114831241454351	0.00246358662036748\\
0.115628013120738	0.00244105435367661\\
0.116430313292088	0.00241850636352307\\
0.11723818032866	0.00239594619175079\\
0.11805165285688	0.0023733774669675\\
0.11887076977119	0.00235080390723719\\
0.119695570235904	0.00232822932287693\\
0.120526093687084	0.00230565761936124\\
0.121362379834424	0.00228309280032889\\
0.122204468663149	0.00226053897070744\\
0.123052400435926	0.00223800033995481\\
0.123906215694792	0.00221548122540669\\
0.124765955263087	0.00219298605575607\\
0.125631660247412	0.00217051937463945\\
0.12650337203959	0.00214808584435762\\
0.127381132318648	0.00212569024970906\\
0.128264983052806	0.00210333750195104\\
0.129154966501488	0.00208103264287983\\
0.130051125217341	0.00205878084903799\\
0.130953502048267	0.00203658743603111\\
0.131862140139475	0.00201445786297114\\
0.132777082935543	0.00199239773702013\\
0.133698374182495	0.00197041281804808\\
0.134626057929891	0.00194850902338439\\
0.135560178532937	0.00192669243266248\\
0.136500780654601	0.00190496929273474\\
0.137447909267754	0.00188334602266081\\
0.138401609657313	0.00186182921874113\\
0.139361927422414	0.00184042565957569\\
0.140328908478587	0.00181914231113684\\
0.141302599059953	0.00179798633181705\\
0.142283045721435	0.00177696507743486\\
0.143270295340983	0.00175608610615337\\
0.144264395121816	0.00173535718327795\\
0.145265392594678	0.0017147862858865\\
0.146273335620113	0.00169438160724342\\
0.14728827239075	0.00167415156093752\\
0.14831025143361	0.00165410478468004\\
0.149339321612425	0.00163425014369052\\
0.150375532129974	0.0016145967335922\\
0.151418932530435	0.00159515388271985\\
0.152469572701757	0.00157593115375196\\
0.153527502878042	0.00155693834454623\\
0.154592773641948	0.00153818548806604\\
0.155665435927106	0.00151968285126227\\
0.156745541020559	0.00150144093277149\\
0.157833140565212	0.00148347045926972\\
0.158928286562298	0.00146578238032218\\
0.16003103137387	0.00144838786155059\\
0.161141427725302	0.00143129827592336\\
0.162259528707809	0.00141452519298232\\
0.163385387780986	0.00139808036579062\\
0.164519058775366	0.00138197571539558\\
0.165660595894991	0.0013662233125895\\
0.166810053720006	0.00135083535674819\\
0.167967487209265	0.00133582415155302\\
0.169132951702965	0.00132120207737112\\
0.170306502925284	0.00130698156012817\\
0.171488196987054	0.00129317503649625\\
0.172678090388436	0.00127979491528333\\
0.173876240021625	0.0012668535349066\\
0.175082703173572	0.00125436311692932\\
0.176297537528721	0.00124233571567268\\
0.177520801171763	0.00123078316398794\\
0.178752552590424	0.00121971701537233\\
0.179992850678248	0.00120914848268921\\
0.181241754737424	0.00119908837385873\\
0.182499324481615	0.00118954702500494\\
0.183765620038817	0.00118053423165434\\
0.18504070195423	0.00117205917868827\\
0.186324631193156	0.00116413036988647\\
0.187617469143912	0.00115675555797564\\
0.188919277620767	0.00114994167623813\\
0.190230118866894	0.0011436947727432\\
0.191550055557353	0.00113801994838596\\
0.192879150802078	0.00113292129987214\\
0.194217468148903	0.00112840186884147\\
0.195565071586595	0.0011244635982028\\
0.196922025547917	0.00112110729671625\\
0.198288394912707	0.00111833261270795\\
0.199664245010979	0.00111613801764244\\
0.20104964162605	0.0011145208000705\\
0.20244465099768	0.00111347707028817\\
0.203849339825246	0.00111300177575254\\
0.205263775270925	0.00111308872711553\\
0.206688024962908	0.00111373063445014\\
0.208122156998634	0.00111491915306805\\
0.209566239948043	0.00111664493807676\\
0.21102034285686	0.00111889770669732\\
0.212484535249888	0.00112166630721871\\
0.213958887134342	0.00112493879335042\\
0.215443469003188	0.00112870250272234\\
0.216938351838518	0.00113294413823729\\
0.218443607114943	0.00113764985103527\\
0.219959306803007	0.00114280532387755\\
0.221485523372636	0.00114839585384015\\
0.223022329796594	0.00115440643335171\\
0.224569799553977	0.0011608218286912\\
0.226128006633728	0.00116762665523508\\
0.227697025538168	0.00117480544886226\\
0.229276931286565	0.00118234273306874\\
0.230867799418717	0.00119022308146579\\
0.232469705998565	0.00119843117546825\\
0.234082727617829	0.00120695185707429\\
0.235706941399673	0.00121577017674416\\
0.237342425002387	0.0012248714364499\\
0.238989256623105	0.00123424122806171\\
0.240647515001542	0.00124386546725397\\
0.24231727942376	0.00125373042318591\\
0.243998629725955	0.00126382274422233\\
0.245691646298279	0.00127412947998198\\
0.247396410088681	0.00128463810001741\\
0.249113002606779	0.00129533650942584\\
0.250841505927754	0.00130621306168721\\
0.252582002696278	0.00131725656902239\\
0.254334576130465	0.0013284563105516\\
0.256099310025846	0.00133980203850928\\
0.25787628875938	0.00135128398277439\\
0.259665597293487	0.0013628928539304\\
0.261467321180109	0.00137461984508421\\
0.263281546564802	0.00138645663261917\\
0.265108360190854	0.00139839537607033\\
0.266947849403432	0.00141042871727248\\
0.268800102153761	0.00142254977892113\\
0.270665207003324	0.00143475216267327\\
0.272543253128103	0.00144702994689525\\
0.274434330322837	0.00145937768415176\\
0.276338529005317	0.00147179039852075\\
0.278255940220712	0.00148426358279908\\
0.28018665564592	0.00149679319566047\\
0.282130767593947	0.00150937565881647\\
0.28408836901833	0.00152200785421215\\
0.286059553517574	0.00153468712129404\\
0.28804441533963	0.00154741125436969\\
0.290043049386399	0.00156017850007385\\
0.292055551218275	0.00157298755495386\\
0.294082017058706	0.00158583756317408\\
0.296122543798803	0.00159872811433737\\
0.298177229001967	0.00161165924142428\\
0.300246170908555	0.00162463141882465\\
0.302329468440578	0.00163764556046479\\
0.30442722120643	0.00165070301799471\\
0.306539529505653	0.00166380557902276\\
0.308666494333727	0.00167695546537144\\
0.310808217386906	0.00169015533132594\\
0.312964801067075	0.00170340826184185\\
0.315136348486648	0.00171671777068581\\
0.317322963473498	0.00173008779846625\\
0.319524750575921	0.00174352271052702\\
0.321741815067637	0.00175702729465578\\
0.32397426295282	0.00177060675857488\\
0.326222200971167	0.00178426672716805\\
0.328485736603004	0.00179801323940865\\
0.330764978074424	0.00181185274493185\\
0.333060034362459	0.00182579210022912\\
0.335371015200293	0.00183983856439685\\
0.337698031082509	0.00185399979441519\\
0.340041193270371	0.001868283839901\\
0.342400613797142	0.00188269913730016\\
0.344776405473446	0.00189725450346867\\
0.347168681892656	0.00191195912860681\\
0.349577557436328	0.00192682256851024\\
0.352003147279668	0.00194185473608624\\
0.354445567397043	0.00195706589211889\\
0.356904934567523	0.0019724666352337\\
0.359381366380463	0.0019880678910407\\
0.361874981241128	0.00200388090042381\\
0.364385898376354	0.00201991720696027\\
0.366914237840249	0.00203618864344528\\
0.36946012051993	0.00205270731751053\\
0.372023668141307	0.00206948559632018\\
0.374605003274899	0.00208653609035094\\
0.3772042493417	0.00210387163625124\\
0.379821530619073	0.00212150527877637\\
0.3824569722467	0.00213945025182837\\
0.385110700232557	0.0021577199586045\\
0.387782841458946	0.00217632795088334\\
0.390473523688556	0.00219528790747677\\
0.393182875570577	0.00221461361188114\\
0.395911026646846	0.0022343189291733\\
0.398658107358044	0.00225441778218849\\
0.401424249049932	0.00227492412704039\\
0.404209583979631	0.00229585192803394\\
0.407014245321944	0.00231721513203242\\
0.409838367175726	0.00233902764234784\\
0.412682084570295	0.0023613032922117\\
0.415545533471887	0.00238405581790522\\
0.418428850790158	0.00240729883162507\\
0.421332174384729	0.00243104579414089\\
0.424255643071778	0.00245530998734241\\
0.427199396630678	0.00248010448673312\\
0.430163575810679	0.00250544213394812\\
0.43314832233764	0.00253133550937626\\
0.4361537789208	0.00255779690494116\\
0.439180089259609	0.00258483829712474\\
0.44222739805059	0.0026124713202762\\
0.445295850994266	0.0026407072402848\\
0.448385594802119	0.00266955692865304\\
0.45149677720361	0.00269903083703027\\
0.45462954695324	0.00272913897223373\\
0.457784053837662	0.00275989087181229\\
0.460960448682843	0.00279129558016071\\
0.464158883361278	0.00282336162522249\\
0.467379510799246	0.00285609699579035\\
0.470622484984128	0.00288950911940872\\
0.473887960971765	0.00292360484089061\\
0.477176094893875	0.00295839040143647\\
0.480487043965513	0.00299387141834619\\
0.483820966492595	0.00303005286530895\\
0.487178021879463	0.00306693905325366\\
0.490558370636505	0.00310453361172313\\
0.493962174387832	0.00314283947075245\\
0.497389595879006	0.00318185884321185\\
0.500840798984821	0.00322159320757588\\
0.504315948717136	0.00326204329108621\\
0.507815211232767	0.00330320905325695\\
0.511338753841433	0.00334508966968838\\
0.51488674501375	0.00338768351614337\\
0.518459354389291	0.00343098815284596\\
0.522056752784698	0.00347500030895679\\
0.525679112201842	0.00351971586719412\\
0.529326605836056	0.0035651298485533\\
0.532999408084409	0.00361123639710145\\
0.536697694554048	0.0036580287648073\\
0.540421642070592	0.00370549929638654\\
0.544171428686589	0.00375363941413666\\
0.547947233690029	0.00380243960274649\\
0.551749237612913	0.00385188939406916\\
0.555577622239888	0.00390197735184991\\
0.559432570616938	0.00395269105641345\\
0.563314267060135	0.00400401708931565\\
0.567222897164454	0.00405594101797191\\
0.571158647812643	0.00410844738028679\\
0.575121707184161	0.00416151966930975\\
0.579112264764176	0.0042151403179529\\
0.583130511352622	0.00426929068381646\\
0.587176639073326	0.00432395103416707\\
0.591250841383188	0.00437910053113361\\
0.595353313081437	0.00443471721718129\\
0.599484250318941	0.00449077800094069\\
0.603643850607587	0.0045472586434719\\
0.607832312829723	0.00460413374505411\\
0.61204983724767	0.00466137673259527\\
0.616296625513294	0.00471895984776612\\
0.62057288067765	0.00477685413597368\\
0.624878807200689	0.00483502943628502\\
0.629214610961034	0.00489345437243369\\
0.633580499265825	0.00495209634503356\\
0.637976680860628	0.00501092152514069\\
0.642403365939419	0.00506989484930574\\
0.646860766154632	0.00512898001626335\\
0.65134909462728	0.00518813948540948\\
0.655868565957143	0.00524733447722572\\
0.66041939623303	0.00530652497580836\\
0.665001803043112	0.00536566973365975\\
0.669616005485322	0.00542472627891294\\
0.674262224177834	0.00548365092514575\\
0.678940681269611	0.00554239878395273\\
0.683651600451024	0.0056009237804358\\
0.68839520696455	0.00565917867177185\\
0.69317172761554	0.00571711506901944\\
0.697981390783066	0.00577468346230803\\
0.702824426430835	0.00583183324956429\\
0.707701066118189	0.00588851276891033\\
0.712611543011175	0.00594466933486503\\
0.717556091893693	0.00600024927846903\\
0.722534949178721	0.0060551979914444\\
0.727548352919623	0.00610945997448482\\
0.732596542821523	0.00616297888976038\\
0.737679760252773	0.00621569761770895\\
0.742798248256491	0.0062675583181587\\
0.747952251562182	0.00631850249582455\\
0.753142016597437	0.00636847107018982\\
0.758367791499719	0.00641740444977548\\
0.763629826128225	0.00646524261076645\\
0.768928372075831	0.00651192517995661\\
0.774263682681127	0.00655739152194676\\
0.779636013040523	0.0066015808305055\\
0.785045620020451	0.00664443222398289\\
0.790492762269642	0.00668588484465526\\
0.795977700231498	0.00672587796183571\\
0.801500696156541	0.00676435107858843\\
0.80706201411495	0.0068012440418508\\
0.812661920009195	0.00683649715575442\\
0.818300681586739	0.0068700512979126\\
0.823978568452852	0.00690184803844088\\
0.829695852083491	0.00693182976144747\\
0.835452805838287	0.00695993978873343\\
0.841249704973612	0.00698612250542553\\
0.847086826655741	0.00701032348726848\\
0.852964449974102	0.007032489629294\\
0.858882855954625	0.00705256927559149\\
0.864842327573172	0.00707051234991161\\
0.870843149769072	0.00708627048683908\\
0.876885609458743	0.00709979716329213\\
0.882969995549409	0.00711104783011842\\
0.889096598952916	0.00711998004358575\\
0.89526571259964	0.00712655359658691\\
0.901477631452492	0.00713073064941881\\
0.907732652521023	0.00713247586002348\\
0.914031074875623	0.00713175651362498\\
0.920373199661822	0.00712854265174366\\
0.926759330114688	0.00712280720060967\\
0.933189771573324	0.00711452609906391\\
0.93966483149547	0.00710367842608132\\
0.9461848194722	0.00709024652812161\\
0.952750047242729	0.00707421614657147\\
0.959360828709314	0.00705557654561032\\
0.966017479952265	0.00703432064091017\\
0.972720319245054	0.00701044512964327\\
0.97946966706954	0.00698395062235126\\
0.986265846131282	0.006954841777308\\
0.99310918137498	0.00692312743808341\\
1	0.00688882077509202\\
1.00693863147603	0.00685193943199332\\
1.01392540755882	0.0068125056778814\\
1.02096066230605	0.00677054656627891\\
1.02804473209331	0.0067260941020217\\
1.03517795563018	0.00667918541718387\\
1.0423606739764	0.00662986295725403\\
1.04959323055823	0.00657817467882034\\
1.0568759711848	0.00652417426006738\\
1.06420924406472	0.00646792132539498\\
1.07159339982267	0.00640948168548918\\
1.07902879151618	0.00634892759413444\\
1.08651577465254	0.00628633802300689\\
1.09405470720574	0.00622179895559012\\
1.10164594963366	0.00615540370119576\\
1.10928986489522	0.00608725322985683\\
1.11698681846782	0.0060174565285633\\
1.12473717836475	0.00594613097890001\\
1.13254131515281	0.00587340275562933\\
1.14039960197003	0.00579940724507282\\
1.14831241454351	0.00572428948128553\\
1.15628013120738	0.00564820459693713\\
1.16430313292088	0.00557131828445792\\
1.1723818032866	0.00549380726136659\\
1.18051652856881	0.00541585973168125\\
1.1887076977119	0.00533767583292178\\
1.19695570235904	0.00525946805536934\\
1.20526093687084	0.00518146161694059\\
1.21362379834424	0.0051038947732641\\
1.22204468663149	0.00502701903832064\\
1.23052400435926	0.00495109928642342\\
1.23906215694792	0.00487641370150884\\
1.24765955263087	0.00480325353491574\\
1.25631660247412	0.00473192262843225\\
1.2650337203959	0.00466273665584245\\
1.27381132318648	0.00459602203420588\\
1.28264983052806	0.00453211445641598\\
1.29154966501488	0.00447135700016746\\
1.30051125217341	0.00441409777630959\\
1.30953502048267	0.0043606870926093\\
1.31862140139475	0.00431147412796839\\
1.32777082935543	0.00426680313738864\\
1.33698374182495	0.00422700923915142\\
1.34626057929891	0.0041924138714127\\
1.35560178532937	0.0041633200433795\\
1.36500780654601	0.0041400075429236\\
1.37447909267754	0.00412272829353248\\
1.38401609657313	0.00411170207412912\\
1.39361927422414	0.00410711282106182\\
1.40328908478587	0.00410910571927831\\
1.41302599059953	0.00411778525816806\\
1.42283045721435	0.00413321437828165\\
1.43270295340983	0.00415541477227182\\
1.44264395121816	0.00418436833337378\\
1.45265392594678	0.00422001967512206\\
1.46273335620113	0.00426227958436312\\
1.4728827239075	0.00431102922206604\\
1.4831025143361	0.00436612485685574\\
1.49339321612425	0.00442740290573282\\
1.50375532129974	0.00449468506365705\\
1.51418932530435	0.0045677833252841\\
1.52469572701757	0.00464650473363643\\
1.53527502878042	0.00473065572726944\\
1.54592773641948	0.00482004599530696\\
1.55665435927106	0.004914491785296\\
1.5674554102056	0.00501381863994678\\
1.57833140565212	0.00511786356430078\\
1.58928286562298	0.0052264766444132\\
1.6003103137387	0.00533952215254354\\
1.61141427725302	0.0054568791828702\\
1.62259528707809	0.00557844186670978\\
1.63385387780986	0.00570411921813582\\
1.64519058775366	0.00583383466050186\\
1.65660595894991	0.00596752528248929\\
1.66810053720006	0.00610514086942785\\
1.67967487209265	0.00624664275224604\\
1.69132951702965	0.0063920025127608\\
1.70306502925284	0.00654120058034273\\
1.71488196987054	0.00669422475139624\\
1.72678090388436	0.00685106865961208\\
1.73876240021625	0.00701173022166959\\
1.75082703173573	0.00717621007991551\\
1.76297537528721	0.00734451006058496\\
1.77520801171763	0.00751663166332239\\
1.78752552590424	0.00769257459509197\\
1.79992850678248	0.00787233535908505\\
1.81241754737424	0.00805590590688826\\
1.82499324481615	0.00824327236002989\\
1.83765620038817	0.00843441380506966\\
1.8504070195423	0.00862930116465623\\
1.86324631193156	0.0088278961454785\\
1.87617469143912	0.00903015026279027\\
1.88919277620767	0.0092360039402017\\
1.90230118866894	0.00944538568273145\\
1.91550055557353	0.00965821132068412\\
1.92879150802078	0.00987438332177107\\
1.94217468148903	0.0100937901690142\\
1.95565071586595	0.010316305802351\\
1.96922025547917	0.0105417891224762\\
1.98288394912707	0.0107700835562858\\
1.99664245010979	0.0110010166843071\\
2.0104964162605	0.0112343999316724\\
2.0244465099768	0.011470028325484\\
2.03849339825246	0.0117076803227928\\
2.05263775270925	0.0119471177148221\\
2.06688024962908	0.0121880856144717\\
2.08122156998634	0.0124303125354874\\
2.09566239948043	0.0126735105729174\\
2.11020342856859	0.0129173756955613\\
2.12484535249888	0.0131615881619743\\
2.13958887134342	0.0134058130721775\\
2.15443469003188	0.0136497010674758\\
2.16938351838518	0.0138928891906404\\
2.18443607114943	0.0141350019181339\\
2.19959306803007	0.0143756523749619\\
2.21485523372636	0.014614443741127\\
2.23022329796594	0.0148509708564659\\
2.24569799553977	0.0150848220278919\\
2.26128006633728	0.0153155810397186\\
2.27697025538168	0.0155428293638479\\
2.29276931286565	0.0157661485622142\\
2.30867799418717	0.0159851228690623\\
2.32469705998565	0.0161993419355028\\
2.34082727617829	0.016408403713485\\
2.35706941399673	0.0166119174509871\\
2.37342425002387	0.0168095067650627\\
2.38989256623105	0.0170008127545677\\
2.40647515001542	0.0171854971101579\\
2.4231727942376	0.0173632451756792\\
2.43998629725955	0.0175337689125849\\
2.45691646298279	0.0176968097176616\\
2.47396410088681	0.0178521410442776\\
2.49113002606779	0.0179995707786755\\
2.50841505927754	0.0181389433255443\\
2.52582002696278	0.0182701413612221\\
2.54334576130465	0.0183930872183029\\
2.56099310025846	0.0185077438720068\\
2.5787628875938	0.0186141155062342\\
2.59665597293487	0.0187122476455007\\
2.61467321180109	0.0188022268476628\\
2.63281546564802	0.0188841799611892\\
2.65108360190854	0.0189582729594052\\
2.66947849403432	0.0190247093723237\\
2.68800102153761	0.0190837283441229\\
2.70665207003324	0.019135602350786\\
2.72543253128103	0.0191806346177134\\
2.74434330322837	0.0192191562811171\\
2.76338529005317	0.019251523339651\\
2.78255940220713	0.0192781134440131\\
2.8018665564592	0.019299322572226\\
2.82130767593947	0.0193155616370637\\
2.8408836901833	0.0193272530697874\\
2.86059553517574	0.0193348274211449\\
2.8804441533963	0.0193387200166812\\
2.90043049386399	0.0193393676989855\\
2.92055551218275	0.0193372056847677\\
2.94082017058706	0.019332664559805\\
2.96122543798803	0.0193261674299861\\
2.98177229001967	0.0193181272420655\\
3.00246170908555	0.0193089442834432\\
3.02329468440578	0.0192990038664018\\
3.0442722120643	0.0192886741988356\\
3.06539529505653	0.0192783044406422\\
3.08666494333727	0.019268222942639\\
3.10808217386906	0.0192587356631126\\
3.12964801067075	0.019250124755907\\
3.15136348486648	0.0192426473232609\\
3.17322963473498	0.0192365343263933\\
3.19524750575921	0.0192319896470481\\
3.21741815067637	0.0192291892937983\\
3.2397426295282	0.0192282807478154\\
3.26222200971167	0.0192293824439678\\
3.28485736603004	0.0192325833844644\\
3.30764978074424	0.0192379428837415\\
3.33060034362459	0.0192454904448318\\
3.35371015200293	0.0192552257690009\\
3.37698031082509	0.0192671189019122\\
3.40041193270371	0.0192811105209328\\
3.42400613797143	0.0192971123693458\\
3.44776405473446	0.0193150078441401\\
3.47168681892656	0.0193346527446293\\
3.49577557436328	0.019355876189374\\
3.52003147279668	0.0193784817086673\\
3.54445567397044	0.0194022485191744\\
3.56904934567523	0.019426932986139\\
3.59381366380463	0.0194522702768703\\
3.61874981241128	0.0194779762069929\\
3.64385898376354	0.0195037492781864\\
3.66914237840249	0.0195292729028975\\
3.6946012051993	0.0195542178078221\\
3.72023668141307	0.0195782446039037\\
3.74605003274899	0.0196010065062843\\
3.772042493417	0.0196221521831884\\
3.79821530619074	0.0196413287082695\\
3.824569722467	0.0196581845866606\\
3.85110700232557	0.0196723728210103\\
3.87782841458946	0.019683553980342\\
3.90473523688556	0.0196913992317996\\
3.93182875570577	0.0196955932934126\\
3.95911026646846	0.0196958372650505\\
3.98658107358044	0.019691851294851\\
4.01424249049932	0.0196833770396624\\
4.04209583979631	0.0196701798804614\\
4.07014245321944	0.0196520508572611\\
4.09838367175726	0.0196288082926344\\
4.12682084570295	0.0196002990785278\\
4.15545533471888	0.0195663996073511\\
4.18428850790158	0.0195270163352063\\
4.21332174384729	0.0194820859723371\\
4.24255643071778	0.0194315753031948\\
4.27199396630678	0.0193754806456923\\
4.3016357581068	0.0193138269660213\\
4.3314832233764	0.019246666671636\\
4.36153778920801	0.0191740781104797\\
4.39180089259609	0.0190961638091213\\
4.4222739805059	0.019013048486071\\
4.45295850994266	0.0189248768791253\\
4.48385594802119	0.0188318114271324\\
4.5149677720361	0.0187340298471175\\
4.5462954695324	0.0186317226473202\\
4.57784053837662	0.0185250906154845\\
4.60960448682843	0.0184143423198046\\
4.64158883361278	0.0182996916574111\\
4.67379510799246	0.0181813554822964\\
4.70622484984128	0.0180595513412709\\
4.73887960971766	0.0179344953430119\\
4.77176094893875	0.0178064001816437\\
4.80487043965513	0.0176754733326405\\
4.83820966492596	0.0175419154352629\\
4.87178021879463	0.0174059188722728\\
4.90558370636505	0.0172676665543614\\
4.93962174387832	0.0171273309136035\\
4.97389595879006	0.0169850731073211\\
5.00840798984821	0.0168410424310186\\
5.04315948717136	0.0166953759365286\\
5.07815211232768	0.0165481982491829\\
5.11338753841433	0.0163996215756872\\
5.14886745013749	0.0162497458924284\\
5.18459354389291	0.0160986593021758\\
5.22056752784697	0.0159464385455493\\
5.25679112201842	0.0157931496522326\\
5.29326605836056	0.0156388487156992\\
5.32999408084409	0.0154835827742265\\
5.36697694554048	0.0153273907801901\\
5.40421642070591	0.0151703046390871\\
5.44171428686589	0.0150123502994384\\
5.47947233690029	0.0148535488746813\\
5.51749237612912	0.0146939177783897\\
5.55577622239888	0.0145334718546579\\
5.59432570616938	0.0143722244862449\\
5.63314267060136	0.0142101886640977\\
5.67222897164454	0.0140473780031326\\
5.71158647812643	0.0138838076906306\\
5.75121707184161	0.0137194953552691\\
5.79112264764176	0.0135544618466327\\
5.83130511352622	0.0133887319169766\\
5.87176639073326	0.0132223347990233\\
5.91250841383188	0.0130553046756064\\
5.95353313081437	0.0128876810389975\\
5.99484250318941	0.0127195089397112\\
6.03643850607587	0.0125508391264554\\
6.07832312829723	0.0123817280806305\\
6.1204983724767	0.0122122379503548\\
6.16296625513294	0.0120424363903905\\
6.2057288067765	0.0118723963155277\\
6.24878807200689	0.0117021955759582\\
6.29214610961034	0.0115319165639179\\
6.33580499265825	0.0113616457614038\\
6.37976680860628	0.011191473239081\\
6.42403365939419	0.0110214921165905\\
6.46860766154633	0.0108517979943801\\
6.5134909462728	0.0106824883669066\\
6.55868565957143	0.01051366202663\\
6.6041939623303	0.0103454184676607\\
6.65001803043112	0.0101778572972466\\
6.69616005485322	0.0100110776625251\\
6.74262224177834	0.00984517769914057\\
6.78940681269611	0.00968025400746061\\
6.83651600451024	0.00951640116123663\\
6.8839520696455	0.00935371125266337\\
6.93171727615541	0.00919227347692157\\
6.97981390783066	0.00903217375844662\\
7.02824426430835	0.00887349442036914\\
7.07701066118189	0.00871631389783459\\
7.12611543011175	0.00856070649523154\\
7.17556091893693	0.0084067421867504\\
7.22534949178721	0.00825448645916195\\
7.27548352919622	0.00810400019524414\\
7.32596542821523	0.00795533959590222\\
7.37679760252773	0.00780855613871536\\
7.42798248256492	0.00766369657040083\\
7.47952251562182	0.00752080293051206\\
7.53142016597438	0.00737991260357024\\
7.58367791499719	0.00724105839677095\\
7.63629826128224	0.00710426864039501\\
7.68928372075831	0.00696956730808674\\
7.74263682681127	0.00683697415423116\\
7.79636013040524	0.00670650486576218\\
7.85045620020451	0.0065781712258596\\
7.90492762269642	0.00645198128713684\\
7.95977700231499	0.0063279395520815\\
8.0150069615654	0.00620604715867986\\
8.07062014114951	0.00608630206933162\\
8.12661920009194	0.00596869926133917\\
8.18300681586739	0.00585323091743165\\
8.23978568452852	0.00573988661495825\\
8.29695852083491	0.00562865351255223\\
8.35452805838287	0.00551951653322761\\
8.41249704973612	0.00541245854302322\\
8.4708682665574	0.00530746052444984\\
8.52964449974102	0.0052045017441295\\
8.58882855954625	0.00510355991413716\\
8.64842327573173	0.0050046113466656\\
8.70843149769072	0.00490763110173559\\
8.76885609458743	0.00481259312776244\\
8.82969995549409	0.00471947039487078\\
8.89096598952916	0.00462823502091908\\
8.9526571259964	0.00453885839025721\\
9.01477631452492	0.00445131126529326\\
9.07732652521022	0.00436556389099025\\
9.14031074875623	0.004281586092452\\
9.20373199661822	0.00419934736578799\\
9.26759330114688	0.00411881696247241\\
9.33189771573324	0.00403996396743291\\
9.39664831495469	0.00396275737111882\\
9.461848194722	0.00388716613581042\\
9.52750047242729	0.00381315925643719\\
9.59360828709315	0.00374070581617727\\
9.66017479952265	0.00366977503711139\\
9.72720319245054	0.00360033632620306\\
9.7946966706954	0.00353235931687391\\
9.86265846131282	0.00346581390643742\\
9.9310918137498	0.00340067028964856\\
10	0.00333689898861888\\
};
\addlegendentry{SOBT ($r = 7$)}

\addplot [greedyint, dashed]
  table[row sep=crcr]{%
0.01	4.61114551310642e-07\\
0.0100693863147603	4.62515718243547e-07\\
0.0101392540755882	4.63897090303333e-07\\
0.0102096066230605	4.65258423845251e-07\\
0.0102804473209331	4.66599464230935e-07\\
0.0103517795563018	4.67919958032939e-07\\
0.010423606739764	4.69219671594164e-07\\
0.0104959323055823	4.70498362972356e-07\\
0.010568759711848	4.71755792634761e-07\\
0.0106420924406472	4.72991749266437e-07\\
0.0107159339982267	4.74205986832394e-07\\
0.0107902879151618	4.75398293609966e-07\\
0.0108651577465254	4.76568462463056e-07\\
0.0109405470720574	4.77716267061444e-07\\
0.0110164594963366	4.78841500496664e-07\\
0.0110928986489522	4.7994397643872e-07\\
0.0111698681846782	4.81023485391122e-07\\
0.0112473717836475	4.82079840903879e-07\\
0.0113254131515281	4.83112851567632e-07\\
0.0114039960197003	4.84122334896179e-07\\
0.0114831241454351	4.85108115951385e-07\\
0.0115628013120738	4.86070019112379e-07\\
0.0116430313292088	4.87007882392531e-07\\
0.011723818032866	4.87921548259353e-07\\
0.011805165285688	4.88810855475478e-07\\
0.011887076977119	4.89675648227173e-07\\
0.0119695570235904	4.90515778670067e-07\\
0.0120526093687084	4.91331118833682e-07\\
0.0121362379834424	4.92121530189124e-07\\
0.0122204468663149	4.92886879169277e-07\\
0.0123052400435926	4.93627043170428e-07\\
0.0123906215694792	4.94341898023874e-07\\
0.0124765955263087	4.95031338903339e-07\\
0.0125631660247412	4.9569526127308e-07\\
0.012650337203959	4.96333551409186e-07\\
0.0127381132318648	4.96946121236863e-07\\
0.0128264983052806	4.97532876877536e-07\\
0.0129154966501488	4.9809373816106e-07\\
0.0130051125217341	4.98628620705613e-07\\
0.0130953502048267	4.9913744625904e-07\\
0.0131862140139475	4.99620158501406e-07\\
0.0132777082935543	5.00076682649962e-07\\
0.0133698374182495	5.00506967125582e-07\\
0.0134626057929891	5.00910967759636e-07\\
0.0135560178532937	5.01288628917042e-07\\
0.0136500780654601	5.01639911885048e-07\\
0.0137447909267754	5.01964781513927e-07\\
0.0138401609657313	5.02263219097635e-07\\
0.0139361927422414	5.02535191518423e-07\\
0.0140328908478587	5.02780685354606e-07\\
0.0141302599059953	5.02999686022084e-07\\
0.0142283045721435	5.03192196482279e-07\\
0.0143270295340983	5.03358204448994e-07\\
0.0144264395121816	5.03497722618667e-07\\
0.0145265392594678	5.03610761573595e-07\\
0.0146273335620113	5.03697337194026e-07\\
0.014728827239075	5.03757470624457e-07\\
0.014831025143361	5.03791196514863e-07\\
0.0149339321612425	5.03798536152077e-07\\
0.0150375532129974	5.03779543459888e-07\\
0.0151418932530435	5.03734251449432e-07\\
0.0152469572701757	5.03662718629825e-07\\
0.0153527502878042	5.03564996746259e-07\\
0.0154592773641948	5.0344114952619e-07\\
0.0155665435927106	5.03291243401861e-07\\
0.015674554102056	5.03115354994447e-07\\
0.0157833140565212	5.02913559049617e-07\\
0.0158928286562298	5.02685939702672e-07\\
0.016003103137387	5.02432591057123e-07\\
0.0161141427725302	5.02153606821476e-07\\
0.0162259528707809	5.01849085163592e-07\\
0.0163385387780986	5.01519134969466e-07\\
0.0164519058775366	5.01163870390848e-07\\
0.0165660595894991	5.00783404018539e-07\\
0.0166810053720006	5.0037786528581e-07\\
0.0167967487209265	4.99947381543479e-07\\
0.0169132951702965	4.99492085083595e-07\\
0.0170306502925284	4.99012119232993e-07\\
0.0171488196987054	4.98507629035158e-07\\
0.0172678090388436	4.97978763866463e-07\\
0.0173876240021625	4.97425682488451e-07\\
0.0175082703173572	4.96848547559898e-07\\
0.0176297537528721	4.96247527866219e-07\\
0.0177520801171764	4.95622797681691e-07\\
0.0178752552590424	4.94974534620453e-07\\
0.0179992850678248	4.94302924286429e-07\\
0.0181241754737424	4.93608159459678e-07\\
0.0182499324481615	4.92890434685075e-07\\
0.0183765620038817	4.92149954108916e-07\\
0.018504070195423	4.91386923566672e-07\\
0.0186324631193156	4.90601558030187e-07\\
0.0187617469143912	4.89794075127821e-07\\
0.0188919277620767	4.88964702341461e-07\\
0.0190230118866894	4.88113668671258e-07\\
0.0191550055557353	4.87241211190279e-07\\
0.0192879150802078	4.86347572402014e-07\\
0.0194217468148903	4.85432999429226e-07\\
0.0195565071586595	4.84497747333208e-07\\
0.0196922025547917	4.83542075124067e-07\\
0.0198288394912707	4.82566248774961e-07\\
0.0199664245010979	4.81570538897174e-07\\
0.020104964162605	4.80555222563301e-07\\
0.020244465099768	4.7952058425988e-07\\
0.0203849339825246	4.78466911536216e-07\\
0.0205263775270925	4.77394501160115e-07\\
0.0206688024962908	4.76303651544936e-07\\
0.0208122156998634	4.75194670888555e-07\\
0.0209566239948043	4.74067871160357e-07\\
0.021102034285686	4.72923572905629e-07\\
0.0212484535249888	4.71762098903785e-07\\
0.0213958887134342	4.70583780830483e-07\\
0.0215443469003188	4.69388954905483e-07\\
0.0216938351838518	4.68177964945059e-07\\
0.0218443607114943	4.66951156603407e-07\\
0.0219959306803007	4.65708887391e-07\\
0.0221485523372636	4.6445152057057e-07\\
0.0223022329796594	4.6317941961798e-07\\
0.0224569799553977	4.61892956816548e-07\\
0.0226128006633728	4.60592512967918e-07\\
0.0227697025538168	4.59278475337754e-07\\
0.0229276931286565	4.57951232611916e-07\\
0.0230867799418717	4.56611181832081e-07\\
0.0232469705998565	4.55258724182857e-07\\
0.0234082727617829	4.53894274711441e-07\\
0.0235706941399673	4.52518248110966e-07\\
0.0237342425002387	4.51131060883423e-07\\
0.0238989256623105	4.49733147485431e-07\\
0.0240647515001542	4.48324938108274e-07\\
0.024231727942376	4.46906871208484e-07\\
0.0243998629725955	4.45479392653387e-07\\
0.0245691646298279	4.44042957440115e-07\\
0.0247396410088681	4.42598019146314e-07\\
0.0249113002606779	4.41145042888577e-07\\
0.0250841505927754	4.39684500546136e-07\\
0.0252582002696278	4.38216863259249e-07\\
0.0254334576130465	4.36742614843741e-07\\
0.0256099310025846	4.35262238587029e-07\\
0.025787628875938	4.33776230438526e-07\\
0.0259665597293487	4.32285088537409e-07\\
0.0261467321180109	4.30789313239375e-07\\
0.0263281546564802	4.29289417171823e-07\\
0.0265108360190854	4.27785914289527e-07\\
0.0266947849403432	4.26279321784455e-07\\
0.0268800102153761	4.24770169261267e-07\\
0.0270665207003324	4.23258986545066e-07\\
0.0272543253128103	4.21746306974615e-07\\
0.0274434330322837	4.20232673750912e-07\\
0.0276338529005317	4.18718634651255e-07\\
0.0278255940220712	4.17204734751034e-07\\
0.028018665564592	4.15691537250021e-07\\
0.0282130767593947	4.14179594831681e-07\\
0.028408836901833	4.12669479414347e-07\\
0.0286059553517574	4.11161754789763e-07\\
0.028804441533963	4.09656998594503e-07\\
0.0290043049386399	4.08155787244015e-07\\
0.0292055551218275	4.06658702622582e-07\\
0.0294082017058706	4.05166330365024e-07\\
0.0296122543798803	4.03679261909121e-07\\
0.0298177229001967	4.02198088445692e-07\\
0.0300246170908555	4.00723411463335e-07\\
0.0302329468440578	3.99255827878729e-07\\
0.030442722120643	3.97795940623422e-07\\
0.0306539529505653	3.96344356419983e-07\\
0.0308666494333727	3.94901685753634e-07\\
0.0310808217386906	3.93468541529941e-07\\
0.0312964801067075	3.92045539771892e-07\\
0.0315136348486648	3.90633291445911e-07\\
0.0317322963473498	3.89232420834095e-07\\
0.0319524750575921	3.87843547977558e-07\\
0.0321741815067637	3.86467292991513e-07\\
0.032397426295282	3.85104280070805e-07\\
0.0326222200971167	3.83755137021868e-07\\
0.0328485736603004	3.82420487466004e-07\\
0.0330764978074424	3.81100958286759e-07\\
0.0333060034362459	3.79797179199047e-07\\
0.0335371015200293	3.78509776417039e-07\\
0.0337698031082509	3.77239379339872e-07\\
0.0340041193270371	3.75986612048432e-07\\
0.0342400613797143	3.74752106762356e-07\\
0.0344776405473446	3.73536485912069e-07\\
0.0347168681892656	3.72340376671862e-07\\
0.0349577557436328	3.7116440349045e-07\\
0.0352003147279668	3.70009188324281e-07\\
0.0354445567397044	3.68875353857871e-07\\
0.0356904934567523	3.67763517688394e-07\\
0.0359381366380463	3.66674296410467e-07\\
0.0361874981241128	3.65608304621838e-07\\
0.0364385898376354	3.64566151978245e-07\\
0.0366914237840249	3.63548446692996e-07\\
0.036946012051993	3.62555795371055e-07\\
0.0372023668141307	3.61588794233902e-07\\
0.0374605003274899	3.60648041863896e-07\\
0.03772042493417	3.59734129660349e-07\\
0.0379821530619074	3.58847643223549e-07\\
0.03824569722467	3.57989165880118e-07\\
0.0385110700232557	3.57159272837612e-07\\
0.0387782841458946	3.5635853459874e-07\\
0.0390473523688556	3.55587516899127e-07\\
0.0393182875570577	3.5484677569475e-07\\
0.0395911026646846	3.54136864514633e-07\\
0.0398658107358044	3.53458325088261e-07\\
0.0401424249049932	3.52811695388699e-07\\
0.0404209583979631	3.52197503092948e-07\\
0.0407014245321944	3.51616270924289e-07\\
0.0409838367175726	3.51068511701072e-07\\
0.0412682084570295	3.50554727559344e-07\\
0.0415545533471888	3.50075411856959e-07\\
0.0418428850790158	3.49631052605384e-07\\
0.0421332174384729	3.49222123624573e-07\\
0.0424255643071778	3.48849087918191e-07\\
0.0427199396630678	3.48512405852717e-07\\
0.0430163575810679	3.48212516193387e-07\\
0.043314832233764	3.47949853935777e-07\\
0.0436153778920801	3.47724839325476e-07\\
0.0439180089259609	3.47537883549945e-07\\
0.044222739805059	3.4738938315838e-07\\
0.0445295850994266	3.47279720185727e-07\\
0.0448385594802119	3.47209273982462e-07\\
0.045149677720361	3.47178395999798e-07\\
0.045462954695324	3.47187435492058e-07\\
0.0457784053837662	3.47236723954747e-07\\
0.0460960448682843	3.47326577167646e-07\\
0.0464158883361278	3.47457302425309e-07\\
0.0467379510799246	3.47629187553144e-07\\
0.0470622484984128	3.47842501965357e-07\\
0.0473887960971765	3.48097506428224e-07\\
0.0477176094893875	3.48394442365095e-07\\
0.0480487043965513	3.48733540542852e-07\\
0.0483820966492596	3.49115009202648e-07\\
0.0487178021879463	3.49539042057648e-07\\
0.0490558370636505	3.50005815478581e-07\\
0.0493962174387832	3.50515492318527e-07\\
0.0497389595879006	3.51068215788612e-07\\
0.0500840798984821	3.51664110559497e-07\\
0.0504315948717136	3.52303281717105e-07\\
0.0507815211232767	3.52985824770456e-07\\
0.0511338753841433	3.5371180657535e-07\\
0.0514886745013749	3.54481279582714e-07\\
0.0518459354389291	3.55294284559973e-07\\
0.0522056752784698	3.56150830093215e-07\\
0.0525679112201842	3.57050914032499e-07\\
0.0529326605836056	3.57994516856964e-07\\
0.0532999408084409	3.58981591688706e-07\\
0.0536697694554048	3.60012079487369e-07\\
0.0540421642070592	3.61085895121538e-07\\
0.0544171428686589	3.62202938746242e-07\\
0.0547947233690029	3.63363085499885e-07\\
0.0551749237612913	3.64566197527929e-07\\
0.0555577622239888	3.65812105063437e-07\\
0.0559432570616938	3.67100630465914e-07\\
0.0563314267060135	3.68431566630511e-07\\
0.0567222897164454	3.69804686616053e-07\\
0.0571158647812643	3.71219747986738e-07\\
0.0575121707184161	3.72676480649164e-07\\
0.0579112264764176	3.7417459776178e-07\\
0.0583130511352622	3.7571379054162e-07\\
0.0587176639073326	3.77293728134734e-07\\
0.0591250841383188	3.78914059208341e-07\\
0.0595353313081437	3.80574410804634e-07\\
0.0599484250318941	3.82274389510543e-07\\
0.0603643850607587	3.84013580419887e-07\\
0.0607832312829723	3.85791546536985e-07\\
0.061204983724767	3.87607831215266e-07\\
0.0616296625513294	3.89461955914152e-07\\
0.062057288067765	3.91353420459944e-07\\
0.0624878807200689	3.93281705293307e-07\\
0.0629214610961034	3.95246269002959e-07\\
0.0633580499265825	3.97246548645743e-07\\
0.0637976680860628	3.99281961134206e-07\\
0.0642403365939419	4.01351904113498e-07\\
0.0646860766154633	4.03455752731289e-07\\
0.065134909462728	4.05592861963557e-07\\
0.0655868565957143	4.07762569224808e-07\\
0.0660419396233031	4.09964189204149e-07\\
0.0665001803043112	4.1219701765876e-07\\
0.0669616005485322	4.1446033059972e-07\\
0.0674262224177834	4.16753386181949e-07\\
0.0678940681269611	4.19075420075186e-07\\
0.0683651600451024	4.21425650698012e-07\\
0.068839520696455	4.23803281209596e-07\\
0.0693171727615541	4.26207491657751e-07\\
0.0697981390783066	4.28637445702652e-07\\
0.0702824426430835	4.31092289226795e-07\\
0.0707701066118189	4.33571151574197e-07\\
0.0712611543011175	4.36073142088213e-07\\
0.0717556091893693	4.38597356390965e-07\\
0.0722534949178721	4.41142874842945e-07\\
0.0727548352919623	4.43708754942318e-07\\
0.0732596542821523	4.46294042397363e-07\\
0.0737679760252773	4.48897772453464e-07\\
0.0742798248256492	4.51518958918903e-07\\
0.0747952251562182	4.54156601188621e-07\\
0.0753142016597437	4.56809688972294e-07\\
0.0758367791499719	4.59477192259344e-07\\
0.0763629826128224	4.62158075619264e-07\\
0.0768928372075831	4.64851286053963e-07\\
0.0774263682681127	4.6755575699899e-07\\
0.0779636013040523	4.70270411586337e-07\\
0.0785045620020451	4.72994163015428e-07\\
0.0790492762269642	4.75725912153051e-07\\
0.0795977700231499	4.78464551052962e-07\\
0.080150069615654	4.81208962174464e-07\\
0.080706201411495	4.83958014566234e-07\\
0.0812661920009195	4.86710573170846e-07\\
0.0818300681586739	4.89465495981885e-07\\
0.0823978568452852	4.92221629323213e-07\\
0.0829695852083491	4.94977814063888e-07\\
0.0835452805838287	4.97732886502256e-07\\
0.0841249704973612	5.00485673890697e-07\\
0.084708682665574	5.03235000187434e-07\\
0.0852964449974103	5.05979688154385e-07\\
0.0858882855954625	5.08718549177739e-07\\
0.0864842327573172	5.11450400019531e-07\\
0.0870843149769072	5.14174046181286e-07\\
0.0876885609458743	5.16888298594816e-07\\
0.0882969995549409	5.19591962275896e-07\\
0.0889096598952916	5.22283843850389e-07\\
0.089526571259964	5.24962748914217e-07\\
0.0901477631452492	5.27627483740237e-07\\
0.0907732652521022	5.30276855764921e-07\\
0.0914031074875623	5.32909674284694e-07\\
0.0920373199661822	5.35524753307198e-07\\
0.0926759330114688	5.38120906690644e-07\\
0.0933189771573324	5.40696955276085e-07\\
0.0939664831495469	5.43251722508335e-07\\
0.09461848194722	5.45784038769576e-07\\
0.0952750047242729	5.48292739390143e-07\\
0.0959360828709314	5.5077666635475e-07\\
0.0966017479952265	5.53234669783044e-07\\
0.0972720319245054	5.55665607857654e-07\\
0.097946966706954	5.58068346808923e-07\\
0.0986265846131282	5.60441762418664e-07\\
0.099310918137498	5.62784740720272e-07\\
0.1	5.65096179120774e-07\\
0.100693863147603	5.6737498570865e-07\\
0.101392540755882	5.6962008027162e-07\\
0.102096066230605	5.71830395567868e-07\\
0.102804473209331	5.74004879164482e-07\\
0.103517795563018	5.76142491105177e-07\\
0.10423606739764	5.78242206450394e-07\\
0.104959323055823	5.80303015642091e-07\\
0.10568759711848	5.82323925851546e-07\\
0.106420924406472	5.8430395994356e-07\\
0.107159339982267	5.86242157004133e-07\\
0.107902879151618	5.88137575480565e-07\\
0.108651577465254	5.89989292640925e-07\\
0.109405470720574	5.91796404452684e-07\\
0.110164594963366	5.93558023146959e-07\\
0.110928986489522	5.95273285877384e-07\\
0.111698681846782	5.96941348506342e-07\\
0.112473717836475	5.98561385800172e-07\\
0.113254131515281	6.00132598706602e-07\\
0.114039960197003	6.01654207791561e-07\\
0.114831241454351	6.03125454503075e-07\\
0.115628013120738	6.04545606447179e-07\\
0.116430313292088	6.05913956209926e-07\\
0.11723818032866	6.07229817718585e-07\\
0.11805165285688	6.08492530074291e-07\\
0.11887076977119	6.097014572542e-07\\
0.119695570235904	6.10855988953517e-07\\
0.120526093687084	6.11955542773392e-07\\
0.121362379834424	6.12999560992645e-07\\
0.122204468663149	6.13987511167141e-07\\
0.123052400435926	6.14918891021673e-07\\
0.123906215694792	6.15793221122905e-07\\
0.124765955263087	6.16610056628763e-07\\
0.125631660247412	6.17368971873269e-07\\
0.12650337203959	6.18069577818516e-07\\
0.127381132318648	6.18711509652521e-07\\
0.128264983052806	6.19294432290127e-07\\
0.129154966501488	6.19818037383565e-07\\
0.130051125217341	6.20282051320421e-07\\
0.130953502048267	6.20686223080624e-07\\
0.131862140139475	6.21030338236025e-07\\
0.132777082935543	6.21314207425475e-07\\
0.133698374182495	6.21537673059111e-07\\
0.134626057929891	6.21700605450642e-07\\
0.135560178532937	6.21802910198998e-07\\
0.136500780654601	6.21844517054868e-07\\
0.137447909267754	6.21825388761498e-07\\
0.138401609657313	6.21745519875131e-07\\
0.139361927422414	6.21604933488533e-07\\
0.140328908478587	6.21403684513867e-07\\
0.141302599059953	6.2114185543804e-07\\
0.142283045721435	6.20819562127896e-07\\
0.143270295340983	6.20436949466402e-07\\
0.144264395121816	6.19994192972889e-07\\
0.145265392594678	6.19491497966095e-07\\
0.146273335620113	6.18929099224445e-07\\
0.14728827239075	6.18307262236973e-07\\
0.14831025143361	6.17626283029541e-07\\
0.149339321612425	6.1688648483958e-07\\
0.150375532129974	6.1608822259372e-07\\
0.151418932530435	6.15231878701989e-07\\
0.152469572701757	6.14317865912183e-07\\
0.153527502878042	6.1334662524421e-07\\
0.154592773641948	6.1231862505042e-07\\
0.155665435927106	6.11234363286674e-07\\
0.156745541020559	6.10094365646032e-07\\
0.157833140565212	6.08899184599729e-07\\
0.158928286562298	6.07649399715463e-07\\
0.16003103137387	6.06345619872435e-07\\
0.161141427725302	6.04988477210864e-07\\
0.162259528707809	6.035786314713e-07\\
0.163385387780986	6.02116767957975e-07\\
0.164519058775366	6.00603597781678e-07\\
0.165660595894991	5.99039858539741e-07\\
0.166810053720006	5.97426307078914e-07\\
0.167967487209265	5.95763729817838e-07\\
0.169132951702965	5.94052935401679e-07\\
0.170306502925284	5.92294754510169e-07\\
0.171488196987054	5.90490037769744e-07\\
0.172678090388436	5.88639663975142e-07\\
0.173876240021625	5.86744530185201e-07\\
0.175082703173572	5.84805554656588e-07\\
0.176297537528721	5.82823676783752e-07\\
0.177520801171763	5.80799854854082e-07\\
0.178752552590424	5.7873506666978e-07\\
0.179992850678248	5.76630311431238e-07\\
0.181241754737424	5.74486604962822e-07\\
0.182499324481615	5.72304978604133e-07\\
0.183765620038817	5.70086484405234e-07\\
0.18504070195423	5.67832188471129e-07\\
0.186324631193156	5.65543177509929e-07\\
0.187617469143912	5.63220546107699e-07\\
0.188919277620767	5.60865409753083e-07\\
0.190230118866894	5.58478894736465e-07\\
0.191550055557353	5.56062144811976e-07\\
0.192879150802078	5.53616310915964e-07\\
0.194217468148903	5.5114256125034e-07\\
0.195565071586595	5.486420741583e-07\\
0.196922025547917	5.46116038143551e-07\\
0.198288394912707	5.43565653111519e-07\\
0.199664245010979	5.40992128786314e-07\\
0.20104964162605	5.38396683930717e-07\\
0.20244465099768	5.35780545571414e-07\\
0.203849339825246	5.33144949338163e-07\\
0.205263775270925	5.30491138667393e-07\\
0.206688024962908	5.27820361905466e-07\\
0.208122156998634	5.25133875705499e-07\\
0.209566239948043	5.22432941283188e-07\\
0.21102034285686	5.19718824795121e-07\\
0.212484535249888	5.16992796789697e-07\\
0.213958887134342	5.14256131720971e-07\\
0.215443469003188	5.11510107617271e-07\\
0.216938351838518	5.08756004729103e-07\\
0.218443607114943	5.05995105486692e-07\\
0.219959306803007	5.03228694270808e-07\\
0.221485523372636	5.00458055453847e-07\\
0.223022329796594	4.97684475050597e-07\\
0.224569799553977	4.94909238299568e-07\\
0.226128006633728	4.92133630338648e-07\\
0.227697025538168	4.8935893476488e-07\\
0.229276931286565	4.86586433824219e-07\\
0.230867799418717	4.83817408100518e-07\\
0.232469705998565	4.81053135025706e-07\\
0.234082727617829	4.78294890075715e-07\\
0.235706941399673	4.75543943325894e-07\\
0.237342425002387	4.72801563102395e-07\\
0.238989256623105	4.70069013326749e-07\\
0.240647515001542	4.67347552375784e-07\\
0.24231727942376	4.64638433459866e-07\\
0.243998629725955	4.61942904792789e-07\\
0.245691646298279	4.59262208748792e-07\\
0.247396410088681	4.5659758295609e-07\\
0.249113002606779	4.53950256297294e-07\\
0.250841505927754	4.51321450997759e-07\\
0.252582002696278	4.48712385860611e-07\\
0.254334576130465	4.46124266629102e-07\\
0.256099310025846	4.43558296728145e-07\\
0.25787628875938	4.4101566727665e-07\\
0.259665597293487	4.38497565566467e-07\\
0.261467321180109	4.36005166101738e-07\\
0.263281546564802	4.3353963858506e-07\\
0.265108360190854	4.31102140705001e-07\\
0.266947849403432	4.28693823843981e-07\\
0.268800102153761	4.26315827808468e-07\\
0.270665207003324	4.23969284341707e-07\\
0.272543253128103	4.21655315191901e-07\\
0.274434330322837	4.19375033259527e-07\\
0.276338529005317	4.17129539878434e-07\\
0.278255940220712	4.14919928478616e-07\\
0.28018665564592	4.12747279607212e-07\\
0.282130767593947	4.10612665409697e-07\\
0.28408836901833	4.08517147565149e-07\\
0.286059553517574	4.0646177667257e-07\\
0.28804441533963	4.04447592365518e-07\\
0.290043049386399	4.02475624073822e-07\\
0.292055551218275	4.00546890325291e-07\\
0.294082017058706	3.98662397590237e-07\\
0.296122543798803	3.96823142950646e-07\\
0.298177229001967	3.95030110518577e-07\\
0.300246170908555	3.93284274595009e-07\\
0.302329468440578	3.91586596471689e-07\\
0.30442722120643	3.89938026422443e-07\\
0.306539529505653	3.88339503239703e-07\\
0.308666494333727	3.86791953940466e-07\\
0.310808217386906	3.8529629219628e-07\\
0.312964801067075	3.83853420447546e-07\\
0.315136348486648	3.82464228490785e-07\\
0.317322963473498	3.81129593623008e-07\\
0.319524750575921	3.79850379731637e-07\\
0.321741815067637	3.78627438371161e-07\\
0.32397426295282	3.77461606392922e-07\\
0.326222200971167	3.76353709465538e-07\\
0.328485736603004	3.75304555546929e-07\\
0.330764978074424	3.74314943407091e-07\\
0.333060034362459	3.73385652311958e-07\\
0.335371015200293	3.7251744929989e-07\\
0.337698031082509	3.71711085485516e-07\\
0.340041193270371	3.70967297282711e-07\\
0.342400613797142	3.70286802653723e-07\\
0.344776405473446	3.69670304121289e-07\\
0.347168681892656	3.69118488983003e-07\\
0.349577557436328	3.68632022572997e-07\\
0.352003147279668	3.68211556319433e-07\\
0.354445567397043	3.67857720917325e-07\\
0.356904934567523	3.67571127102764e-07\\
0.359381366380463	3.67352365861747e-07\\
0.361874981241128	3.67202008667858e-07\\
0.364385898376354	3.67120604362335e-07\\
0.366914237840249	3.67108680345399e-07\\
0.36946012051993	3.67166739264331e-07\\
0.372023668141307	3.67295261793798e-07\\
0.374605003274899	3.67494704335063e-07\\
0.3772042493417	3.67765495525535e-07\\
0.379821530619073	3.681080388532e-07\\
0.3824569722467	3.68522711379989e-07\\
0.385110700232557	3.69009860216053e-07\\
0.387782841458946	3.69569804150714e-07\\
0.390473523688556	3.70202831230371e-07\\
0.393182875570577	3.70909197477017e-07\\
0.395911026646846	3.71689127817935e-07\\
0.398658107358044	3.72542812676693e-07\\
0.401424249049932	3.73470407549545e-07\\
0.404209583979631	3.74472032366979e-07\\
0.407014245321944	3.75547769494602e-07\\
0.409838367175726	3.7669766342357e-07\\
0.412682084570295	3.77921719450149e-07\\
0.415545533471887	3.79219900413426e-07\\
0.418428850790158	3.80592129298113e-07\\
0.421332174384729	3.82038283258593e-07\\
0.424255643071778	3.83558196746824e-07\\
0.427199396630678	3.85151657317254e-07\\
0.430163575810679	3.86818404124796e-07\\
0.43314832233764	3.88558129744532e-07\\
0.4361537789208	3.90370473958776e-07\\
0.439180089259609	3.9225502799388e-07\\
0.44222739805059	3.94211327893876e-07\\
0.445295850994266	3.96238855599348e-07\\
0.448385594802119	3.98337037438596e-07\\
0.45149677720361	4.00505244953916e-07\\
0.45462954695324	4.027427877721e-07\\
0.457784053837662	4.05048918150186e-07\\
0.460960448682843	4.07422826307207e-07\\
0.464158883361278	4.0986363912924e-07\\
0.467379510799246	4.1237042142852e-07\\
0.470622484984128	4.14942171559163e-07\\
0.473887960971765	4.17577821600685e-07\\
0.477176094893875	4.20276236159296e-07\\
0.480487043965513	4.23036211664231e-07\\
0.483820966492595	4.25856472257065e-07\\
0.487178021879463	4.28735673234998e-07\\
0.490558370636505	4.31672396588198e-07\\
0.493962174387832	4.34665150817313e-07\\
0.497389595879006	4.37712370376595e-07\\
0.500840798984821	4.40812414948862e-07\\
0.504315948717136	4.4396356707847e-07\\
0.507815211232767	4.47164033843385e-07\\
0.511338753841433	4.50411944777554e-07\\
0.51488674501375	4.53705350113726e-07\\
0.518459354389291	4.57042222981206e-07\\
0.522056752784698	4.60420457635979e-07\\
0.525679112201842	4.63837867705864e-07\\
0.529326605836056	4.67292190213712e-07\\
0.532999408084409	4.7078108102174e-07\\
0.536697694554048	4.74302117358768e-07\\
0.540421642070592	4.7785279793073e-07\\
0.544171428686589	4.81430543019053e-07\\
0.547947233690029	4.85032694255518e-07\\
0.551749237612913	4.88656516614202e-07\\
0.555577622239888	4.92299199829814e-07\\
0.559432570616938	4.95957857331085e-07\\
0.563314267060135	4.99629528168385e-07\\
0.567222897164454	5.03311180118217e-07\\
0.571158647812643	5.06999708337174e-07\\
0.575121707184161	5.10691940727214e-07\\
0.579112264764176	5.14384636980305e-07\\
0.583130511352622	5.18074491326639e-07\\
0.587176639073326	5.21758136257788e-07\\
0.591250841383188	5.25432144156164e-07\\
0.595353313081437	5.29093029897296e-07\\
0.599484250318941	5.3273725477277e-07\\
0.603643850607587	5.36361228610753e-07\\
0.607832312829723	5.39961314339017e-07\\
0.61204983724767	5.43533830545957e-07\\
0.616296625513294	5.4707505677182e-07\\
0.62057288067765	5.50581236041505e-07\\
0.624878807200689	5.54048581084621e-07\\
0.629214610961034	5.57473276434149e-07\\
0.633580499265825	5.60851484995953e-07\\
0.637976680860628	5.64179352871549e-07\\
0.642403365939419	5.67453013908352e-07\\
0.646860766154632	5.70668594617071e-07\\
0.65134909462728	5.73822221292774e-07\\
0.655868565957143	5.76910023591708e-07\\
0.66041939623303	5.799281412917e-07\\
0.665001803043112	5.82872731455341e-07\\
0.669616005485322	5.85739972398602e-07\\
0.674262224177834	5.88526071562406e-07\\
0.678940681269611	5.91227271027702e-07\\
0.683651600451024	5.9383985439993e-07\\
0.68839520696455	5.96360152324892e-07\\
0.69317172761554	5.98784550879324e-07\\
0.697981390783066	6.01109496641271e-07\\
0.702824426430835	6.03331504069696e-07\\
0.707701066118189	6.05447162153089e-07\\
0.712611543011175	6.07453140457133e-07\\
0.717556091893693	6.09346197085385e-07\\
0.722534949178721	6.11123183510085e-07\\
0.727548352919623	6.12781052712353e-07\\
0.732596542821523	6.14316864453089e-07\\
0.737679760252773	6.15727792317338e-07\\
0.742798248256491	6.17011129678963e-07\\
0.747952251562182	6.1816429484878e-07\\
0.753142016597437	6.19184838364095e-07\\
0.758367791499719	6.20070447902499e-07\\
0.763629826128225	6.20818953094123e-07\\
0.768928372075831	6.21428331583117e-07\\
0.774263682681127	6.21896713289618e-07\\
0.779636013040523	6.22222385655927e-07\\
0.785045620020451	6.22403796328712e-07\\
0.790492762269642	6.22439559549591e-07\\
0.795977700231498	6.22328458097896e-07\\
0.801500696156541	6.22069446650651e-07\\
0.80706201411495	6.216616545583e-07\\
0.812661920009195	6.21104390281373e-07\\
0.818300681586739	6.20397140130654e-07\\
0.823978568452852	6.1953957343732e-07\\
0.829695852083491	6.18531541701379e-07\\
0.835452805838287	6.17373080196948e-07\\
0.841249704973612	6.16064409406572e-07\\
0.847086826655741	6.14605934105564e-07\\
0.852964449974102	6.12998243796553e-07\\
0.858882855954625	6.11242112171778e-07\\
0.864842327573172	6.09338496318218e-07\\
0.870843149769072	6.0728853517558e-07\\
0.876885609458743	6.05093548918458e-07\\
0.882969995549409	6.02755035987495e-07\\
0.889096598952916	6.00274672765768e-07\\
0.89526571259964	5.97654309297365e-07\\
0.901477631452492	5.94895968154734e-07\\
0.907732652521023	5.92001841815946e-07\\
0.914031074875623	5.88974289564045e-07\\
0.920373199661822	5.85815834046573e-07\\
0.926759330114688	5.82529158997088e-07\\
0.933189771573324	5.79117106179409e-07\\
0.93966483149547	5.75582671898663e-07\\
0.9461848194722	5.71929004312692e-07\\
0.952750047242729	5.68159399111056e-07\\
0.959360828709314	5.6427729871286e-07\\
0.966017479952265	5.60286288050824e-07\\
0.972720319245054	5.56190090605742e-07\\
0.97946966706954	5.51992567847759e-07\\
0.986265846131282	5.47697715720019e-07\\
0.99310918137498	5.43309661348166e-07\\
1	5.38832662350786e-07\\
1.00693863147603	5.34271103042768e-07\\
1.01392540755882	5.29629493677923e-07\\
1.02096066230605	5.24912467488685e-07\\
1.02804473209331	5.20124779931282e-07\\
1.03517795563018	5.15271306057556e-07\\
1.0423606739764	5.10357040031077e-07\\
1.04959323055823	5.05387092059989e-07\\
1.0568759711848	5.00366688014591e-07\\
1.06420924406472	4.95301168133301e-07\\
1.07159339982267	4.90195983798246e-07\\
1.07902879151618	4.85056697408972e-07\\
1.08651577465254	4.79888979338728e-07\\
1.09405470720574	4.74698607192796e-07\\
1.10164594963366	4.69491461791605e-07\\
1.10928986489522	4.64273525467737e-07\\
1.11698681846782	4.59050879219946e-07\\
1.12473717836475	4.53829698686364e-07\\
1.13254131515281	4.48616250683332e-07\\
1.14039960197003	4.4341688776253e-07\\
1.14831241454351	4.38238045373661e-07\\
1.15628013120738	4.33086234646938e-07\\
1.16430313292088	4.27968036151817e-07\\
1.1723818032866	4.22890094942713e-07\\
1.18051652856881	4.17859111684421e-07\\
1.1887076977119	4.12881835030964e-07\\
1.19695570235904	4.07965054089913e-07\\
1.20526093687084	4.03115588061667e-07\\
1.21362379834424	3.98340277733535e-07\\
1.22204468663149	3.93645974818837e-07\\
1.23052400435926	3.89039532097717e-07\\
1.23906215694792	3.84527793172337e-07\\
1.24765955263087	3.80117579799509e-07\\
1.25631660247412	3.75815682989794e-07\\
1.2650337203959	3.71628851120585e-07\\
1.27381132318648	3.67563778077767e-07\\
1.28264983052806	3.63627095238608e-07\\
1.29154966501488	3.59825358903226e-07\\
1.30051125217341	3.56165041365218e-07\\
1.30953502048267	3.5265252323842e-07\\
1.31862140139475	3.49294082325173e-07\\
1.32777082935543	3.46095888843954e-07\\
1.33698374182495	3.4306399871624e-07\\
1.34626057929891	3.40204345891742e-07\\
1.35560178532937	3.37522740502811e-07\\
1.36500780654601	3.35024864019424e-07\\
1.37447909267754	3.32716268098919e-07\\
1.38401609657313	3.30602371991292e-07\\
1.39361927422414	3.28688462560728e-07\\
1.40328908478587	3.26979694726929e-07\\
1.41302599059953	3.25481092546242e-07\\
1.42283045721435	3.24197549223962e-07\\
1.43270295340983	3.23133829877641e-07\\
1.44264395121816	3.2229457029783e-07\\
1.45265392594678	3.21684279344411e-07\\
1.46273335620113	3.21307337462881e-07\\
1.4728827239075	3.2116799363681e-07\\
1.4831025143361	3.21270363569335e-07\\
1.49339321612425	3.2161842165081e-07\\
1.50375532129974	3.22215994017145e-07\\
1.51418932530435	3.23066745459661e-07\\
1.52469572701757	3.24174165134986e-07\\
1.53527502878042	3.25541548226478e-07\\
1.54592773641948	3.27171972470257e-07\\
1.55665435927106	3.29068271595578e-07\\
1.5674554102056	3.31233003807078e-07\\
1.57833140565212	3.33668416337686e-07\\
1.58928286562298	3.36376405527894e-07\\
1.6003103137387	3.3935847113004e-07\\
1.61141427725302	3.42615670482644e-07\\
1.62259528707809	3.46148563010104e-07\\
1.63385387780986	3.49957157535526e-07\\
1.64519058775366	3.54040852723549e-07\\
1.65660595894991	3.58398377540504e-07\\
1.66810053720006	3.63027728242553e-07\\
1.67967487209265	3.67926107375565e-07\\
1.69132951702965	3.73089860924253e-07\\
1.70306502925284	3.78514417572719e-07\\
1.71488196987054	3.84194229069939e-07\\
1.72678090388436	3.90122715236893e-07\\
1.73876240021625	3.96292209982951e-07\\
1.75082703173573	4.02693915060623e-07\\
1.76297537528721	4.09317858539834e-07\\
1.77520801171763	4.1615285724391e-07\\
1.78752552590424	4.23186490733151e-07\\
1.79992850678248	4.30405078959842e-07\\
1.81241754737424	4.3779367082364e-07\\
1.82499324481615	4.45336040124991e-07\\
1.83765620038817	4.53014691199588e-07\\
1.8504070195423	4.6081087349102e-07\\
1.86324631193156	4.68704606002617e-07\\
1.87617469143912	4.76674710607325e-07\\
1.88919277620767	4.84698853831521e-07\\
1.90230118866894	4.92753599236679e-07\\
1.91550055557353	5.00814467165273e-07\\
1.92879150802078	5.08856002377549e-07\\
1.94217468148903	5.16851849125856e-07\\
1.95565071586595	5.24774833944663e-07\\
1.96922025547917	5.32597053519463e-07\\
1.98288394912707	5.40289968436224e-07\\
1.99664245010979	5.47824501075446e-07\\
2.0104964162605	5.55171137904306e-07\\
2.0244465099768	5.62300034619606e-07\\
2.03849339825246	5.69181123713191e-07\\
2.05263775270925	5.75784223546859e-07\\
2.06688024962908	5.8207914913207e-07\\
2.08122156998634	5.88035823522648e-07\\
2.09566239948043	5.93624389719062e-07\\
2.11020342856859	5.98815322723507e-07\\
2.12484535249888	6.03579542127263e-07\\
2.13958887134342	6.07888525449678e-07\\
2.15443469003188	6.11714421566199e-07\\
2.16938351838518	6.15030165920592e-07\\
2.18443607114943	6.17809597822691e-07\\
2.19959306803007	6.20027579866643e-07\\
2.21485523372636	6.21660120994204e-07\\
2.23022329796594	6.22684504795065e-07\\
2.24569799553977	6.23079422558174e-07\\
2.26128006633728	6.22825112401449e-07\\
2.27697025538168	6.21903506766888e-07\\
2.29276931286565	6.20298387055741e-07\\
2.30867799418717	6.17995546929037e-07\\
2.32469705998565	6.1498296474396e-07\\
2.34082727617829	6.11250984103829e-07\\
2.35706941399673	6.06792503149888e-07\\
2.37342425002387	6.01603171016745e-07\\
2.38989256623105	5.95681590330211e-07\\
2.40647515001542	5.89029523274532e-07\\
2.4231727942376	5.81652100716153e-07\\
2.43998629725955	5.73558028749024e-07\\
2.45691646298279	5.64759792431189e-07\\
2.47396410088681	5.55273849992289e-07\\
2.49113002606779	5.45120815622056e-07\\
2.50841505927754	5.34325625985139e-07\\
2.52582002696278	5.22917683881563e-07\\
2.54334576130465	5.10930977452096e-07\\
2.56099310025846	4.98404167065604e-07\\
2.5787628875938	4.85380637129378e-07\\
2.59665597293487	4.71908506720522e-07\\
2.61467321180109	4.58040595695321e-07\\
2.63281546564802	4.43834341774603e-07\\
2.65108360190854	4.29351665193472e-07\\
2.66947849403432	4.14658777876419e-07\\
2.68800102153761	3.99825935294804e-07\\
2.70665207003324	3.84927129058542e-07\\
2.72543253128103	3.70039720252483e-07\\
2.74434330322837	3.55244013670804e-07\\
2.76338529005317	3.40622773484902e-07\\
2.78255940220713	3.26260684584513e-07\\
2.8018665564592	3.12243760904455e-07\\
2.82130767593947	2.98658706464378e-07\\
2.8408836901833	2.8559223389497e-07\\
2.86059553517574	2.7313034667136e-07\\
2.8804441533963	2.61357592318043e-07\\
2.90043049386399	2.50356294043234e-07\\
2.92055551218275	2.40205768988091e-07\\
2.94082017058706	2.30981542513592e-07\\
2.96122543798803	2.22754565940135e-07\\
2.98177229001967	2.15590448381651e-07\\
3.00246170908555	2.09548710444555e-07\\
3.02329468440578	2.04682069298667e-07\\
3.0442722120643	2.01035763272025e-07\\
3.06539529505653	1.98646924939999e-07\\
3.08666494333727	1.97544010343121e-07\\
3.10808217386906	1.97746292069931e-07\\
3.12964801067075	1.99263423435045e-07\\
3.15136348486648	2.02095080577204e-07\\
3.17322963473498	2.06230686897496e-07\\
3.19524750575921	2.11649225173215e-07\\
3.21741815067637	2.18319140315963e-07\\
3.2397426295282	2.26198334533512e-07\\
3.26222200971167	2.35234256807959e-07\\
3.28485736603004	2.45364086779889e-07\\
3.30764978074424	2.5651501289718e-07\\
3.33060034362459	2.68604604321404e-07\\
3.35371015200293	2.81541275048305e-07\\
3.37698031082509	2.9522483837671e-07\\
3.40041193270371	3.0954714952329e-07\\
3.42400613797143	3.24392832954178e-07\\
3.44776405473446	3.39640091028248e-07\\
3.47168681892656	3.55161589255397e-07\\
3.49577557436328	3.70825413612324e-07\\
3.52003147279668	3.86496093712479e-07\\
3.54445567397044	4.02035685712288e-07\\
3.56904934567523	4.17304907856111e-07\\
3.59381366380463	4.32164319865753e-07\\
3.61874981241128	4.46475538513454e-07\\
3.64385898376354	4.60102478216624e-07\\
3.66914237840249	4.72912607488467e-07\\
3.6946012051993	4.84778207972277e-07\\
3.72023668141307	4.9557762521002e-07\\
3.74605003274899	5.05196496673088e-07\\
3.772042493417	5.13528943831483e-07\\
3.79821530619074	5.20478713335618e-07\\
3.824569722467	5.25960252535679e-07\\
3.85110700232557	5.29899704162939e-07\\
3.87782841458946	5.32235805206024e-07\\
3.90473523688556	5.32920675370682e-07\\
3.93182875570577	5.31920480589237e-07\\
3.95911026646846	5.29215959333179e-07\\
3.98658107358044	5.24802798968043e-07\\
4.01424249049932	5.18691852565547e-07\\
4.04209583979631	5.10909187713893e-07\\
4.07014245321944	5.01495960882438e-07\\
4.09838367175726	4.90508114037659e-07\\
4.12682084570295	4.78015892422695e-07\\
4.15545533471888	4.64103185171448e-07\\
4.18428850790158	4.48866693726746e-07\\
4.21332174384729	4.32414936001636e-07\\
4.24255643071778	4.14867096916018e-07\\
4.27199396630678	3.96351739325702e-07\\
4.3016357581068	3.77005391570531e-07\\
4.3314832233764	3.56971031151754e-07\\
4.36153778920801	3.36396485212745e-07\\
4.39180089259609	3.15432771246254e-07\\
4.4222739805059	2.9423240242681e-07\\
4.45295850994266	2.72947682762278e-07\\
4.48385594802119	2.51729017690576e-07\\
4.5149677720361	2.30723266009766e-07\\
4.5462954695324	2.10072157464427e-07\\
4.57784053837662	1.89910800035964e-07\\
4.60960448682843	1.70366298438212e-07\\
4.64158883361278	1.51556504068713e-07\\
4.67379510799246	1.33588912651965e-07\\
4.70622484984128	1.16559724734594e-07\\
4.73887960971766	1.00553079444575e-07\\
4.77176094893875	8.56404693593242e-08\\
4.80487043965513	7.18803408434834e-08\\
4.83820966492596	5.93178805895978e-08\\
4.87178021879463	4.79849857081796e-08\\
4.90558370636505	3.79004116912686e-08\\
4.93962174387832	2.90700896410828e-08\\
4.97389595879006	2.14876010398653e-08\\
5.00840798984821	1.51347963307774e-08\\
5.04315948717136	9.98254187438378e-09\\
5.07815211232768	5.99157775054178e-09\\
5.11338753841433	3.1134684980985e-09\\
5.14886745013749	1.29163124304353e-09\\
5.18459354389291	4.62448364794569e-10\\
5.22056752784697	5.56254693507397e-10\\
5.25679112201842	1.49847956784456e-09\\
5.29326605836056	3.21107414022895e-09\\
5.32999408084409	5.61327130930532e-09\\
5.36697694554048	8.62278012707821e-09\\
5.40421642070591	1.21568186718572e-08\\
5.44171428686589	1.61330799903869e-08\\
5.47947233690029	2.04706300131718e-08\\
5.51749237612912	2.50907279567647e-08\\
5.55577622239888	2.99175624211217e-08\\
5.59432570616938	3.48788985120408e-08\\
5.63314267060136	3.99066328477795e-08\\
5.67222897164454	4.49372556284694e-08\\
5.71158647812643	4.99122196294898e-08\\
5.75121707184161	5.47782181314412e-08\\
5.79112264764176	5.94873751378328e-08\\
5.83130511352622	6.39973513637014e-08\\
5.87176639073326	6.82713717669043e-08\\
5.91250841383188	7.22781803267785e-08\\
5.95353313081437	7.5991928674863e-08\\
5.99484250318941	7.93920054996379e-08\\
6.03643850607587	8.24628145355847e-08\\
6.07832312829723	8.51935080709209e-08\\
6.1204983724767	8.75776843192599e-08\\
6.16296625513294	8.96130555107785e-08\\
6.2057288067765	9.13010945409042e-08\\
6.24878807200689	9.26466668815666e-08\\
6.29214610961034	9.36576545411473e-08\\
6.33580499265825	9.43445780828016e-08\\
6.37976680860628	9.4720222419268e-08\\
6.42403365939419	9.47992713924843e-08\\
6.46860766154633	9.45979552899292e-08\\
6.5134909462728	9.41337154129973e-08\\
6.55868565957143	9.34248883987179e-08\\
6.6041939623303	9.24904130412717e-08\\
6.65001803043112	9.13495611663633e-08\\
6.69616005485322	9.0021693938845e-08\\
6.74262224177834	8.85260443430985e-08\\
6.78940681269611	8.6881525679231e-08\\
6.83651600451024	8.51065661168453e-08\\
6.8839520696455	8.32189685474654e-08\\
6.93171727615541	8.12357944397985e-08\\
6.97981390783066	7.91732708131523e-08\\
7.02824426430835	7.70467185339661e-08\\
7.07701066118189	7.4870500311634e-08\\
7.12611543011175	7.26579866438247e-08\\
7.17556091893693	7.04215378724581e-08\\
7.22534949178721	6.81725004451412e-08\\
7.27548352919622	6.59212155491e-08\\
7.32596542821523	6.36770384017158e-08\\
7.37679760252773	6.14483663311693e-08\\
7.42798248256492	5.92426742547261e-08\\
7.47952251562182	5.70665558161046e-08\\
7.53142016597438	5.4925769110981e-08\\
7.58367791499719	5.28252854036904e-08\\
7.63629826128224	5.07693401354796e-08\\
7.68928372075831	4.87614848337606e-08\\
7.74263682681127	4.68046395366438e-08\\
7.79636013040524	4.49011445591082e-08\\
7.85045620020451	4.3052811471449e-08\\
7.90492762269642	4.1260972319544e-08\\
7.95977700231499	3.95265271504198e-08\\
8.0150069615654	3.784998923064e-08\\
8.07062014114951	3.62315278814247e-08\\
8.12661920009194	3.46710087540436e-08\\
8.18300681586739	3.31680313982541e-08\\
8.23978568452852	3.17219642327376e-08\\
8.29695852083491	3.03319767565306e-08\\
8.35452805838287	2.89970691226385e-08\\
8.41249704973612	2.77160991829712e-08\\
8.4708682665574	2.64878070165063e-08\\
8.52964449974102	2.53108371038775e-08\\
8.58882855954625	2.41837582585011e-08\\
8.64842327573173	2.31050814402388e-08\\
8.70843149769072	2.20732756168928e-08\\
8.76885609458743	2.10867817324074e-08\\
8.82969995549409	2.01440250754468e-08\\
8.89096598952916	1.92434259838625e-08\\
8.9526571259964	1.83834091856064e-08\\
9.01477631452492	1.7562411825856e-08\\
9.07732652521022	1.67788902971109e-08\\
9.14031074875623	1.60313260221867e-08\\
9.20373199661822	1.53182302755894e-08\\
9.26759330114688	1.46381481529057e-08\\
9.33189771573324	1.39896617673921e-08\\
9.39664831495469	1.33713927767239e-08\\
9.461848194722	1.2782004316919e-08\\
9.52750047242729	1.22202024158638e-08\\
9.59360828709315	1.1684736911195e-08\\
9.66017479952265	1.11744020461199e-08\\
9.72720319245054	1.06880366476521e-08\\
9.7946966706954	1.02245240274715e-08\\
9.86265846131282	9.78279169242153e-09\\
9.9310918137498	9.36181074209949e-09\\
10	8.96059517873162e-09\\
};
\addlegendentry{new ($r = 21$)}

\addplot [sobtp, mark repeat = 50, dashed]
  table[row sep=crcr]{%
0.01	1.30058543248869e-07\\
0.0100693863147603	1.29982437047731e-07\\
0.0101392540755882	1.29904366327909e-07\\
0.0102096066230605	1.29824296650584e-07\\
0.0102804473209331	1.29742198785243e-07\\
0.0103517795563018	1.29658044251117e-07\\
0.010423606739764	1.29571799000597e-07\\
0.0104959323055823	1.29483436935286e-07\\
0.010568759711848	1.29392926863481e-07\\
0.0106420924406472	1.29300238188258e-07\\
0.0107159339982267	1.29205346497309e-07\\
0.0107902879151618	1.29108219880566e-07\\
0.0108651577465254	1.2900883337865e-07\\
0.0109405470720574	1.28907160571075e-07\\
0.0110164594963366	1.28803173368532e-07\\
0.0110928986489522	1.28696847234559e-07\\
0.0111698681846782	1.28588156937835e-07\\
0.0112473717836475	1.28477077019877e-07\\
0.0113254131515281	1.28363584983743e-07\\
0.0114039960197003	1.28247655803825e-07\\
0.0114831241454351	1.28129269272343e-07\\
0.0115628013120738	1.28008401350937e-07\\
0.0116430313292088	1.27885034042021e-07\\
0.011723818032866	1.2775914532092e-07\\
0.011805165285688	1.27630716956615e-07\\
0.011887076977119	1.27499725972205e-07\\
0.0119695570235904	1.27366157427828e-07\\
0.0120526093687084	1.27229994939006e-07\\
0.0121362379834424	1.27091223580187e-07\\
0.0122204468663149	1.26949825090465e-07\\
0.0123052400435926	1.26805786609414e-07\\
0.0123906215694792	1.26659090941541e-07\\
0.0124765955263087	1.26509730365095e-07\\
0.0125631660247412	1.26357692740303e-07\\
0.012650337203959	1.26202965313213e-07\\
0.0127381132318648	1.26045538676286e-07\\
0.0128264983052806	1.25885402821478e-07\\
0.0129154966501488	1.25722555756525e-07\\
0.0130051125217341	1.2555698642053e-07\\
0.0130953502048267	1.25388686442687e-07\\
0.0131862140139475	1.25217658915291e-07\\
0.0132777082935543	1.25043891685723e-07\\
0.0133698374182495	1.24867388071449e-07\\
0.0134626057929891	1.24688150128767e-07\\
0.0135560178532937	1.24506171398855e-07\\
0.0136500780654601	1.24321454435561e-07\\
0.0137447909267754	1.24133998379543e-07\\
0.0138401609657313	1.23943819380529e-07\\
0.0139361927422414	1.23750908499404e-07\\
0.0140328908478587	1.23555278900127e-07\\
0.0141302599059953	1.2335693185849e-07\\
0.0142283045721435	1.23155886721782e-07\\
0.0143270295340983	1.22952142073164e-07\\
0.0144264395121816	1.22745711220426e-07\\
0.0145265392594678	1.22536612332074e-07\\
0.0146273335620113	1.22324853407365e-07\\
0.014728827239075	1.22110450201097e-07\\
0.014831025143361	1.21893426036311e-07\\
0.0149339321612425	1.2167378343367e-07\\
0.0150375532129974	1.21451558463206e-07\\
0.0151418932530435	1.2122675935402e-07\\
0.0152469572701757	1.20999414837964e-07\\
0.0153527502878042	1.20769544880479e-07\\
0.0154592773641948	1.20537173275574e-07\\
0.0155665435927106	1.20302325481082e-07\\
0.015674554102056	1.20065037493162e-07\\
0.0157833140565212	1.19825326625107e-07\\
0.0158928286562298	1.19583227236242e-07\\
0.016003103137387	1.19338775855654e-07\\
0.0161141427725302	1.19092002985887e-07\\
0.0162259528707809	1.18842938666714e-07\\
0.0163385387780986	1.1859162204532e-07\\
0.0164519058775366	1.18338093545305e-07\\
0.0165660595894991	1.18082384700132e-07\\
0.0166810053720006	1.17824545388617e-07\\
0.0167967487209265	1.17564615371801e-07\\
0.0169132951702965	1.17302631881436e-07\\
0.0170306502925284	1.17038645769734e-07\\
0.0171488196987054	1.16772705630827e-07\\
0.0172678090388436	1.16504850869304e-07\\
0.0173876240021625	1.16235135341681e-07\\
0.0175082703173572	1.15963611581113e-07\\
0.0176297537528721	1.15690332275919e-07\\
0.0177520801171764	1.15415350804555e-07\\
0.0178752552590424	1.15138720407215e-07\\
0.0179992850678248	1.14860494373639e-07\\
0.0181241754737424	1.14580739321871e-07\\
0.0182499324481615	1.14299508753033e-07\\
0.0183765620038817	1.14016866530711e-07\\
0.018504070195423	1.13732874027106e-07\\
0.0186324631193156	1.13447593270701e-07\\
0.0187617469143912	1.1316109508573e-07\\
0.0188919277620767	1.12873435247836e-07\\
0.0190230118866894	1.12584692810051e-07\\
0.0191550055557353	1.12294930490411e-07\\
0.0192879150802078	1.12004219835419e-07\\
0.0194217468148903	1.11712633160384e-07\\
0.0195565071586595	1.11420240939383e-07\\
0.0196922025547917	1.11127117915763e-07\\
0.0198288394912707	1.10833341825182e-07\\
0.0199664245010979	1.10538988168186e-07\\
0.020104964162605	1.10244132406017e-07\\
0.020244465099768	1.09948854176475e-07\\
0.0203849339825246	1.09653230632695e-07\\
0.0205263775270925	1.09357345225527e-07\\
0.0206688024962908	1.09061277819637e-07\\
0.0208122156998634	1.08765110302931e-07\\
0.0209566239948043	1.08468926565543e-07\\
0.021102034285686	1.08172809515703e-07\\
0.0212484535249888	1.07876843389534e-07\\
0.0213958887134342	1.07581113640534e-07\\
0.0215443469003188	1.07285707104847e-07\\
0.0216938351838518	1.06990707879399e-07\\
0.0218443607114943	1.06696204350172e-07\\
0.0219959306803007	1.06402283487892e-07\\
0.0221485523372636	1.0610903230318e-07\\
0.0223022329796594	1.0581653896814e-07\\
0.0224569799553977	1.0552489111488e-07\\
0.0226128006633728	1.05234177746912e-07\\
0.0227697025538168	1.04944486551275e-07\\
0.0229276931286565	1.04655906208565e-07\\
0.0230867799418717	1.04368523917209e-07\\
0.0232469705998565	1.04082427089244e-07\\
0.0234082727617829	1.03797705655567e-07\\
0.0235706941399673	1.035144466053e-07\\
0.0237342425002387	1.03232734771795e-07\\
0.0238989256623105	1.02952660252581e-07\\
0.0240647515001542	1.02674306296262e-07\\
0.024231727942376	1.02397757751421e-07\\
0.0243998629725955	1.02123099714516e-07\\
0.0245691646298279	1.0185041654149e-07\\
0.0247396410088681	1.01579788296754e-07\\
0.0249113002606779	1.01311299222329e-07\\
0.0250841505927754	1.01045030408007e-07\\
0.0252582002696278	1.00781057366049e-07\\
0.0254334576130465	1.00519460606641e-07\\
0.0256099310025846	1.00260314530488e-07\\
0.025787628875938	1.0000369577865e-07\\
0.0259665597293487	9.97496772380026e-08\\
0.0261467321180109	9.94983297607378e-08\\
0.0263281546564802	9.92497231377317e-08\\
0.0265108360190854	9.9003926332356e-08\\
0.0266947849403432	9.87610027980889e-08\\
0.0268800102153761	9.85210201573252e-08\\
0.0270665207003324	9.82840379590139e-08\\
0.0272543253128103	9.80501152079682e-08\\
0.0274434330322837	9.78193103080673e-08\\
0.0276338529005317	9.75916799533423e-08\\
0.0278255940220712	9.736727117273e-08\\
0.028018665564592	9.71461412440006e-08\\
0.0282130767593947	9.69283301344677e-08\\
0.028408836901833	9.67138897276941e-08\\
0.0286059553517574	9.65028573814273e-08\\
0.028804441533963	9.62952749880676e-08\\
0.0290043049386399	9.60911794194426e-08\\
0.0292055551218275	9.58906030131842e-08\\
0.0294082017058706	9.56935767472738e-08\\
0.0296122543798803	9.55001322453278e-08\\
0.0298177229001967	9.53102906913346e-08\\
0.0300246170908555	9.51240805066465e-08\\
0.0302329468440578	9.49415188003391e-08\\
0.030442722120643	9.47626190738797e-08\\
0.0306539529505653	9.45873980948747e-08\\
0.0308666494333727	9.44158673863075e-08\\
0.0310808217386906	9.42480358719103e-08\\
0.0312964801067075	9.40839117838046e-08\\
0.0315136348486648	9.39234905909742e-08\\
0.0317322963473498	9.37667790741128e-08\\
0.0319524750575921	9.36137729627428e-08\\
0.0321741815067637	9.34644661004189e-08\\
0.032397426295282	9.33188493866812e-08\\
0.0326222200971167	9.31769163453326e-08\\
0.0328485736603004	9.30386512350275e-08\\
0.0330764978074424	9.290403985851e-08\\
0.0333060034362459	9.27730660231286e-08\\
0.0335371015200293	9.26457105093611e-08\\
0.0337698031082509	9.25219530199472e-08\\
0.0340041193270371	9.24017658093343e-08\\
0.0342400613797143	9.22851301383311e-08\\
0.0344776405473446	9.21720152886511e-08\\
0.0347168681892656	9.20623932550259e-08\\
0.0349577557436328	9.19562361702055e-08\\
0.0352003147279668	9.18535118309554e-08\\
0.0354445567397044	9.17541896542838e-08\\
0.0356904934567523	9.16582358933827e-08\\
0.0359381366380463	9.1565617187986e-08\\
0.0361874981241128	9.14762993286115e-08\\
0.0364385898376354	9.13902465325862e-08\\
0.0366914237840249	9.13074241433721e-08\\
0.036946012051993	9.12277985567165e-08\\
0.0372023668141307	9.11513316332735e-08\\
0.0374605003274899	9.10779906816693e-08\\
0.03772042493417	9.1007738781258e-08\\
0.0379821530619074	9.09405431155469e-08\\
0.03824569722467	9.08763701797948e-08\\
0.0385110700232557	9.08151874854271e-08\\
0.0387782841458946	9.07569618350622e-08\\
0.0390473523688556	9.07016641868765e-08\\
0.0393182875570577	9.06492648694439e-08\\
0.0395911026646846	9.05997372622494e-08\\
0.0398658107358044	9.05530537416117e-08\\
0.0401424249049932	9.05091918389602e-08\\
0.0404209583979631	9.04681276567568e-08\\
0.0407014245321944	9.04298434284887e-08\\
0.0409838367175726	9.0394320500784e-08\\
0.0412682084570295	9.0361543272095e-08\\
0.0415545533471888	9.0331498000839e-08\\
0.0418428850790158	9.03041762415512e-08\\
0.0421332174384729	9.0279570534847e-08\\
0.0424255643071778	9.02576734127947e-08\\
0.0427199396630678	9.02384878545949e-08\\
0.0430163575810679	9.02220117279262e-08\\
0.043314832233764	9.02082500992679e-08\\
0.0436153778920801	9.01972104300975e-08\\
0.0439180089259609	9.01889047916211e-08\\
0.044222739805059	9.0183346292111e-08\\
0.0445295850994266	9.01805493812802e-08\\
0.0448385594802119	9.01805408411768e-08\\
0.045149677720361	9.0183337906305e-08\\
0.045462954695324	9.01889704988119e-08\\
0.0457784053837662	9.01974687077139e-08\\
0.0460960448682843	9.02088636388911e-08\\
0.0464158883361278	9.02231952854728e-08\\
0.0467379510799246	9.02405024804259e-08\\
0.0470622484984128	9.02608242851261e-08\\
0.0473887960971765	9.02842064133285e-08\\
0.0477176094893875	9.031069691931e-08\\
0.0480487043965513	9.03403495928149e-08\\
0.0483820966492596	9.03732144867494e-08\\
0.0487178021879463	9.04093466756482e-08\\
0.0490558370636505	9.04488017034447e-08\\
0.0493962174387832	9.04916414226027e-08\\
0.0497389595879006	9.05379257942115e-08\\
0.0500840798984821	9.05877165688409e-08\\
0.0504315948717136	9.06410740738537e-08\\
0.0507815211232767	9.06980676898008e-08\\
0.0511338753841433	9.07587584760015e-08\\
0.0514886745013749	9.08232103647657e-08\\
0.0518459354389291	9.08914946646294e-08\\
0.0522056752784698	9.09636702182583e-08\\
0.0525679112201842	9.10398022668619e-08\\
0.0529326605836056	9.11199586249053e-08\\
0.0532999408084409	9.12041966854931e-08\\
0.0536697694554048	9.12925807686842e-08\\
0.0540421642070592	9.13851668794549e-08\\
0.0544171428686589	9.14820131836381e-08\\
0.0547947233690029	9.15831714270128e-08\\
0.0551749237612913	9.16886974466123e-08\\
0.0555577622239888	9.17986315717462e-08\\
0.0559432570616938	9.19130238212262e-08\\
0.0563314267060135	9.20319111227504e-08\\
0.0567222897164454	9.21553255694149e-08\\
0.0571158647812643	9.22833019081397e-08\\
0.0575121707184161	9.2415861046026e-08\\
0.0579112264764176	9.2553023285045e-08\\
0.0583130511352622	9.26948020669519e-08\\
0.0587176639073326	9.2841203570565e-08\\
0.0591250841383188	9.29922282464406e-08\\
0.0595353313081437	9.31478675147073e-08\\
0.0599484250318941	9.33081074763348e-08\\
0.0603643850607587	9.34729260056967e-08\\
0.0607832312829723	9.36422927524103e-08\\
0.061204983724767	9.38161688658496e-08\\
0.0616296625513294	9.39945073468632e-08\\
0.062057288067765	9.41772524421184e-08\\
0.0624878807200689	9.43643403739392e-08\\
0.0629214610961034	9.45556957870951e-08\\
0.0633580499265825	9.47512352792937e-08\\
0.0637976680860628	9.49508669714558e-08\\
0.0642403365939419	9.51544875035915e-08\\
0.0646860766154633	9.53619852775311e-08\\
0.065134909462728	9.55732369910466e-08\\
0.0655868565957143	9.57881120175492e-08\\
0.0660419396233031	9.60064678170942e-08\\
0.0665001803043112	9.62281523707902e-08\\
0.0669616005485322	9.64530035409432e-08\\
0.0674262224177834	9.66808507246751e-08\\
0.0678940681269611	9.69115105784144e-08\\
0.0683651600451024	9.71447913273569e-08\\
0.068839520696455	9.7380495031911e-08\\
0.0693171727615541	9.76184091549577e-08\\
0.0697981390783066	9.78583152940105e-08\\
0.0702824426430835	9.80999836241276e-08\\
0.0707701066118189	9.83431785243395e-08\\
0.0712611543011175	9.85876512859127e-08\\
0.0717556091893693	9.88331494619785e-08\\
0.0722534949178721	9.9079412386297e-08\\
0.0727548352919623	9.93261664947362e-08\\
0.0732596542821523	9.95731330256122e-08\\
0.0737679760252773	9.98200335010837e-08\\
0.0742798248256492	1.00066573540694e-07\\
0.0747952251562182	1.00312455522122e-07\\
0.0753142016597437	1.00557377950171e-07\\
0.0758367791499719	1.00801029368748e-07\\
0.0763629826128224	1.01043101219811e-07\\
0.0768928372075831	1.01283275506432e-07\\
0.0774263682681127	1.01521229076361e-07\\
0.0779636013040523	1.01756635604453e-07\\
0.0785045620020451	1.0198916974058e-07\\
0.0790492762269642	1.02218500158078e-07\\
0.0795977700231499	1.02444295707862e-07\\
0.080150069615654	1.02666224050096e-07\\
0.080706201411495	1.02883948101824e-07\\
0.0812661920009195	1.03097134892924e-07\\
0.0818300681586739	1.03305452602513e-07\\
0.0823978568452852	1.03508566997425e-07\\
0.0829695852083491	1.03706145688765e-07\\
0.0835452805838287	1.03897861305741e-07\\
0.0841249704973612	1.04083384813135e-07\\
0.084708682665574	1.04262392857917e-07\\
0.0852964449974103	1.04434569039208e-07\\
0.0858882855954625	1.04599594458927e-07\\
0.0864842327573172	1.04757162566054e-07\\
0.0870843149769072	1.04906965011103e-07\\
0.0876885609458743	1.05048706459584e-07\\
0.0882969995549409	1.05182094048218e-07\\
0.0889096598952916	1.0530684419608e-07\\
0.089526571259964	1.05422680822026e-07\\
0.0901477631452492	1.05529334912635e-07\\
0.0907732652521022	1.05626549022643e-07\\
0.0914031074875623	1.05714072589873e-07\\
0.0920373199661822	1.05791668570679e-07\\
0.0926759330114688	1.0585910712575e-07\\
0.0933189771573324	1.05916172239018e-07\\
0.0939664831495469	1.05962658149629e-07\\
0.09461848194722	1.05998372035564e-07\\
0.0952750047242729	1.0602313393077e-07\\
0.0959360828709314	1.06036776128854e-07\\
0.0966017479952265	1.06039146209712e-07\\
0.0972720319245054	1.06030105578239e-07\\
0.097946966706954	1.06009529674861e-07\\
0.0986265846131282	1.0597730885997e-07\\
0.099310918137498	1.05933350133293e-07\\
0.1	1.0587757652853e-07\\
0.100693863147603	1.05809925872468e-07\\
0.101392540755882	1.05730353639547e-07\\
0.102096066230605	1.05638832116755e-07\\
0.102804473209331	1.05535352924861e-07\\
0.103517795563018	1.05419922339623e-07\\
0.10423606739764	1.05292566484613e-07\\
0.104959323055823	1.05153329272123e-07\\
0.10568759711848	1.05002273946221e-07\\
0.106420924406472	1.04839481804905e-07\\
0.107159339982267	1.04665052381174e-07\\
0.107902879151618	1.04479104232926e-07\\
0.108651577465254	1.04281777945956e-07\\
0.109405470720574	1.04073231756645e-07\\
0.110164594963366	1.03853640104746e-07\\
0.110928986489522	1.03623202546285e-07\\
0.111698681846782	1.03382134837614e-07\\
0.112473717836475	1.03130670761472e-07\\
0.113254131515281	1.02869067552992e-07\\
0.114039960197003	1.0259759925453e-07\\
0.114831241454351	1.02316556774815e-07\\
0.115628013120738	1.02026252369145e-07\\
0.116430313292088	1.0172701934497e-07\\
0.11723818032866	1.0141920487772e-07\\
0.11805165285688	1.01103176038126e-07\\
0.11887076977119	1.00779316353619e-07\\
0.119695570235904	1.00448026823594e-07\\
0.120526093687084	1.00109727655844e-07\\
0.121362379834424	9.97648526715242e-08\\
0.122204468663149	9.94138493020521e-08\\
0.123052400435926	9.90571840881009e-08\\
0.123906215694792	9.86953326565413e-08\\
0.124765955263087	9.83287892904027e-08\\
0.125631660247412	9.79580549549349e-08\\
0.12650337203959	9.75836468982288e-08\\
0.127381132318648	9.72060905720904e-08\\
0.128264983052806	9.68259211570596e-08\\
0.129154966501488	9.64436808459151e-08\\
0.130051125217341	9.60599220404781e-08\\
0.130953502048267	9.56751994396695e-08\\
0.131862140139475	9.5290076614848e-08\\
0.132777082935543	9.49051173562242e-08\\
0.133698374182495	9.45208884281364e-08\\
0.134626057929891	9.41379566924436e-08\\
0.135560178532937	9.37568898386548e-08\\
0.136500780654601	9.33782511501622e-08\\
0.137447909267754	9.30026008166423e-08\\
0.138401609657313	9.26304942155823e-08\\
0.139361927422414	9.22624791154924e-08\\
0.140328908478587	9.18990941858034e-08\\
0.141302599059953	9.1540869071172e-08\\
0.142283045721435	9.11883206000643e-08\\
0.143270295340983	9.08419530058043e-08\\
0.144264395121816	9.05022545554547e-08\\
0.145265392594678	9.01696984766481e-08\\
0.146273335620113	8.9844738700697e-08\\
0.14728827239075	8.95278110134309e-08\\
0.14831025143361	8.92193307674547e-08\\
0.149339321612425	8.89196891460845e-08\\
0.150375532129974	8.86292564272805e-08\\
0.151418932530435	8.83483787449212e-08\\
0.152469572701757	8.80773764494598e-08\\
0.153527502878042	8.7816543956547e-08\\
0.154592773641948	8.75661471619325e-08\\
0.155665435927106	8.73264289998138e-08\\
0.156745541020559	8.70976013622357e-08\\
0.157833140565212	8.68798492591496e-08\\
0.158928286562298	8.66733277453674e-08\\
0.16003103137387	8.64781693506929e-08\\
0.161141427725302	8.62944729205041e-08\\
0.162259528707809	8.61223118513562e-08\\
0.163385387780986	8.59617332229716e-08\\
0.164519058775366	8.58127577332233e-08\\
0.165660595894991	8.56753841752766e-08\\
0.166810053720006	8.55495785702585e-08\\
0.167967487209265	8.54352932158206e-08\\
0.169132951702965	8.53324554511233e-08\\
0.170306502925284	8.52409716037107e-08\\
0.171488196987054	8.51607273192837e-08\\
0.172678090388436	8.50915973913885e-08\\
0.173876240021625	8.50334378242677e-08\\
0.175082703173572	8.49860924689935e-08\\
0.176297537528721	8.49493939544429e-08\\
0.177520801171763	8.49231655436642e-08\\
0.178752552590424	8.49072236217628e-08\\
0.179992850678248	8.49013813615862e-08\\
0.181241754737424	8.49054477080726e-08\\
0.182499324481615	8.49192305673621e-08\\
0.183765620038817	8.49425402063411e-08\\
0.18504070195423	8.49751902497527e-08\\
0.186324631193156	8.50170006770074e-08\\
0.187617469143912	8.50677967147707e-08\\
0.188919277620767	8.51274150597155e-08\\
0.190230118866894	8.51957019913276e-08\\
0.191550055557353	8.52725169424031e-08\\
0.192879150802078	8.53577328137056e-08\\
0.194217468148903	8.54512385529611e-08\\
0.195565071586595	8.55529383215774e-08\\
0.196922025547917	8.5662754965335e-08\\
0.198288394912707	8.57806292268789e-08\\
0.199664245010979	8.59065197652982e-08\\
0.20104964162605	8.60404069675757e-08\\
0.20244465099768	8.61822872402185e-08\\
0.203849339825246	8.63321802190598e-08\\
0.205263775270925	8.64901215356317e-08\\
0.206688024962908	8.66561688324022e-08\\
0.208122156998634	8.68303956426255e-08\\
0.209566239948043	8.70128926858286e-08\\
0.21102034285686	8.7203770010865e-08\\
0.212484535249888	8.74031501724724e-08\\
0.213958887134342	8.76111697163234e-08\\
0.215443469003188	8.78279766084231e-08\\
0.216938351838518	8.80537290677185e-08\\
0.218443607114943	8.82885943658781e-08\\
0.219959306803007	8.85327418961725e-08\\
0.221485523372636	8.87863480367997e-08\\
0.223022329796594	8.90495866426305e-08\\
0.224569799553977	8.93226296494642e-08\\
0.226128006633728	8.96056443809039e-08\\
0.227697025538168	8.98987900333825e-08\\
0.229276931286565	9.02022132788882e-08\\
0.230867799418717	9.05160476712474e-08\\
0.232469705998565	9.08404081755267e-08\\
0.234082727617829	9.11753899429254e-08\\
0.235706941399673	9.15210621802345e-08\\
0.237342425002387	9.18774700123658e-08\\
0.238989256623105	9.22446261777153e-08\\
0.240647515001542	9.26225118059327e-08\\
0.24231727942376	9.30110714955074e-08\\
0.243998629725955	9.34102112198197e-08\\
0.245691646298279	9.38197967739593e-08\\
0.247396410088681	9.4239650464125e-08\\
0.249113002606779	9.46695487177014e-08\\
0.250841505927754	9.51092215107521e-08\\
0.252582002696278	9.55583496791958e-08\\
0.254334576130465	9.60165635791233e-08\\
0.256099310025846	9.64834435540788e-08\\
0.25787628875938	9.6958516260653e-08\\
0.259665597293487	9.7441257408677e-08\\
0.261467321180109	9.79310897590648e-08\\
0.263281546564802	9.84273834762922e-08\\
0.265108360190854	9.89294572583672e-08\\
0.266947849403432	9.94365780573028e-08\\
0.268800102153761	9.99479633774267e-08\\
0.270665207003324	1.00462781777287e-07\\
0.272543253128103	1.00980155541686e-07\\
0.274434330322837	1.01499160896272e-07\\
0.276338529005317	1.02018832348194e-07\\
0.278255940220712	1.02538162396579e-07\\
0.28018665564592	1.03056110319172e-07\\
0.282130767593947	1.03571596750391e-07\\
0.28408836901833	1.04083512859158e-07\\
0.286059553517574	1.04590722822114e-07\\
0.28804441533963	1.05092065317858e-07\\
0.290043049386399	1.05586361358147e-07\\
0.292055551218275	1.06072412158302e-07\\
0.294082017058706	1.0654901057033e-07\\
0.296122543798803	1.07014940057152e-07\\
0.298177229001967	1.07468979937097e-07\\
0.300246170908555	1.07909914411449e-07\\
0.302329468440578	1.08336529971387e-07\\
0.30442722120643	1.0874762443251e-07\\
0.306539529505653	1.09142013605819e-07\\
0.308666494333727	1.0951853129353e-07\\
0.310808217386906	1.09876036942244e-07\\
0.312964801067075	1.10213422027568e-07\\
0.315136348486648	1.10529611272199e-07\\
0.317322963473498	1.10823571543465e-07\\
0.319524750575921	1.11094313795435e-07\\
0.321741815067637	1.11340900816412e-07\\
0.32397426295282	1.11562449767596e-07\\
0.326222200971167	1.11758139088918e-07\\
0.328485736603004	1.11927211894523e-07\\
0.330764978074424	1.12068982644523e-07\\
0.333060034362459	1.1218284062386e-07\\
0.335371015200293	1.12268254909851e-07\\
0.337698031082509	1.12324780026498e-07\\
0.340041193270371	1.12352059369154e-07\\
0.342400613797142	1.1234982990112e-07\\
0.344776405473446	1.12317927078566e-07\\
0.347168681892656	1.12256288400983e-07\\
0.349577557436328	1.12164957993597e-07\\
0.352003147279668	1.12044089193724e-07\\
0.354445567397043	1.11893948721839e-07\\
0.356904934567523	1.11714920380041e-07\\
0.359381366380463	1.11507507206718e-07\\
0.361874981241128	1.11272334257502e-07\\
0.364385898376354	1.11010149968424e-07\\
0.366914237840249	1.10721828716345e-07\\
0.36946012051993	1.10408373166502e-07\\
0.372023668141307	1.10070912655976e-07\\
0.374605003274899	1.09710702343412e-07\\
0.3772042493417	1.09329127753833e-07\\
0.379821530619073	1.0892769792607e-07\\
0.3824569722467	1.08508046376583e-07\\
0.385110700232557	1.08071927650092e-07\\
0.387782841458946	1.07621212704764e-07\\
0.390473523688556	1.07157885720146e-07\\
0.393182875570577	1.06684035763001e-07\\
0.395911026646846	1.06201853760684e-07\\
0.398658107358044	1.05713621681345e-07\\
0.401424249049932	1.05221704245984e-07\\
0.404209583979631	1.04728539023683e-07\\
0.407014245321944	1.04236623516714e-07\\
0.409838367175726	1.03748505796637e-07\\
0.412682084570295	1.03266768737734e-07\\
0.415545533471887	1.02794014514162e-07\\
0.418428850790158	1.02332851002973e-07\\
0.421332174384729	1.01885874002054e-07\\
0.424255643071778	1.01455649440647e-07\\
0.427199396630678	1.01044698080818e-07\\
0.430163575810679	1.00655474418717e-07\\
0.43314832233764	1.00290350830517e-07\\
0.4361537789208	9.99515984007532e-08\\
0.439180089259609	9.96413717361115e-08\\
0.44222739805059	9.93616896472346e-08\\
0.445295850994266	9.91144229830891e-08\\
0.448385594802119	9.89012797019443e-08\\
0.45149677720361	9.87237929601024e-08\\
0.45462954695324	9.85833122041822e-08\\
0.457784053837662	9.84809962700999e-08\\
0.460960448682843	9.84178100115415e-08\\
0.464158883361278	9.83945211891456e-08\\
0.467379510799246	9.8411702742233e-08\\
0.470622484984128	9.84697385708122e-08\\
0.473887960971765	9.85688297802051e-08\\
0.477176094893875	9.87090054225189e-08\\
0.480487043965513	9.88901358314925e-08\\
0.483820966492595	9.91119491265071e-08\\
0.487178021879463	9.937404605021e-08\\
0.490558370636505	9.9675921928572e-08\\
0.493962174387832	1.0001698552337e-07\\
0.497389595879006	1.00396581104229e-07\\
0.500840798984821	1.00814010720734e-07\\
0.504315948717136	1.01268552236096e-07\\
0.507815211232767	1.0175948375941e-07\\
0.511338753841433	1.02286102157799e-07\\
0.51488674501375	1.02847739160796e-07\\
0.518459354389291	1.0344377826872e-07\\
0.522056752784698	1.04073668780432e-07\\
0.525679112201842	1.04736934604572e-07\\
0.529326605836056	1.05433182375008e-07\\
0.532999408084409	1.06162105438449e-07\\
0.536697694554048	1.06923483568753e-07\\
0.540421642070592	1.0771717885349e-07\\
0.544171428686589	1.08543129972974e-07\\
0.547947233690029	1.09401340199905e-07\\
0.551749237612913	1.1029186183211e-07\\
0.555577622239888	1.11214778090326e-07\\
0.559432570616938	1.12170182023207e-07\\
0.563314267060135	1.13158151580682e-07\\
0.567222897164454	1.14178720765814e-07\\
0.571158647812643	1.1523185224549e-07\\
0.575121707184161	1.1631740296841e-07\\
0.579112264764176	1.17435095076842e-07\\
0.583130511352622	1.18584481364555e-07\\
0.587176639073326	1.19764912806735e-07\\
0.591250841383188	1.20975506593745e-07\\
0.595353313081437	1.22215117915223e-07\\
0.599484250318941	1.23482309765127e-07\\
0.603643850607587	1.24775330796986e-07\\
0.607832312829723	1.26092091981823e-07\\
0.61204983724767	1.2743014951971e-07\\
0.616296625513294	1.28786695791501e-07\\
0.62057288067765	1.30158548019414e-07\\
0.624878807200689	1.31542147279378e-07\\
0.629214610961034	1.32933563724644e-07\\
0.633580499265825	1.34328503557074e-07\\
0.637976680860628	1.35722325487427e-07\\
0.642403365939419	1.37110060912325e-07\\
0.646860766154632	1.38486440521823e-07\\
0.65134909462728	1.39845925368063e-07\\
0.655868565957143	1.41182745955942e-07\\
0.66041939623303	1.42490942189845e-07\\
0.665001803043112	1.43764411326683e-07\\
0.669616005485322	1.44996959339331e-07\\
0.674262224177834	1.4618235532077e-07\\
0.678940681269611	1.47314390210603e-07\\
0.683651600451024	1.48386939292604e-07\\
0.68839520696455	1.49394025499308e-07\\
0.69317172761554	1.50329888115735e-07\\
0.697981390783066	1.51189049571163e-07\\
0.702824426430835	1.51966384998605e-07\\
0.707701066118189	1.52657195228117e-07\\
0.712611543011175	1.53257275534323e-07\\
0.717556091893693	1.53762986868709e-07\\
0.722534949178721	1.54171326420941e-07\\
0.727548352919623	1.54479993272475e-07\\
0.732596542821523	1.5468745646893e-07\\
0.737679760252773	1.54793015838776e-07\\
0.742798248256491	1.5479686086041e-07\\
0.747952251562182	1.54700123779503e-07\\
0.753142016597437	1.54504925236031e-07\\
0.758367791499719	1.54214415199173e-07\\
0.763629826128225	1.53832802691357e-07\\
0.768928372075831	1.53365375255416e-07\\
0.774263682681127	1.52818508612165e-07\\
0.779636013040523	1.52199660410041e-07\\
0.785045620020451	1.51517350926991e-07\\
0.790492762269642	1.50781122817491e-07\\
0.795977700231498	1.50001487307252e-07\\
0.801500696156541	1.49189847307434e-07\\
0.80706201411495	1.4835839967325e-07\\
0.812661920009195	1.47520012398815e-07\\
0.818300681586739	1.46688087334034e-07\\
0.823978568452852	1.45876391865271e-07\\
0.829695852083491	1.45098877986063e-07\\
0.835452805838287	1.44369480746387e-07\\
0.841249704973612	1.43701905657811e-07\\
0.847086826655741	1.43109409445075e-07\\
0.852964449974102	1.42604579689561e-07\\
0.858882855954625	1.4219912476194e-07\\
0.864842327573172	1.41903679802718e-07\\
0.870843149769072	1.41727636888418e-07\\
0.876885609458743	1.41679012893754e-07\\
0.882969995549409	1.41764355491839e-07\\
0.889096598952916	1.41988696427841e-07\\
0.89526571259964	1.42355556440107e-07\\
0.901477631452492	1.42866993600179e-07\\
0.907732652521023	1.4352370129748e-07\\
0.914031074875623	1.4432514311987e-07\\
0.920373199661822	1.45269718615449e-07\\
0.926759330114688	1.46354947468271e-07\\
0.933189771573324	1.47577662323962e-07\\
0.93966483149547	1.48934196093555e-07\\
0.9461848194722	1.50420553496125e-07\\
0.952750047242729	1.52032557166566e-07\\
0.959360828709314	1.53765955671595e-07\\
0.966017479952265	1.55616493532013e-07\\
0.972720319245054	1.57579934422712e-07\\
0.97946966706954	1.59652036892883e-07\\
0.986265846131282	1.61828485775349e-07\\
0.99310918137498	1.64104782789931e-07\\
1	1.66476099282166e-07\\
1.00693863147603	1.68937103204131e-07\\
1.01392540755882	1.71481770880217e-07\\
1.02096066230605	1.74103185227514e-07\\
1.02804473209331	1.76793345067437e-07\\
1.03517795563018	1.79542986703369e-07\\
1.0423606739764	1.82341432347669e-07\\
1.04959323055823	1.85176476622319e-07\\
1.0568759711848	1.88034316296777e-07\\
1.06420924406472	1.90899532339996e-07\\
1.07159339982267	1.93755129118421e-07\\
1.07902879151618	1.96582630363179e-07\\
1.08651577465254	1.99362236175801e-07\\
1.09405470720574	2.02073036460314e-07\\
1.10164594963366	2.04693278927586e-07\\
1.10928986489522	2.07200687403844e-07\\
1.11698681846782	2.09572823532884e-07\\
1.12473717836475	2.11787485630628e-07\\
1.13254131515281	2.13823135551101e-07\\
1.14039960197003	2.15659348415484e-07\\
1.14831241454351	2.17277276049586e-07\\
1.15628013120738	2.18660110198021e-07\\
1.16430313292088	2.1979354871688e-07\\
1.1723818032866	2.20666239312376e-07\\
1.18051652856881	2.21270208328004e-07\\
1.1887076977119	2.21601252168131e-07\\
1.19695570235904	2.21659287805349e-07\\
1.20526093687084	2.21448651647576e-07\\
1.21362379834424	2.20978332306306e-07\\
1.22204468663149	2.20262130211402e-07\\
1.23052400435926	2.19318728183423e-07\\
1.23906215694792	2.18171661915226e-07\\
1.24765955263087	2.16849179084187e-07\\
1.25631660247412	2.153839718461e-07\\
1.2650337203959	2.13812773090001e-07\\
1.27381132318648	2.12175812591871e-07\\
1.28264983052806	2.10516121354623e-07\\
1.29154966501488	2.08878695863064e-07\\
1.30051125217341	2.07309531706603e-07\\
1.30953502048267	2.05854548164223e-07\\
1.31862140139475	2.04558447309068e-07\\
1.32777082935543	2.03463550626012e-07\\
1.33698374182495	2.02608678976489e-07\\
1.34626057929891	2.02028144494978e-07\\
1.35560178532937	2.0175091847622e-07\\
1.36500780654601	2.01800038057738e-07\\
1.37447909267754	2.02192291904512e-07\\
1.38401609657313	2.02938202637282e-07\\
1.39361927422414	2.04042288456654e-07\\
1.40328908478587	2.05503568905011e-07\\
1.41302599059953	2.07316238877478e-07\\
1.42283045721435	2.09470439950635e-07\\
1.43270295340983	2.1195303132437e-07\\
1.44264395121816	2.14748290057026e-07\\
1.45265392594678	2.17838469005838e-07\\
1.46273335620113	2.2120417394445e-07\\
1.4728827239075	2.24824540817205e-07\\
1.4831025143361	2.28677217150906e-07\\
1.49339321612425	2.32738178431209e-07\\
1.50375532129974	2.36981422334989e-07\\
1.51418932530435	2.41378596866052e-07\\
1.52469572701757	2.45898625039212e-07\\
1.53527502878042	2.50507384522075e-07\\
1.54592773641948	2.55167500866939e-07\\
1.55665435927106	2.59838295233311e-07\\
1.5674554102056	2.64475922893088e-07\\
1.57833140565212	2.69033721144485e-07\\
1.58928286562298	2.73462767128619e-07\\
1.6003103137387	2.77712644776142e-07\\
1.61141427725302	2.81732391450515e-07\\
1.62259528707809	2.85471605691806e-07\\
1.63385387780986	2.88881670936575e-07\\
1.64519058775366	2.91917061921127e-07\\
1.65660595894991	2.94536688581931e-07\\
1.66810053720006	2.96705234225687e-07\\
1.67967487209265	2.98394445018714e-07\\
1.69132951702965	2.99584330803042e-07\\
1.70306502925284	3.00264233196034e-07\\
1.71488196987054	3.00433728495032e-07\\
1.72678090388436	3.00103320898529e-07\\
1.73876240021625	2.99294899493836e-07\\
1.75082703173573	2.98041917884596e-07\\
1.76297537528721	2.96389268857268e-07\\
1.77520801171763	2.94392827615584e-07\\
1.78752552590424	2.92118632936495e-07\\
1.79992850678248	2.89641696373558e-07\\
1.81241754737424	2.87044428484997e-07\\
1.82499324481615	2.84414694650702e-07\\
1.83765620038817	2.81843534377588e-07\\
1.8504070195423	2.79422605460294e-07\\
1.86324631193156	2.7724144907757e-07\\
1.87617469143912	2.75384710931262e-07\\
1.88919277620767	2.73929476099053e-07\\
1.90230118866894	2.72942897096567e-07\\
1.91550055557353	2.7248028682712e-07\\
1.92879150802078	2.72583818797964e-07\\
1.94217468148903	2.73281914765965e-07\\
1.95565071586595	2.74589326565562e-07\\
1.96922025547917	2.76507837329282e-07\\
1.98288394912707	2.79027435006225e-07\\
1.99664245010979	2.82127768358144e-07\\
2.0104964162605	2.85779684267917e-07\\
2.0244465099768	2.89946664698236e-07\\
2.03849339825246	2.94586034635272e-07\\
2.05263775270925	2.99649869146775e-07\\
2.06688024962908	3.0508559632169e-07\\
2.08122156998634	3.10836341570731e-07\\
2.09566239948043	3.16841103846557e-07\\
2.11020342856859	3.23034869920391e-07\\
2.12484535249888	3.29348775376468e-07\\
2.13958887134342	3.35710412196493e-07\\
2.15443469003188	3.42044354379772e-07\\
2.16938351838518	3.48272946734731e-07\\
2.18443607114943	3.54317373326794e-07\\
2.19959306803007	3.60098987451652e-07\\
2.21485523372636	3.65540869923445e-07\\
2.23022329796594	3.70569554753972e-07\\
2.24569799553977	3.75116857018181e-07\\
2.26128006633728	3.79121727501037e-07\\
2.27697025538168	3.82532056881791e-07\\
2.29276931286565	3.85306358323967e-07\\
2.30867799418717	3.87415260671431e-07\\
2.32469705998565	3.88842752107424e-07\\
2.34082727617829	3.89587122798567e-07\\
2.35706941399673	3.89661566327788e-07\\
2.37342425002387	3.89094406400895e-07\\
2.38989256623105	3.87928926139717e-07\\
2.40647515001542	3.86222785767907e-07\\
2.4231727942376	3.8404702449881e-07\\
2.43998629725955	3.81484653439662e-07\\
2.45691646298279	3.78628853057135e-07\\
2.47396410088681	3.75580809580095e-07\\
2.49113002606779	3.72447231409009e-07\\
2.50841505927754	3.69337613176669e-07\\
2.52582002696278	3.66361328464108e-07\\
2.54334576130465	3.63624658114328e-07\\
2.56099310025846	3.61227877679214e-07\\
2.5787628875938	3.59262541358216e-07\\
2.59665597293487	3.57809100578985e-07\\
2.61467321180109	3.56934986312564e-07\\
2.63281546564802	3.56693252910215e-07\\
2.65108360190854	3.57121838942292e-07\\
2.66947849403432	3.58243447797023e-07\\
2.68800102153761	3.60065994885622e-07\\
2.70665207003324	3.62583520975507e-07\\
2.72543253128103	3.65777440228418e-07\\
2.74434330322837	3.69617978823471e-07\\
2.76338529005317	3.74065671794444e-07\\
2.78255940220713	3.79072809157075e-07\\
2.8018665564592	3.84584760635237e-07\\
2.82130767593947	3.90541143144769e-07\\
2.8408836901833	3.96876832160364e-07\\
2.86059553517574	4.0352283989373e-07\\
2.8804441533963	4.10407100208081e-07\\
2.90043049386399	4.17455203274224e-07\\
2.92055551218275	4.24591121615205e-07\\
2.94082017058706	4.31737958537938e-07\\
2.96122543798803	4.38818739137829e-07\\
2.98177229001967	4.4575725313526e-07\\
3.00246170908555	4.5247894577239e-07\\
3.02329468440578	4.58911846193261e-07\\
3.0442722120643	4.64987515101191e-07\\
3.06539529505653	4.70641991927064e-07\\
3.08666494333727	4.75816718698839e-07\\
3.10808217386906	4.80459420765666e-07\\
3.12964801067075	4.84524923701272e-07\\
3.15136348486648	4.87975892368018e-07\\
3.17322963473498	4.90783477234595e-07\\
3.19524750575921	4.92927859237803e-07\\
3.21741815067637	4.94398684185069e-07\\
3.2397426295282	4.95195382737667e-07\\
3.26222200971167	4.95327369930237e-07\\
3.28485736603004	4.9481412217282e-07\\
3.30764978074424	4.93685126712859e-07\\
3.33060034362459	4.91979700734177e-07\\
3.35371015200293	4.89746674931742e-07\\
3.37698031082509	4.87043935908701e-07\\
3.40041193270371	4.83937821656497e-07\\
3.42400613797143	4.80502364453459e-07\\
3.44776405473446	4.76818374605049e-07\\
3.47168681892656	4.72972363084768e-07\\
3.49577557436328	4.69055301739982e-07\\
3.52003147279668	4.65161227429832e-07\\
3.54445567397044	4.61385701917166e-07\\
3.56904934567523	4.57824149028295e-07\\
3.59381366380463	4.54570101918876e-07\\
3.61874981241128	4.51713401730543e-07\\
3.64385898376354	4.49338402930964e-07\\
3.66914237840249	4.47522243683007e-07\\
3.6946012051993	4.46333248056147e-07\\
3.72023668141307	4.45829519414942e-07\\
3.74605003274899	4.46057780662169e-07\\
3.772042493417	4.47052497920315e-07\\
3.79821530619074	4.48835306752843e-07\\
3.824569722467	4.51414738393352e-07\\
3.85110700232557	4.54786223565498e-07\\
3.87782841458946	4.58932334902697e-07\\
3.90473523688556	4.63823222548823e-07\\
3.93182875570577	4.69417196421754e-07\\
3.95911026646846	4.75661413531608e-07\\
3.98658107358044	4.82492643633107e-07\\
4.01424249049932	4.89838097245271e-07\\
4.04209583979631	4.97616315401528e-07\\
4.07014245321944	5.0573812998081e-07\\
4.09838367175726	5.14107709734849e-07\\
4.12682084570295	5.2262370824426e-07\\
4.15545533471888	5.31180525877638e-07\\
4.18428850790158	5.39669692400969e-07\\
4.21332174384729	5.47981365362209e-07\\
4.24255643071778	5.56005932267811e-07\\
4.27199396630678	5.63635691914841e-07\\
4.3016357581068	5.70766584027189e-07\\
4.3314832233764	5.7729992937042e-07\\
4.36153778920801	5.83144137735532e-07\\
4.39180089259609	5.882163403456e-07\\
4.4222739805059	5.92443903306173e-07\\
4.45295850994266	5.95765781069157e-07\\
4.48385594802119	5.98133673525776e-07\\
4.5149677720361	5.99512955411396e-07\\
4.5462954695324	5.99883353637637e-07\\
4.57784053837662	5.99239355297633e-07\\
4.60960448682843	5.97590335642773e-07\\
4.64158883361278	5.94960404798439e-07\\
4.67379510799246	5.91387976538728e-07\\
4.70622484984128	5.86925071329371e-07\\
4.73887960971766	5.81636371019812e-07\\
4.77176094893875	5.7559804722582e-07\\
4.80487043965513	5.688963912968e-07\\
4.83820966492596	5.61626275465639e-07\\
4.87178021879463	5.53889478542011e-07\\
4.90558370636505	5.45792910850485e-07\\
4.93962174387832	5.37446773638253e-07\\
4.97389595879006	5.28962688756877e-07\\
5.00840798984821	5.20451834660061e-07\\
5.04315948717136	5.12023123144178e-07\\
5.07815211232768	5.03781451448811e-07\\
5.11338753841433	4.95826062669604e-07\\
5.14886745013749	4.88249046097576e-07\\
5.18459354389291	4.81134006674766e-07\\
5.22056752784697	4.74554931178413e-07\\
5.25679112201842	4.68575272851562e-07\\
5.29326605836056	4.6324727282002e-07\\
5.32999408084409	4.58611528792604e-07\\
5.36697694554048	4.54696814081451e-07\\
5.40421642070591	4.5152014107108e-07\\
5.44171428686589	4.49087054127299e-07\\
5.47947233690029	4.47392128978541e-07\\
5.51749237612912	4.46419648580309e-07\\
5.55577622239888	4.46144420937203e-07\\
5.59432570616938	4.46532702973383e-07\\
5.63314267060136	4.47543194784946e-07\\
5.67222897164454	4.49128071912189e-07\\
5.71158647812643	4.51234028210247e-07\\
5.75121707184161	4.53803306820853e-07\\
5.79112264764176	4.56774702859844e-07\\
5.83130511352622	4.60084525816912e-07\\
5.87176639073326	4.63667514063837e-07\\
5.91250841383188	4.67457696567013e-07\\
5.95353313081437	4.71389198985455e-07\\
5.99484250318941	4.75396991756878e-07\\
6.03643850607587	4.79417578872534e-07\\
6.07832312829723	4.83389625416616e-07\\
6.1204983724767	4.8725452224797e-07\\
6.16296625513294	4.90956885952348e-07\\
6.2057288067765	4.94444992394297e-07\\
6.24878807200689	4.97671142391821e-07\\
6.29214610961034	5.00591958576537e-07\\
6.33580499265825	5.03168613505157e-07\\
6.37976680860628	5.05366989460601e-07\\
6.42403365939419	5.07157771598629e-07\\
6.46860766154633	5.08516477041028e-07\\
6.5134909462728	5.09423423395608e-07\\
6.55868565957143	5.09863640843261e-07\\
6.6041939623303	5.09826732889571e-07\\
6.65001803043112	5.09306691580125e-07\\
6.69616005485322	5.08301672642085e-07\\
6.74262224177834	5.06813737482563e-07\\
6.78940681269611	5.04848567869791e-07\\
6.83651600451024	5.02415160084319e-07\\
6.8839520696455	4.99525504375927e-07\\
6.93171727615541	4.96194255851795e-07\\
6.97981390783066	4.92438402139724e-07\\
7.02824426430835	4.8827693285086e-07\\
7.07701066118189	4.83730515485173e-07\\
7.12611543011175	4.78821181446132e-07\\
7.17556091893693	4.73572025755711e-07\\
7.22534949178721	4.68006923045124e-07\\
7.27548352919622	4.62150262051152e-07\\
7.32596542821523	4.56026700249143e-07\\
7.37679760252773	4.49660939630944e-07\\
7.42798248256492	4.43077524467782e-07\\
7.47952251562182	4.36300660942207e-07\\
7.53142016597438	4.29354058766831e-07\\
7.58367791499719	4.22260794088985e-07\\
7.63629826128224	4.15043193055112e-07\\
7.68928372075831	4.07722734949263e-07\\
7.74263682681127	4.00319973753128e-07\\
7.79636013040524	3.92854477020153e-07\\
7.85045620020451	3.85344780382909e-07\\
7.90492762269642	3.77808356611261e-07\\
7.95977700231499	3.70261597572588e-07\\
8.0150069615654	3.62719807777562e-07\\
8.07062014114951	3.55197208126574e-07\\
8.12661920009194	3.47706948477262e-07\\
8.18300681586739	3.40261127826873e-07\\
8.23978568452852	3.32870820901013e-07\\
8.29695852083491	3.25546110030163e-07\\
8.35452805838287	3.18296121278999e-07\\
8.41249704973612	3.11129064036483e-07\\
8.4708682665574	3.04052273011875e-07\\
8.52964449974102	2.97072252132517e-07\\
8.58882855954625	2.90194719481271e-07\\
8.64842327573173	2.83424652811502e-07\\
8.70843149769072	2.76766335162999e-07\\
8.76885609458743	2.70223400023164e-07\\
8.82969995549409	2.63798875796591e-07\\
8.89096598952916	2.5749522926703e-07\\
8.9526571259964	2.51314407729116e-07\\
9.01477631452492	2.45257879713049e-07\\
9.07732652521022	2.39326673990307e-07\\
9.14031074875623	2.33521417001808e-07\\
9.20373199661822	2.27842368328764e-07\\
9.26759330114688	2.22289454398404e-07\\
9.33189771573324	2.16862300277125e-07\\
9.39664831495469	2.11560259611038e-07\\
9.461848194722	2.06382442689738e-07\\
9.52750047242729	2.01327742726014e-07\\
9.59360828709315	1.96394860278415e-07\\
9.66017479952265	1.91582326018212e-07\\
9.72720319245054	1.86888521860974e-07\\
9.7946966706954	1.82311700349368e-07\\
9.86265846131282	1.77850002767101e-07\\
9.9310918137498	1.73501475560685e-07\\
10	1.69264085532449e-07\\
};
\addlegendentry{SOBT ($r = 21$)}

\addplot [line width = 1.2pt, color=myRed, dotted]
  table[row sep=crcr]{%
    0.01	1e-06\\
    10	1e-06\\
};


%\addplot [line width=1.0pt, color=mycolor6, draw=none, mark=x, mark options={solid, mycolor6}]
%  table[row sep=crcr]{%
%-1.4233922250436	1e-06\\
%-0.0364614946818018	1e-06\\
%};

\end{axis}
\end{tikzpicture}%


==> graphics/hinf_interpol.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    width  = \figurewidthsc,
    height = \figureheight,
    scale only axis,
    xmode = log,
    xmin  = 1e-2,
    xmax  = 1e+1,
    ymode = log,
    ymin  = 1e-13,
    ymax  = 1e-3,
    xminorticks = true,
    yminorticks = false,
    ylabel = {$\lVert \TF(\omega \ri) - \TFr(\omega \ri) \rVert_{2}$},
    xlabel = {Frequency $\omega$ (rad/sec)},
    legend columns = -1,
    legend style   = {
      at = {(.5,-.55)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 2mm}}
  ]

%     \addplot[sobtv] table[row sep=crcr]{%
% 0.006283	7.46984267981063e-05\\
% 0.00697	5.48809537887984e-05\\
% 0.007732	3.97275506675761e-05\\
% 0.008676	2.73065194102356e-05\\
% 0.010078	1.64567439857514e-05\\
% 0.012545	7.82775123262687e-06\\
% 0.013599	6.05709139028791e-06\\
% 0.014573	4.94491538641487e-06\\
% 0.015437	4.24312680757837e-06\\
% 0.016166	3.79993950655553e-06\\
% 0.016928	3.4417912635507e-06\\
% 0.017727	3.15195482645419e-06\\
% 0.018563	2.91547591591371e-06\\
% 0.019439	2.71932683235043e-06\\
% 0.020592	2.51432945022599e-06\\
% 0.022581	2.24162598645674e-06\\
% 0.025339	1.94113788350334e-06\\
% 0.027153	1.76677784226926e-06\\
% 0.029097	1.59350512873755e-06\\
% 0.030823	1.45032788261893e-06\\
% 0.032651	1.30949028085588e-06\\
% 0.034988	1.14576475770496e-06\\
% 0.037493	9.90463104992444e-07\\
% 0.040178	8.46141469926464e-07\\
% 0.043553	6.94280121230058e-07\\
% 0.047212	5.6204055219797e-07\\
% 0.052372	4.21733607966071e-07\\
% 0.070669	1.81452361035859e-07\\
% 0.075729	1.52478160670439e-07\\
% 0.080221	1.33466051790508e-07\\
% 0.084979	1.18187390628767e-07\\
% 0.090019	1.05824177250286e-07\\
% 0.096464	9.38067285971733e-08\\
% 0.105781	8.08707707591374e-08\\
% 0.121469	6.47697609053675e-08\\
% 0.130165	5.74331154429591e-08\\
% 0.139484	5.04340525773678e-08\\
% 0.149471	4.38135555105957e-08\\
% 0.160172	3.76638692113114e-08\\
% 0.175641	3.03705795410743e-08\\
% 0.226327	1.66104916401228e-08\\
% 0.239751	1.47211330139703e-08\\
% 0.253972	1.32003605873903e-08\\
% 0.269036	1.19820355702007e-08\\
% 0.284994	1.099359612893e-08\\
% 0.305398	1.00096023945108e-08\\
% 0.350692	8.32160508078641e-09\\
% 0.371494	7.64071012860258e-09\\
% 0.39809	6.82821388261283e-09\\
% 0.431535	5.92145804551472e-09\\
% 0.484246	4.82837073922523e-09\\
% 0.507092	4.48997364456344e-09\\
% 0.531015	4.21401744804496e-09\\
% 0.556066	3.99549486704396e-09\\
% 0.5823	3.82217257994774e-09\\
% 0.684253	3.3097591998897e-09\\
% 0.716534	3.13479412765134e-09\\
% 0.759035	2.90044418159969e-09\\
% 0.822804	2.59822704744466e-09\\
% 0.851749	2.49655274260861e-09\\
% 0.881712	2.41600773703068e-09\\
% 0.912729	2.35394758684067e-09\\
% 1.024216	2.17648998288675e-09\\
% 1.060246	2.10245625410657e-09\\
% 1.110265	1.98768467387859e-09\\
% 1.189753	1.82372417491559e-09\\
% 1.231606	1.76399646244129e-09\\
% 1.274931	1.72115260578765e-09\\
% 1.382044	1.6364089189512e-09\\
% 1.414268	1.60239478737589e-09\\
% 1.46402	1.54025785789235e-09\\
% 1.587018	1.39327496737005e-09\\
% 1.624022	1.36421205018862e-09\\
% 1.681152	1.33234794165336e-09\\
% 1.760463	1.29432051844395e-09\\
% 1.801511	1.26913542759469e-09\\
% 1.843516	1.23777801283082e-09\\
% 1.930487	1.16421098098472e-09\\
% 1.998398	1.11389696845445e-09\\
% 2.044994	1.08802687569396e-09\\
% 2.116933	1.05994332984915e-09\\
% 2.216803	1.02577536762042e-09\\
% 2.268491	1.00270806030499e-09\\
% 2.348292	9.59067281882465e-10\\
% 2.48758	8.85398454612845e-10\\
% 2.545582	8.63644899318091e-10\\
% 2.63513	8.3905618529753e-10\\
% 2.727829	8.15759546028713e-10\\
% 2.791433	7.96464942650326e-10\\
% 2.88963	7.60459130554511e-10\\
% 3.096508	6.87038424387953e-10\\
% 3.205437	6.60995729684744e-10\\
% 3.395566	6.24162914989269e-10\\
% 3.474739	6.06514129465173e-10\\
% 3.596974	5.75377895766814e-10\\
% 3.899171	5.03757723705226e-10\\
% 4.036336	4.81578483466468e-10\\
% 4.226757	4.54544717664104e-10\\
% 4.325311	4.38957914626679e-10\\
% 4.477467	4.11570073467162e-10\\
% 5.024379	3.23733276106931e-10\\
% 5.322399	2.9140047935168e-10\\
% 5.50963	2.69487245229122e-10\\
% 5.703448	2.44769907861009e-10\\
% 5.972518	2.10689695171876e-10\\
% 6.54934	1.54970670620004e-10\\
% 7.265116	1.112176031603e-10\\
% 7.607861	9.42037357322334e-11\\
% 7.966776	7.84682951913257e-11\\
% 8.439323	6.1221118142293e-11\\
% 9.254387	4.0112080620595e-11\\
% 10.750106	2.01721159261305e-11\\
% 11.788343	1.35537014628066e-11\\
% 12.778733	9.77755837322889e-12\\
% 13.852331	7.19707838932506e-12\\
% 15.016125	5.39915586361117e-12\\
% 16.277695	4.12077605099046e-12\\
% 17.849784	3.08286657660643e-12\\
% 19.573703	2.34628012714811e-12\\
% 21.464117	1.81187478714981e-12\\
% 23.809928	1.3745818184805e-12\\
% 26.718257	1.02644081267245e-12\\
% 30.329356	7.55243078733415e-13\\
% 34.827576	5.47737878507049e-13\\
% 40.925436	3.81623134371426e-13\\
% 49.21227	2.55779676827065e-13\\
% 61.258801	1.61009921902941e-13\\
% 80.777166	9.08328887443088e-14\\
% 116.801594	4.28560205069224e-14\\
% 205.444262	1.3735800160426e-14\\
% 628.318	1.46325241440771e-15\\
% };
%     \addlegendentry{SOBT (v)}

    \addplot [sobtp] table[row sep=crcr]{%
0.006283	8.54540100142731e-09\\
0.00697	8.66458462143143e-09\\
0.007469	8.7054671077114e-09\\
0.007912	8.70394671971671e-09\\
0.008381	8.66398689353937e-09\\
0.008878	8.58331413229872e-09\\
0.009405	8.46366914205162e-09\\
0.010078	8.27724135252691e-09\\
0.011052	7.98519458345896e-09\\
0.012838	7.52686758335447e-09\\
0.013757	7.3625093702681e-09\\
0.014742	7.23680619549291e-09\\
0.015797	7.1466006423066e-09\\
0.017124	7.07862256046124e-09\\
0.018563	7.04514070479055e-09\\
0.020123	7.04479363764525e-09\\
0.022066	7.07968574747667e-09\\
0.025339	7.13735756346028e-09\\
0.026842	7.12444326831908e-09\\
0.028108	7.08315186170307e-09\\
0.029434	7.0081120677622e-09\\
0.030823	6.89649684087386e-09\\
0.032277	6.74891368050331e-09\\
0.033799	6.56962841886181e-09\\
0.035804	6.31298548965423e-09\\
0.039717	5.82544745260943e-09\\
0.042561	5.53686593585964e-09\\
0.045085	5.34343158912175e-09\\
0.047212	5.22396460824177e-09\\
0.04944	5.1344329523455e-09\\
0.051772	5.07086550087645e-09\\
0.054843	5.02073532202653e-09\\
0.058096	4.99628407790808e-09\\
0.061542	4.99347877003821e-09\\
0.065948	5.0161342799987e-09\\
0.072317	5.07879635594733e-09\\
0.078393	5.13147425358752e-09\\
0.082091	5.14116914294966e-09\\
0.085964	5.1238249143632e-09\\
0.088988	5.08823029460526e-09\\
0.092118	5.03079262327409e-09\\
0.095359	4.95071719650596e-09\\
0.098713	4.84874111824044e-09\\
0.10337	4.68300708476964e-09\\
0.108247	4.49258231598727e-09\\
0.1272	3.84825025466498e-09\\
0.131674	3.75588134744034e-09\\
0.136306	3.68790391657192e-09\\
0.141101	3.6441347623581e-09\\
0.146065	3.62258548166338e-09\\
0.151203	3.62017683574006e-09\\
0.156522	3.6335791864692e-09\\
0.163906	3.67121270055179e-09\\
0.171639	3.72763493182311e-09\\
0.18182	3.8220039921377e-09\\
0.192604	3.94041631311262e-09\\
0.218636	4.22612794568158e-09\\
0.226327	4.28390694188062e-09\\
0.234289	4.32037119042878e-09\\
0.24253	4.32953319097992e-09\\
0.248185	4.31828996750064e-09\\
0.253972	4.29233047146011e-09\\
0.262906	4.2258692049461e-09\\
0.272155	4.12906363037917e-09\\
0.281729	4.00836473263668e-09\\
0.298439	3.78306804643972e-09\\
0.312519	3.61830032684188e-09\\
0.323513	3.52646300336351e-09\\
0.331056	3.48696059406464e-09\\
0.338775	3.46735805571428e-09\\
0.346674	3.46843200192173e-09\\
0.354757	3.48978146123686e-09\\
0.363029	3.53008727676275e-09\\
0.371494	3.58750517208362e-09\\
0.384562	3.70150752362714e-09\\
0.39809	3.84431185543039e-09\\
0.416871	4.07420144939552e-09\\
0.446716	4.4910938781423e-09\\
0.473213	4.8653496946984e-09\\
0.489859	5.06750052317049e-09\\
0.501281	5.17886831303314e-09\\
0.512969	5.26350585498478e-09\\
0.52493	5.31561765241629e-09\\
0.53717	5.33128007515011e-09\\
0.549695	5.30926485502008e-09\\
0.562512	5.25178287663717e-09\\
0.575627	5.16502006361512e-09\\
0.602784	4.94877901470974e-09\\
0.623988	4.81056909966283e-09\\
0.638538	4.7611195260758e-09\\
0.645939	4.75436481550681e-09\\
0.653426	4.76112263704075e-09\\
0.661	4.78203637032433e-09\\
0.676412	4.86690056925267e-09\\
0.692184	5.00682264680148e-09\\
0.708323	5.19619718664761e-09\\
0.733241	5.55873089016951e-09\\
0.776733	6.31946292637451e-09\\
0.813376	6.97759977284096e-09\\
0.832342	7.27196899875728e-09\\
0.851749	7.50914435057296e-09\\
0.871609	7.6646559323334e-09\\
0.881712	7.7060430730533e-09\\
0.891932	7.72159753742339e-09\\
0.90227	7.71136156833994e-09\\
0.912729	7.67653773450536e-09\\
0.93401	7.54426119926077e-09\\
1.000879	7.04916997370028e-09\\
1.012481	7.02542608390525e-09\\
1.024216	7.03429978536154e-09\\
1.036088	7.07856565112564e-09\\
1.048098	7.15919035947986e-09\\
1.060246	7.27552814889222e-09\\
1.084968	7.6069536908401e-09\\
1.123134	8.30411690539678e-09\\
1.189753	9.71856697437711e-09\\
1.217494	1.02245376620636e-08\\
1.245882	1.05952498049224e-08\\
1.260323	1.07105618875849e-08\\
1.274931	1.07723961710315e-08\\
1.289709	1.07791386807743e-08\\
1.304658	1.07326622381524e-08\\
1.319781	1.06386942460301e-08\\
1.350554	1.03506427754407e-08\\
1.398063	9.90567778857045e-09\\
1.414268	9.82470018096027e-09\\
1.430661	9.80226448196662e-09\\
1.447244	9.84714407120978e-09\\
1.46402	9.96296863193314e-09\\
1.480989	1.01485881078362e-08\\
1.515521	1.07067584867857e-08\\
1.568834	1.18724828427744e-08\\
1.624022	1.31276004154875e-08\\
1.661889	1.37962233837309e-08\\
1.681152	1.40293561886814e-08\\
1.700638	1.4178047664662e-08\\
1.720351	1.42359002180189e-08\\
1.740291	1.42033303321048e-08\\
1.760463	1.40884677633439e-08\\
1.801511	1.36833275649309e-08\\
1.843516	1.32252198795388e-08\\
1.864885	1.30545942268652e-08\\
1.886501	1.29607895464682e-08\\
1.908367	1.29637873070267e-08\\
1.930487	1.30742506970494e-08\\
1.952864	1.32933218222203e-08\\
1.9755	1.36139063678851e-08\\
2.021562	1.45017176959339e-08\\
2.116933	1.66619141626176e-08\\
2.166292	1.75204546849207e-08\\
2.191402	1.78074273138927e-08\\
2.216803	1.79783145110242e-08\\
2.242498	1.80278427142306e-08\\
2.268491	1.79610982083132e-08\\
2.294785	1.77939930642461e-08\\
2.348292	1.72711243605179e-08\\
2.403046	1.67465093636116e-08\\
2.4309	1.65805468967547e-08\\
2.459077	1.65202180045553e-08\\
2.48758	1.65839529908378e-08\\
2.516414	1.67783276296824e-08\\
2.545582	1.70987338503386e-08\\
2.604936	1.80550900558086e-08\\
2.759448	2.10537127878759e-08\\
2.823788	2.18781139819179e-08\\
2.856519	2.21174588542501e-08\\
2.88963	2.22301426276448e-08\\
2.923124	2.22189549852812e-08\\
2.957006	2.20960501068598e-08\\
3.025953	2.16058678569851e-08\\
3.1324	2.07449562885497e-08\\
3.168708	2.05635739648244e-08\\
3.205437	2.04836201667498e-08\\
3.242591	2.05235810798808e-08\\
3.280177	2.06928959488971e-08\\
3.318197	2.09918561953245e-08\\
3.395566	2.19386521783212e-08\\
3.638667	2.58419619794269e-08\\
3.680843	2.63236175130633e-08\\
3.723508	2.66790987753221e-08\\
3.766667	2.68898889489502e-08\\
3.810327	2.69459995358407e-08\\
3.854493	2.68473046307881e-08\\
3.899171	2.66042593588346e-08\\
3.990086	2.57787640836098e-08\\
4.178326	2.38455907474733e-08\\
4.226757	2.35554307586478e-08\\
4.27575	2.34131124666814e-08\\
4.325311	2.34368961218462e-08\\
4.375446	2.36324631873632e-08\\
4.426162	2.39930172108425e-08\\
4.529365	2.51271668996481e-08\\
4.798024	2.87040360685386e-08\\
4.853638	2.92223159808802e-08\\
4.909897	2.95937452531963e-08\\
4.966808	2.97969487308059e-08\\
5.024379	2.98197814793752e-08\\
5.082617	2.96597953100189e-08\\
5.14153	2.93240719574771e-08\\
5.201127	2.88284623824229e-08\\
5.322399	2.74568226581671e-08\\
5.50963	2.49327308248402e-08\\
5.703448	2.26432268982199e-08\\
5.836433	2.15773330392934e-08\\
5.904083	2.12183497277903e-08\\
5.972518	2.09767009337033e-08\\
6.041746	2.08465014335969e-08\\
6.111777	2.08173973568024e-08\\
6.182619	2.08756083997293e-08\\
6.326777	2.11880742053066e-08\\
6.779732	2.2468411961015e-08\\
6.937812	2.26454681225207e-08\\
7.018229	2.2650243248317e-08\\
7.099578	2.25953471304927e-08\\
7.265116	2.23058657763086e-08\\
7.434514	2.17898488196432e-08\\
7.607861	2.10770561407746e-08\\
7.785251	2.02065057294528e-08\\
8.05912	1.86963717823569e-08\\
8.342623	1.70573889423582e-08\\
8.736202	1.4851515396887e-08\\
9.254387	1.22826565030972e-08\\
10.38479	8.21357136182996e-09\\
11.924983	5.09533818924121e-09\\
13.228263	3.63062436543187e-09\\
14.505839	2.73001973057324e-09\\
15.906803	2.08298997394146e-09\\
17.645255	1.56073893576162e-09\\
19.573703	1.1863177109304e-09\\
21.964587	8.87031626472045e-10\\
24.933205	6.5326017313744e-10\\
28.631108	4.7407065030391e-10\\
33.644047	3.30448207160175e-10\\
40.4565	2.21551402130006e-10\\
50.359731	1.39495913688577e-10\\
66.40542	7.87089274189256e-11\\
96.020439	3.71399584906584e-11\\
168.891943	1.19045496603941e-11\\
534.699073	1.18344377858034e-12\\
628.318	8.56958268301737e-13\\
};
    \addlegendentry{SOBT}

    \addplot[greedyint] table[row sep=crcr]{%
0.006283	7.76640064395283e-14\\
0.006356	1.44928097548685e-13\\
0.00643	1.07387973854425e-12\\
0.006504	2.78221346081793e-12\\
0.00658	5.19720467006131e-12\\
0.006656	8.23922730700804e-12\\
0.006811	1.59008499490085e-11\\
0.00697	2.5168156882787e-11\\
0.007132	3.54782643219435e-11\\
0.007299	4.62807338609495e-11\\
0.007469	5.70834338494789e-11\\
0.007643	6.74222074059468e-11\\
0.007821	7.68992207837642e-11\\
0.008004	8.51547770761631e-11\\
0.00819	9.19071319490016e-11\\
0.008381	9.69205383301648e-11\\
0.008478	9.87235733065512e-11\\
0.008577	1.00038672231059e-10\\
0.008676	1.00860136077846e-10\\
0.008777	1.01170660485682e-10\\
0.008878	1.00983325650811e-10\\
0.008981	1.00296429004037e-10\\
0.009085	9.9119149242671e-11\\
0.009191	9.74633019926241e-11\\
0.009405	9.27745503089369e-11\\
0.009624	8.64116533556904e-11\\
0.009849	7.86010483986323e-11\\
0.010078	6.96467566587033e-11\\
0.010313	5.98624509717273e-11\\
0.010554	4.96331277562589e-11\\
0.0108	3.93534983294671e-11\\
0.011052	2.9445007137025e-11\\
0.011309	2.0338032874783e-11\\
0.011573	1.24512840641764e-11\\
0.011707	9.09667297272843e-12\\
0.011843	6.19801070600363e-12\\
0.01198	3.80365169889604e-12\\
0.012119	1.95708168487124e-12\\
0.012259	7.0057212446625e-13\\
0.012402	7.17619127021545e-14\\
0.012545	1.05339175008267e-13\\
0.012691	8.3260162885447e-13\\
0.012838	2.28011475209204e-12\\
0.012987	4.47020766801797e-12\\
0.013289	1.11384003587259e-11\\
0.013599	2.0918028983764e-11\\
0.013916	3.3797318616308e-11\\
0.014241	4.96740362730026e-11\\
0.014573	6.83483526530475e-11\\
0.014913	8.95275479908068e-11\\
0.015437	1.25112164834468e-10\\
0.01598	1.63739314567385e-10\\
0.016542	2.03335417137123e-10\\
0.016928	2.29103770449112e-10\\
0.017323	2.53509991177252e-10\\
0.017727	2.7577599531725e-10\\
0.01814	2.95149906944661e-10\\
0.018563	3.10916608244447e-10\\
0.018996	3.22409600635281e-10\\
0.019216	3.26372242183258e-10\\
0.019439	3.29054566054789e-10\\
0.019664	3.30406625972238e-10\\
0.019892	3.30380808018284e-10\\
0.020123	3.28948870600916e-10\\
0.020356	3.26076032244836e-10\\
0.020592	3.21754535519725e-10\\
0.020831	3.15981393159196e-10\\
0.021316	3.00136523474404e-10\\
0.021813	2.78795589131293e-10\\
0.022322	2.52447623203803e-10\\
0.022842	2.21834399300844e-10\\
0.023375	1.87962373215919e-10\\
0.02392	1.52107629970919e-10\\
0.024478	1.1581726382504e-10\\
0.025048	8.09109360066548e-11\\
0.025632	4.94584188308526e-11\\
0.02593	3.574260746773e-11\\
0.02623	2.37766977047879e-11\\
0.026534	1.38785755790093e-11\\
0.026842	6.38629496434134e-12\\
0.027153	1.64047343154304e-12\\
0.027468	4.1805617646129e-15\\
0.027786	1.81429780778935e-12\\
0.028108	7.46084970554727e-12\\
0.028434	1.73069769414529e-11\\
0.029097	5.11007469825533e-11\\
0.029775	1.06200461339399e-10\\
0.030469	1.85570298397212e-10\\
0.03118	2.92078252827438e-10\\
0.032277	5.08566623017818e-10\\
0.033412	8.0020380746776e-10\\
0.034588	1.17336931157393e-09\\
0.035804	1.63226849702633e-09\\
0.037064	2.17848328394008e-09\\
0.038368	2.81058466354679e-09\\
0.039717	3.52385555634873e-09\\
0.041115	4.3101075341568e-09\\
0.042561	5.15764477313659e-09\\
0.044058	6.05136442991918e-09\\
0.045608	6.9730108275359e-09\\
0.047212	7.90159960095076e-09\\
0.048873	8.81395243477454e-09\\
0.050592	9.68542040070505e-09\\
0.052372	1.0490670556125e-08\\
0.054214	1.12046059922148e-08\\
0.056122	1.18033056408402e-08\\
0.05743	1.21275581381374e-08\\
0.058769	1.23851477609189e-08\\
0.06014	1.25710980950403e-08\\
0.061542	1.26812848134262e-08\\
0.062977	1.27125347950535e-08\\
0.064445	1.26627198885947e-08\\
0.065948	1.25308278898302e-08\\
0.067486	1.23170247929282e-08\\
0.069059	1.2022693949854e-08\\
0.070669	1.165045547016e-08\\
0.072317	1.12041681385266e-08\\
0.074003	1.06889038246194e-08\\
0.075729	1.01109070110454e-08\\
0.077494	9.47752259671266e-09\\
0.080221	8.44215247730494e-09\\
0.083043	7.3331196771185e-09\\
0.085964	6.18590957976924e-09\\
0.088988	5.03837257262693e-09\\
0.092118	3.929362422941e-09\\
0.094266	3.23045621446914e-09\\
0.096464	2.57673676348596e-09\\
0.098713	1.97857047477766e-09\\
0.101015	1.44554503835532e-09\\
0.10337	9.86271057482022e-10\\
0.105781	6.08216984471508e-10\\
0.108247	3.17545404772293e-10\\
0.109502	2.06510690983478e-10\\
0.110771	1.18969957864014e-10\\
0.112055	5.52662513489269e-11\\
0.113354	1.56398920059003e-11\\
0.114668	2.24448744010688e-13\\
0.115997	9.04521719015282e-12\\
0.117341	4.20177498108783e-11\\
0.118701	9.894841657619e-11\\
0.120077	1.79531975805225e-10\\
0.122877	4.09884778939156e-10\\
0.125742	7.28436249783917e-10\\
0.128674	1.12883703729182e-09\\
0.131674	1.60310631720222e-09\\
0.134744	2.1417451980731e-09\\
0.137886	2.73387776727786e-09\\
0.142737	3.69569586191735e-09\\
0.147758	4.70580893977525e-09\\
0.152956	5.71635108174272e-09\\
0.158336	6.6783131732533e-09\\
0.162028	7.26884161496914e-09\\
0.165806	7.80292638550331e-09\\
0.169672	8.26805448938649e-09\\
0.173628	8.65297281522025e-09\\
0.177677	8.94796331537242e-09\\
0.18182	9.14510503697006e-09\\
0.183927	9.2050569523013e-09\\
0.186059	9.23850744735235e-09\\
0.188216	9.24506998461793e-09\\
0.190397	9.22450800289703e-09\\
0.192604	9.17673829079496e-09\\
0.194837	9.10183544892022e-09\\
0.19938	8.87172514003114e-09\\
0.204029	8.5379837208229e-09\\
0.208786	8.10700170849979e-09\\
0.213654	7.58770627046295e-09\\
0.218636	6.9914487381624e-09\\
0.223734	6.33183975164212e-09\\
0.22895	5.62450248045167e-09\\
0.234289	4.8867803827533e-09\\
0.239751	4.13736884036942e-09\\
0.245342	3.39589818738205e-09\\
0.251062	2.68245875310049e-09\\
0.256916	2.01708370955873e-09\\
0.262906	1.41919051496271e-09\\
0.269036	9.07005543190001e-10\\
0.275309	4.96965470259014e-10\\
0.278501	3.34752600335892e-10\\
0.281729	2.03131940671331e-10\\
0.284994	1.0339571763513e-10\\
0.288298	3.66196105170527e-11\\
0.291639	3.64453220584947e-12\\
0.29502	5.06490331400109e-12\\
0.298439	4.12142141281363e-11\\
0.301899	1.12153995713229e-10\\
0.305398	2.17663472018501e-10\\
0.312519	5.30049641844826e-10\\
0.319806	9.70700850195582e-10\\
0.327262	1.52712163002024e-09\\
0.334893	2.18205865022404e-09\\
0.342702	2.91374128028879e-09\\
0.350692	3.69631360949722e-09\\
0.358869	4.50047601634778e-09\\
0.367237	5.29432642981843e-09\\
0.3758	6.04441914010881e-09\\
0.384562	6.71701147937236e-09\\
0.393529	7.27948468248693e-09\\
0.402704	7.70190369320158e-09\\
0.407372	7.85237723084562e-09\\
0.412094	7.95866461243204e-09\\
0.416871	8.01851569047676e-09\\
0.421703	8.03015684772226e-09\\
0.426591	7.99234010904008e-09\\
0.431535	7.90438376828287e-09\\
0.436537	7.76621679698329e-09\\
0.441597	7.57841294913157e-09\\
0.446716	7.34221965887064e-09\\
0.457132	6.73316028186706e-09\\
0.46779	5.96317814856672e-09\\
0.478698	5.06778048890581e-09\\
0.489859	4.09320990703624e-09\\
0.501281	3.095048281624e-09\\
0.512969	2.13599397739138e-09\\
0.52493	1.28278816396535e-09\\
0.531015	9.16898887191024e-10\\
0.53717	6.0232713584673e-10\\
0.543396	3.46707119270765e-10\\
0.549695	1.57079987757036e-10\\
0.556066	3.97257386253977e-11\\
0.562512	1.03757099123798e-15\\
0.569032	4.21692850061707e-11\\
0.575627	1.69244472405159e-10\\
0.5823	3.82844282573734e-10\\
0.589049	6.83054655271922e-10\\
0.602784	1.5353358723563e-09\\
0.616839	2.69243463534443e-09\\
0.631221	4.09173447982819e-09\\
0.645939	5.64261704949091e-09\\
0.661	7.2302745992582e-09\\
0.676412	8.72266680521974e-09\\
0.692184	9.9806562619086e-09\\
0.700207	1.04794737855181e-08\\
0.708323	1.0870978397109e-08\\
0.716534	1.11418992927557e-08\\
0.724839	1.12812639188667e-08\\
0.733241	1.12808868609465e-08\\
0.74174	1.11358263692989e-08\\
0.750337	1.08447850122277e-08\\
0.759035	1.04104553806334e-08\\
0.767833	9.83976578396672e-09\\
0.776733	9.14402986643039e-09\\
0.785736	8.33896523890839e-09\\
0.794843	7.44457308611903e-09\\
0.813376	5.48741689579763e-09\\
0.822804	4.48276965757746e-09\\
0.832342	3.50363616499834e-09\\
0.841989	2.58396204204285e-09\\
0.851749	1.75783039532731e-09\\
0.861622	1.05824043799147e-09\\
0.871609	5.1578908662505e-10\\
0.881712	1.57298196034081e-10\\
0.891932	4.4336544405854e-12\\
0.90227	7.23712062164738e-11\\
0.912729	3.68577501666732e-10\\
0.923308	8.91766679216876e-10\\
0.93401	1.63111270479906e-09\\
0.955788	3.66485309641653e-09\\
0.978074	6.18485716788432e-09\\
1.000879	8.76911224368186e-09\\
1.012481	9.92856851597771e-09\\
1.024216	1.09125627912624e-08\\
1.036088	1.16593365857916e-08\\
1.048098	1.21143938923807e-08\\
1.060246	1.2234468813834e-08\\
1.072536	1.19915251926498e-08\\
1.084968	1.1376586996479e-08\\
1.097544	1.04031837324376e-08\\
1.110265	9.11016751201453e-09\\
1.123134	7.56366675945165e-09\\
1.136153	5.85793084081995e-09\\
1.149322	4.11485695681315e-09\\
1.162644	2.48200684300722e-09\\
1.17612	1.12899298753921e-09\\
1.189753	2.42165045264869e-10\\
1.203543	1.76130734961762e-11\\
1.217494	6.52610827551373e-10\\
1.231606	2.33570940787202e-09\\
1.245882	5.23581834493966e-09\\
1.274931	1.51954449841376e-08\\
1.304658	3.10569582845058e-08\\
1.335079	5.23485856666794e-08\\
1.366208	7.74093456424577e-08\\
1.398063	1.03407945428202e-07\\
1.430661	1.26630975682167e-07\\
1.447244	1.35934572568593e-07\\
1.46402	1.4305013974742e-07\\
1.480989	1.47554886346383e-07\\
1.498155	1.49111496506249e-07\\
1.515521	1.47495115297433e-07\\
1.533087	1.42617144940827e-07\\
1.550857	1.34544071072369e-07\\
1.568834	1.23509609485106e-07\\
1.587018	1.09918678662269e-07\\
1.605413	9.43420217641393e-08\\
1.624022	7.75007581615538e-08\\
1.642846	6.02406826967312e-08\\
1.661889	4.34967725429664e-08\\
1.681152	2.8249027163738e-08\\
1.700638	1.54714541999669e-08\\
1.720351	6.07664504720936e-09\\
1.740291	8.58939239594308e-10\\
1.760463	4.39570846743113e-10\\
1.780869	5.21741771324651e-09\\
1.801511	1.53289614248857e-08\\
1.822393	3.06208199017311e-08\\
1.843516	5.06376968749748e-08\\
1.886501	1.0156714338906e-07\\
1.930487	1.5910835519855e-07\\
1.952864	1.86768460146656e-07\\
1.9755	2.11654727966568e-07\\
1.998398	2.32322814964212e-07\\
2.021562	2.47504212894598e-07\\
2.044994	2.56193730151269e-07\\
2.068698	2.57725592004777e-07\\
2.092676	2.51832464856422e-07\\
2.116933	2.3868250891607e-07\\
2.14147	2.18890766452546e-07\\
2.166292	1.93502739993858e-07\\
2.191402	1.63949798813152e-07\\
2.216803	1.31977974261361e-07\\
2.242498	9.95536018314029e-08\\
2.268491	6.87510282841004e-08\\
2.294785	4.16290559387002e-08\\
2.321384	2.01038447151372e-08\\
2.348292	5.82651979266918e-09\\
2.375511	7.36918022696465e-11\\
2.403046	3.6584599936959e-09\\
2.4309	1.68682721490704e-08\\
2.459077	3.94343270350418e-08\\
2.48758	7.05351471927018e-08\\
2.516414	1.08834663778833e-07\\
2.575088	1.9956441623253e-07\\
2.63513	2.93982126918009e-07\\
2.665675	3.3656482895346e-07\\
2.696573	3.73073412329227e-07\\
2.727829	4.01629636562461e-07\\
2.759448	4.20778191739264e-07\\
2.791433	4.29566797423815e-07\\
2.823788	4.27595504367268e-07\\
2.856519	4.15032704083926e-07\\
2.88963	3.92597554141032e-07\\
2.923124	3.61510681732443e-07\\
2.957006	3.23416977503126e-07\\
2.991281	2.80285909782828e-07\\
3.025953	2.34295983216685e-07\\
3.061027	1.87710674031298e-07\\
3.096508	1.42753382006995e-07\\
3.1324	1.01488658333884e-07\\
3.168708	6.57162606398219e-08\\
3.205437	3.68835173503133e-08\\
3.242591	1.60201620308355e-08\\
3.280177	3.69831392762421e-09\\
3.318197	1.87471788588714e-11\\
3.356659	4.62309250880914e-09\\
3.395566	1.67302346135221e-08\\
3.434925	3.51939674337247e-08\\
3.474739	5.85779914977857e-08\\
3.515016	8.52436115097412e-08\\
3.555758	1.13445033913536e-07\\
3.596974	1.41426972418359e-07\\
3.638667	1.67519339879861e-07\\
3.680843	1.90224120507698e-07\\
3.723508	2.08290058884313e-07\\
3.766667	2.20771539889106e-07\\
3.810327	2.2706894142119e-07\\
3.854493	2.26948775122364e-07\\
3.899171	2.20543045470203e-07\\
3.944367	2.08328405174675e-07\\
3.990086	1.91086799785513e-07\\
4.036336	1.69850319935785e-07\\
4.083122	1.45833847999815e-07\\
4.13045	1.20359743997965e-07\\
4.178326	9.47792112070034e-08\\
4.226757	7.03950859714433e-08\\
4.27575	4.8390596897533e-08\\
4.325311	2.97681436892873e-08\\
4.375446	1.53013901706307e-08\\
4.426162	5.5030059252357e-09\\
4.477467	6.09293223765129e-10\\
4.529365	5.817903046581e-10\\
4.581866	5.12483085360625e-09\\
4.634975	1.37170481793794e-08\\
4.688699	2.56540123468881e-08\\
4.743046	4.00986310874476e-08\\
4.798024	5.61356629962755e-08\\
4.853638	7.28266857829537e-08\\
4.909897	8.92621200161737e-08\\
4.966808	1.04607384435146e-07\\
5.024379	1.1814090148064e-07\\
5.082617	1.29282415601322e-07\\
5.14153	1.37610864249691e-07\\
5.201127	1.4287179031847e-07\\
5.261413	1.44974952439376e-07\\
5.322399	1.43983333691118e-07\\
5.384092	1.40095146637452e-07\\
5.446499	1.33620672884408e-07\\
5.50963	1.24955862502785e-07\\
5.573493	1.14554567668833e-07\\
5.703448	9.04847210628043e-08\\
5.836433	6.52120062322711e-08\\
5.972518	4.19843868495537e-08\\
6.111777	2.31009842513624e-08\\
6.182619	1.57107165657156e-08\\
6.254283	9.78253533159802e-09\\
6.326777	5.31527261633656e-09\\
6.400111	2.25967756124656e-09\\
6.474295	5.27437448987433e-10\\
6.54934	4.38600985822203e-13\\
6.625254	5.3976719994422e-10\\
6.702048	1.99405584927395e-09\\
6.779732	4.20689107117961e-09\\
6.858317	7.02310312623064e-09\\
6.937812	1.02938550268823e-08\\
7.099578	1.76574733636508e-08\\
7.265116	2.5353795898631e-08\\
7.434514	3.26810503690883e-08\\
7.607861	3.91754881697039e-08\\
7.785251	4.45788834917159e-08\\
7.966776	4.87935432938999e-08\\
8.152534	5.18360462451411e-08\\
8.247031	5.29439267694228e-08\\
8.342623	5.3796304956263e-08\\
8.439323	5.44105147632437e-08\\
8.537145	5.48048680624902e-08\\
8.6361	5.49980976376994e-08\\
8.736202	5.50089107687248e-08\\
8.837464	5.48556402903488e-08\\
9.043523	5.41267926766287e-08\\
9.254387	5.29423800495016e-08\\
9.470168	5.1416782581613e-08\\
9.803309	4.8696021025735e-08\\
10.148169	4.56791916980988e-08\\
10.626928	4.15065309567655e-08\\
11.387746	3.54467803585942e-08\\
12.632311	2.75599769892293e-08\\
16.657235	1.4023205086801e-08\\
19.349422	9.8693846593714e-09\\
22.737256	6.84675449832498e-09\\
27.341236	4.56779468780764e-09\\
33.644047	2.9334873438725e-09\\
43.352919	1.7284032500726e-09\\
59.863	8.92176649538331e-10\\
94.920208	3.51101635477626e-10\\
210.234519	7.11716104704436e-11\\
628.318	7.95795356623344e-12\\
};
\addlegendentry{greedy interpolation}

    \addplot[
      dotted,
      line width = 1.2pt,
      color = myRed
   ] table[row sep=crcr]{%
     0.0001	1e-06\\
     100	1e-06\\
   };

    \addplot[
      line width = 1.2pt,
      color = myRed,
      draw  = none,
      mark  = x,
      mark options = {solid, color = myRed},
      mark size = 3pt
    ] table[row sep=crcr]{%
0.114847	1e-06\\
1.200695	1e-06\\
2.378937	1e-06\\
0.006314	1e-06\\
4.503505	1e-06\\
0.562463	1e-06\\
1.752086	1e-06\\
0.027465	1e-06\\
3.315635	1e-06\\
6.547179	1e-06\\
0.293187	1e-06\\
0.893984	1e-06\\
0.012466	1e-06\\
};


  \end{axis}
\end{tikzpicture}


==> graphics/mass_spring_damper_3n_TruV09.tikz <==
% *** MASS-SPRING-DAMPER 3N (TruV09) ***
% Mass-spring-damper system with 3g + 1 masses.
%
% Used TikZ libraries:
%    * calc
%    * decorations.markings
%    * decorations.pathmorphing
%    * patterns
%    * positioning
%
%
% Written by Steffen W. R. Werner.

\begin{tikzpicture}[
  x = 2.845em,
  y = 2.845em,
  inner sep = 0,
  outer sep = 0,
  draw      = black]
  
  % Colors settings.
  \colorlet{springcolor}{blue!50!black}
  \colorlet{groundcolor}{red!50!black}
  \colorlet{dampercolor}{blue!25}
  \colorlet{masscolor}{black!50}

  % *** TIKZ STYLES AND COMMANDS ***
  \tikzstyle{every node} = [color = black]
  
  % Scaling pattern.
  \makeatletter
  % Define PGF variables.
  \tikzset{
    hatch distance/.store in = \hatchdistance,
    hatch distance = .3em,
    hatch thickness/.store in = \hatchthickness,
    hatch thickness = .08em}
  % Define pattern.
  \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{north east hatch}
    {\pgfpoint{-.1em}{-.1em}}% below left
    {\pgfpoint{\hatchdistance+.5*\hatchthickness}%
      {\hatchdistance+.5*\hatchthickness}}% above right
    {\pgfpoint{\hatchdistance}{\hatchdistance}}{
      \pgfsetcolor{\tikz@pattern@color}
      \pgfsetlinewidth{\hatchthickness}
      \pgfpathmoveto{\pgfpoint{0em}{0em}}
      \pgfpathlineto{\pgfpoint{\hatchdistance}{\hatchdistance}}
      \pgfusepath{stroke}}
  \makeatother
  
  % TikZ-style for dampers.
  \tikzstyle{damper} = [
    line width = .08em,
    draw       = springcolor,
    decoration = {
      markings,  
      mark connection node = dmp,
      mark = at position 0.4 with {
        \node (dmp) [
          inner sep      = 0em,
          minimum height = 1em,
          minimum width  = 1.5em,
          draw = none,
          fill = dampercolor] {};
        \draw [
          line width = .04em,
          draw       = black
        ] ($(dmp.east) + (0, .1em)$)
          -- (dmp.north east)
          -- (dmp.north west)
          -- (dmp.south west)
          -- (dmp.south east)
          -- ($(dmp.east) - (0, .1em)$);
        \draw [
          line width = .08em,
          draw = black
        ] (dmp.east) -- ($(dmp.center) + (-.1em,0)$) coordinate (dmp2);
        \draw [
          line width = .08em,
          draw = black
        ] ($(dmp2) + (0,.25em)$) -- ($(dmp2) - (0,.25em)$);
      }}, 
    decorate
  ]
  
  % TikZ-style for the ground.
  \tikzstyle{ground} = [
    fill,
    pattern         = north east hatch,
    hatch distance  = .51em,
    hatch thickness = .08em,
    pattern color   = groundcolor,
    draw            = none,
    minimum width   = 12em,
    minimum height  = .8535em,
    rotate          = -90
  ]
  
  % TikZ-style for masses.
  \tikzstyle{mass} = [
    rectangle,
    minimum height = 1em,
    minimum width  = 2em,
    line width     = .02em,
    fill           = masscolor,
    draw
  ]
  
  % TikZ-style for springs.
  \tikzstyle{spring} = [
    line width = .08em,
    springcolor,
    decorate, 
    decoration = {
      zigzag, 
      pre length     = .4268em, 
      post length    = .4268em, 
      segment length = .8536em,
      amplitude      = .5em}
  ]
  
  % PICTURE.
  % Left wall.
  \node[ground] (wall1) {};
%   \coordinate (txtline) at ($(wall1.north) - (0,1.5em)$);

  % Coupling spring and mass.
  \draw[spring] (wall1.north) -- ++(5.5em,0)
    node[midway, above = .7em, draw = none] {$k_{0}$}
    coordinate (tmp);
  \node[mass, minimum height = 10em, label = {[label distance = .3em]:$m_{0}$}]
    (mass0) at (tmp) [anchor = west] {};
  
  % 1st chain.
  \coordinate (txtline) at ($(mass0.east) + (0,4.8em)$);
  \draw[spring] ($(mass0.east) + (0,3.6em)$) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{1}$};
  \node[mass, anchor = west] (mass) at (tmp) {};
  \node[draw = none] at (mass.center |- txtline) {$m_{1}$};
  \draw[line width = .08em, springcolor]
    (mass.east) -- ++(.4268em,0) coordinate (tmp);
  \draw[line width = .08em, springcolor,
    dash pattern = on \pgflinewidth off .2845em]
    (tmp) -- ++(1.4225em,0) coordinate (tmp);
  \draw[spring] (tmp) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{1}$};
  \node[mass, anchor = west] (mass) at (tmp) {};
  \node[draw = none] at (mass.center |- txtline) {$m_{1}$};
  \draw[spring] (mass.east) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{1}$};
  \draw[damper] (tmp) -- ++(2em,0)
    coordinate[pos = .3] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$\nu_{1}$};
  
  % 2nd chain.
  \coordinate (txtline) at ($(mass0.east) + (0,1.2em)$);
  \draw[spring] (mass0.east) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{2}$};
  \node[mass, anchor = west] (mass) at (tmp) {};
  \node[draw = none] at (mass.center |- txtline) {$m_{2}$};
  \draw[line width = .08em, springcolor]
    (mass.east) -- ++(.4268em,0) coordinate (tmp);
  \draw[line width = .08em, springcolor,
    dash pattern = on \pgflinewidth off .2845em]
    (tmp) -- ++(1.4225em,0) coordinate (tmp);
  \draw[spring] (tmp) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{2}$};
  \node[mass, anchor = west] (mass) at (tmp) {};
  \node[draw = none] at (mass.center |- txtline) {$m_{2}$};
  \draw[spring] (mass.east) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{2}$};
  \draw[damper] (tmp) -- ++(2em,0)
    coordinate[pos = .3] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$\nu_{g+1}$};
  
  % 3rd chain.
  \coordinate (txtline) at ($(mass0.east) - (0,2.4em)$);
  \draw[spring] ($(mass0.east) - (0,3.6em)$) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{3}$};
  \node[mass, anchor = west] (mass) at (tmp) {};
  \node[draw = none] at (mass.center |- txtline) {$m_{3}$};
  \draw[line width = .08em, springcolor]
    (mass.east) -- ++(.4268em,0) coordinate (tmp);
  \draw[line width = .08em, springcolor,
    dash pattern = on \pgflinewidth off .2845em]
    (tmp) -- ++(1.4225em,0) coordinate (tmp);
  \draw[spring] (tmp) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{3}$};
  \node[mass, anchor = west] (mass) at (tmp) {};
  \node[draw = none] at (mass.center |- txtline) {$m_{3}$};
  \draw[spring] (mass.east) -- ++(3.2em,0)
    coordinate[midway] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$k_{3}$};
  \draw[damper] (tmp) -- ++(2em,0)
    coordinate[pos = .3] (txt)
    coordinate (tmp);
  \node[draw = none] at (txt |- txtline) {$\nu_{2g+1}$};
  
  % Right wall.
  \node[ground, anchor = south] (wall2) at (tmp |- wall1.north) {};
  
  % Overlay.
  \draw[line width = .08em, groundcolor]
    (wall1.north west) -- (wall1.north east);
  \draw[line width = .08em, groundcolor]
    (wall2.south west) -- (wall2.south east);
\end{tikzpicture}


==> graphics/singlechain_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/singlechain_time.dat}\tableERR
  
  \begin{semilogyaxis}[%
    width  = \figurewidthsc,
    height = \figureheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = 1e-8,
    ymax = 1e-1,
    xminorticks = true,
    xlabel = {Time $t$ (s)},
    ylabel = {$\lvert y_{2}(t) - \yr_{2}(t) \rvert / \lvert y_{2}(t) \rvert$},
    draw            = black,
    color           = black,
    cycle list name = timelist]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \idx in {10, 11, ..., 17} {
      \addplot table[x index = 0, y index = \idx] {\tableERR};
    }
      
    \addplot[rngline] coordinates {(20, 1e-8) (20, 1e-1)};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlechain_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    xmin = -1,
    xmax = 1,
    ymin = -1,
    ymax = 1,
    legend columns  = 5, 
    cycle list name = timelist,
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}
    }]
      
    \pgfplotsinvokeforeach{1,...,9}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original model};
    \addlegendentry{p};
    \addlegendentry{pm};
    \addlegendentry{pv};
    \addlegendentry{vp};
    \addlegendentry{vpm};
    \addlegendentry{v};
    \addlegendentry{fv};
    \addlegendentry{so};
 \end{axis}
\end{tikzpicture}


==> graphics/singlechain_sim.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/singlechain_time.dat}\tableSIM
  
  \begin{axis}[%
    width  = \figurewidthsc,
    height = \figureheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = 0,
    ymax = 0.7,
    xminorticks = true,
    xlabel = {Time $t$ (s)},
    ylabel = {$y_{2}(t)$, $\yr_{2}(t)$},
    draw            = black,
    color           = black,
    cycle list name = timelist]
    
      \foreach \idx in {1, 2, ..., 9} {
        \addplot table[x index = 0, y index = \idx] {\tableSIM};
      }
      
      \addplot[rngline] coordinates {(20, 0) (20, 0.7)};
  \end{axis}
\end{tikzpicture}


==> graphics/soprbt_errorabs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.4in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymode=log,
ymin=0.1,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\big\|\TF(\mathrm{i}\omega)- \TFr(\mathrm{i}\omega)\big\|_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
0.0001	0.31590881877661\\
0.000102334021219164	0.330764980966826\\
0.000104722518988843	0.3463246026881\\
0.000107166764803286	0.362621101135181\\
0.000109668059833687	0.379689490012477\\
0.000112227735620851	0.397566456762871\\
0.000114847154784029	0.416290443543544\\
0.000117527711746295	0.435901732324132\\
0.000120270833476851	0.456442534104183\\
0.000123077980250667	0.477957082697955\\
0.000125950646425836	0.500491733040275\\
0.000128890361239089	0.524095064595076\\
0.000131898689619867	0.548817989803599\\
0.000134977233023394	0.574713868091742\\
0.000138127630283201	0.601838625561638\\
0.00014135155848354	0.630250880766056\\
0.000144650733852165	0.660012076898995\\
0.000148026912673951	0.691186620644352\\
0.000151481892225835	0.723842028184994\\
0.000155017511733577	0.758049078654222\\
0.000158635653350859	0.793881975522126\\
0.000162338243161228	0.831418516236497\\
0.000166127252203429	0.870740270753688\\
0.000170004697520672	0.911932769255107\\
0.00017397264323438	0.955085699771407\\
0.000178033201643011	1.00029311604029\\
0.000182188534346517	1.04765365647173\\
0.000186440853397049	1.09727077455511\\
0.000190792422476527	1.14925298160452\\
0.000195245558101686	1.20371410248002\\
0.000199802630857255	1.26077354488963\\
0.000204466066657912	1.32055658348278\\
0.000209238348039698	1.3831946590826\\
0.000214122015481573	1.44882569442558\\
0.000219119668757815	1.51759442720292\\
0.000224233968321985	1.58965276133639\\
0.000229467636723194	1.6651601380092\\
0.000234823460055428	1.74428392714851\\
0.000240304289440697	1.82719984107887\\
0.000245913042546804	1.9140923716656\\
0.000251652705140539	2.0051552520952\\
0.00025752633267712	2.10059194547673\\
0.000263537051926739	2.20061616146026\\
0.000269688062639069	2.30545240294168\\
0.000275982639246618	2.41533654508398\\
0.000282424132607844	2.53051644821171\\
0.000289015971790951	2.65125260756188\\
0.000295761665899325	2.77781884176596\\
0.000302664805939569	2.91050302347665\\
0.000309729066733141	3.04960785403726\\
0.000316958208872612	3.19545168660692\\
0.000324356080723581	3.3483693998625\\
0.000331926620473319	3.50871332689167\\
0.000339673858227221	3.67685424289406\\
0.000347601918154198	3.85318241593974\\
0.000355715020682139	4.03810872557034\\
0.000364017484744614	4.23206585463202\\
0.000372513730080021	4.43550955927033\\
0.000381208279584389	4.64892002340092\\
0.000390105761719099	4.87280330463017\\
0.000399210912974805	5.10769287811804\\
0.000408528580392856	5.3541512862984\\
0.000418063724145576	5.61277190360722\\
0.000427821420176762	5.88418082458254\\
0.000437806862903817	6.16903888599483\\
0.000448025367982949	6.46804383419682\\
0.00045848237513891	6.78193264981048\\
0.00046918345106078	7.11148404273472\\
0.000480134292365345	7.45752113256846\\
0.000491340728629636	7.82091433087644\\
0.000502808725494248	8.20258444137365\\
0.000514544387839093	8.60350600010909\\
0.000526553963033276	9.02471087415864\\
0.000538843844260822	9.46729214521629\\
0.00055142057392403	9.9324083019533\\
0.000564290847126254	10.4212877714114\\
0.000577461515235982	10.9352338205868\\
0.000590939589534097	11.4756298634584\\
0.000604732244946265	12.0439452142021\\
0.000618846823862438	12.6417413251055\\
0.000633290840045511	13.2706785653752\\
0.000648071982631197	13.932523585434\\
0.000663198120221268	14.629157333116\\
0.00067867730507233	15.3625837839627\\
0.00069451777738237	16.1349394617238\\
0.000710727969677342	16.9485038308864\\
0.000727316511300145	17.8057106529164\\
0.000744292233004376	18.7091604098787\\
0.000761664171655289	19.6616339124303\\
0.000779441575040495	20.6661072185105\\
0.000797633906792928	21.7257680129439\\
0.000816250851428723	22.844033606345\\
0.000835302319502678	24.0245707441205\\
0.000854798452884041	25.271317425159\\
0.000874749630155442	26.5885069737976\\
0.00089516647213783	27.980694621008\\
0.000916059847544371	29.4527869033089\\
0.0009374408787663	31.0100742094657\\
0.000959320947793824	32.6582668680928\\
0.000981711702275219	34.4035352097609\\
0.00100462506171734	36.2525540993694\\
0.00102807322383086	38.2125525080739\\
0.00105206867102362	40.2913687681811\\
0.00107662417704549	42.4975122474737\\
0.00110175281378839	44.8402322861407\\
0.00112746795824495	47.3295953553383\\
0.00115378329962966	49.9765715444025\\
0.00118071284666619	52.793131638801\\
0.00120827093504478	55.7923562389947\\
0.00123647223505371	58.988558586347\\
0.00126533175938894	62.3974230142984\\
0.0012948648711459	66.0361612214606\\
0.00132508729199795	69.9236889056228\\
0.00135601511056563	74.0808256701369\\
0.00138766479098131	78.530521559932\\
0.00142005318165368	83.2981140813362\\
0.0014531975242369	88.4116201355382\\
0.00148711546280895	93.9020679409072\\
0.00152182505326439	99.8038747660971\\
0.00155734477292614	106.155277088774\\
0.00159369353038178	112.99882070464\\
0.00163089067554933	120.381919267176\\
0.00166895600997802	128.357490729557\\
0.00170790979738943	136.984682179154\\
0.00174777277446468	146.329694379891\\
0.00178856616188346	156.46671810238\\
0.00183031167562061	167.478994419326\\
0.00187303153850644	179.460010720295\\
0.00191674849205682	192.514842261101\\
0.00196148580857943	206.761645343858\\
0.00200726730356257	222.333301218748\\
0.00205411734835306	239.379198215862\\
0.00210206088313016	258.067120910316\\
0.00215112343018217	278.585186132423\\
0.00220133110749303	301.143721407101\\
0.00225271064264598	325.976915807037\\
0.00230528938705171	353.343976730271\\
0.00235909533050863	383.529387922743\\
0.00241415711610302	416.841669005933\\
0.00247050405545683	453.609768970177\\
0.0025281661443315	494.175870052932\\
0.00258717407859592	538.882926581682\\
0.00264755927056707	588.054730174212\\
0.00270935386573205	641.965739561325\\
0.00277259075986048	700.797491500099\\
0.00283730361651621	764.578417192621\\
0.00290352688497781	833.104844475402\\
0.00297129581857733	905.843639129739\\
0.00304064649346707	981.822268887582\\
0.00311161582782436	1059.52079184754\\
0.00318424160150465	1136.7920520872\\
0.00325856247615323	1210.84849451011\\
0.00333461801578636	1278.36017058392\\
0.00341244870785289	1335.69929408601\\
0.00349209598478727	1379.33403996553\\
0.00357360224606579	1406.31992435256\\
0.00365701088077749	1414.78011963023\\
0.00374236629072198	1404.23906703217\\
0.00382971391404628	1375.70290425042\\
0.0039191002494334	1331.4610937085\\
0.0040105728808555	1274.67724697456\\
0.00410418050290471	1208.8956603005\\
0.00419997294671531	1137.59048879058\\
0.0042980012064908	1063.83975388815\\
0.00439831746665023	990.148538952935\\
0.00450097512960805	918.401594927861\\
0.0046060288442024	849.905013639039\\
0.00471353453478691	785.475607501589\\
0.00482354943100147	725.545991714695\\
0.00493613209823792	670.265247111039\\
0.00505134246881677	619.585101661427\\
0.0051692418738916	573.328423490536\\
0.00528989307609815	531.240724764911\\
0.00541336030296538	493.027165575537\\
0.0055397092811064	458.378048925442\\
0.00566900727120743	426.985630888685\\
0.00580132310383338	398.554625066837\\
0.00593672721606913	372.808274120222\\
0.00607529168901608	349.491396655812\\
0.00621709028616383	328.371433276765\\
0.00636219849265749	309.238216216116\\
0.00651069355548145	291.902963297901\\
0.00666265452458115	276.196835380116\\
0.00681816229494448	261.969282608732\\
0.00697729964966554	249.086322432333\\
0.0071401513040134	237.428819350577\\
0.00730680395052951	226.890757669079\\
0.00747734630517759	217.377441661331\\
0.00765186915457083	208.803565492438\\
0.00783046540430118	201.091102667364\\
0.00801323012839689	194.166850445712\\
0.00820026061993413	187.959246656227\\
0.00839165644283016	182.393805113931\\
0.00858751948484518	177.386093870484\\
0.00878795401182132	172.830411004642\\
0.00899306672318762	168.580953542271\\
0.00920296680876041	164.42008216546\\
0.00941776600686952	160.00549422738\\
0.00963757866384109	154.787786730887\\
0.00986252179486878	147.906551069192\\
0.0100927151463057	138.15658435436\\
0.0103282812594103	124.370188940898\\
0.0105693455355799	106.902010376512\\
0.0108160363031071	89.9730013668603\\
0.0110684848854941	80.6838633814338\\
0.0113268256713615	81.8984568492472\\
0.0115911961859889	89.9926545284806\\
0.0118617371645248	100.761217173743\\
0.0121385926269063	112.147921913315\\
0.0124219099545262	123.570279964211\\
0.0127118399686903	135.091983629085\\
0.0130085370109057	147.020040574942\\
0.0133121590250431	159.755828477462\\
0.0136228676414165	173.759498379218\\
0.0139408282628258	189.563531676689\\
0.0142662101526074	207.81391042187\\
0.0145991865247398	229.350805399599\\
0.0149399346360526	255.373895984985\\
0.0152886358805873	287.740366228326\\
0.015645475886161	329.583822527288\\
0.0160106446131832	386.845718870449\\
0.0163843364557798	472.234693491538\\
0.016766750345277	615.481721448269\\
0.0171580898561	886.831778320824\\
0.0175585633141447	1429.1176020895\\
0.0179683839076772	2414.91984300905\\
0.0183877698008233	3849.55636826149\\
0.0188169442497056	5695.93052038467\\
0.019256135721292	7914.66918225431\\
0.019705578015018	9079.38620878703\\
0.0201655103872475	7241.92736937914\\
0.0206361776786386	4431.33317908134\\
0.0211178304444824	2546.41762094366\\
0.0216107250880838	1497.09166196066\\
0.0221151239972549	911.429928686562\\
0.0226312956839953	574.491810447644\\
0.0231595149274315	396.083432090976\\
0.0237000629200933	364.279177658347\\
0.0242532274176035	474.871025155005\\
0.0248193028918626	682.301078809623\\
0.0253985906878073	828.40545712298\\
0.0259913991838293	736.88049861444\\
0.0265980439559376	574.077499834479\\
0.0272188479457518	450.109186872982\\
0.0278541416324177	365.115549913926\\
0.0285042632085343	305.896113569706\\
0.029169558760188	263.236081759762\\
0.0298503824511873	231.302249531083\\
0.0305470967115997	205.576963358795\\
0.031260072430687	179.512251799189\\
0.0319896891543454	136.244226131638\\
0.0327363352871525	83.2440059539447\\
0.0335004082991313	26.1824724940354\\
0.0342823149373397	39.4299821485635\\
0.0350824714423979	65.0103547532191\\
0.0359013037700707	78.0485183265655\\
0.0367392478180207	87.0416801275404\\
0.0375967496578547	95.9834989868249\\
0.0384742657725851	106.089303885355\\
0.0393722632996348	99.9686681877298\\
0.0402912202795135	30.2215554567662\\
0.0412316259102975	5.46153702041904\\
0.0421939808080503	24.5676942176804\\
0.0431787972733202	42.6884922133766\\
0.0441865995638594	60.7989452369594\\
0.045217924173707	86.155700383678\\
0.0462733201187869	126.543116330352\\
0.0473533492291712	90.2237482126085\\
0.048458586448165	24.6046518450121\\
0.0495896201383722	24.4068720131941\\
0.0507470523949047	26.6987160616132\\
0.0519314993659021	47.1674001115315\\
0.0531435915805324	99.0351293014726\\
0.054383974284648	181.682141240659\\
0.0556533077842765	137.857293615345\\
0.0569522677971283	111.128611347012\\
0.0582815458123085	262.204800554401\\
0.0596418494584247	1196.57200183173\\
0.0610339028802862	698.400605195401\\
0.0624584471243962	386.508710202373\\
0.0639162405334401	211.753779087428\\
0.0654080591499825	133.556776459879\\
0.0669346971295866	110.067174794023\\
0.0684969671635745	116.307006318071\\
0.0700957009116562	45.2942526921218\\
0.0717317494446561	19.245722689662\\
0.0734059836975721	13.3631970534924\\
0.0751192949332097	11.2099237031325\\
0.0768725952166374	6.56570953032313\\
0.0786668179007158	5.4407099177342\\
0.0805029181229598	5.76551355465885\\
0.0823818733139961	2.24520463904673\\
0.0843046837178897	5.65246521244333\\
0.0862723729246145	5.14051306450788\\
0.0882859884149515	4.20907133617495\\
0.0903466021181053	4.420931764673\\
0.0924553109823357	8.78563919163266\\
0.0946132375589077	12.98281644321\\
0.0968215305996709	28.0146400438176\\
0.0990813656685868	159.573872725188\\
0.101393945767529	48.9429012903811\\
0.103760501976691	31.7156655760763\\
0.106182294109938	22.4858358833326\\
0.10866061138546	10.2530837129239\\
0.11119677311207	4.83489094613839\\
0.113792129391532	12.8379833413506\\
0.116448061837269	8.81733136798523\\
0.119165984309856	4.25533183795908\\
0.121947343669674	10.9149357466113\\
0.124793620547131	13.1892758184281\\
0.127706330130864	6.07407640857262\\
0.130687022974335	13.4618038995733\\
0.13373728582125	36.8374985004343\\
0.136858742450252	21.83989558547\\
0.140053054539322	59.1609623167464\\
0.143321922550357	14.8784387785186\\
0.146667086634397	16.9821414771666\\
0.150090327557974	3.26825615272445\\
0.15359346765109	3.79842988596603\\
0.157178371777316	3.93551491048628\\
0.160846948326536	5.045421590985\\
0.164601150230855	0.912995461500419\\
0.168442976004232	2.1545677257331\\
0.172374470806362	2.81566359702217\\
0.176397727531405	12.082281387413\\
0.180514887922111	7.97099409335081\\
0.184728143709963	8.89644165594014\\
0.189039737781922	2.4075411612955\\
0.193451965374405	0.534765207696785\\
0.197967175295133	3.70695129122917\\
0.202587771173502	3.21939925682709\\
0.207316212740123	0.0774910256994981\\
0.212155017136245	12.1533904896649\\
0.217106760253726	17.2052577867475\\
0.222174078106288	2.57668692670873\\
0.227359668232772	7.49588855937038\\
0.232666291133146	1.14868481258091\\
0.238096771738036	1.79583844511804\\
0.243654000912547	1.16929974245916\\
0.249340936995188	2.70845380417216\\
0.255160607372718	9.91959560682193\\
0.261116110091746	1.92547437223388\\
0.267210615507944	1.55494386838059\\
0.273447367973758	1.26489864107348\\
0.279829687565512	0.834338991749416\\
0.286360971850812	0.908025987558725\\
0.293044697697214	6.21339004532653\\
0.299884423123103	3.07192600326683\\
0.306883789191764	1.64452478060202\\
0.314046521949675	1.40398808124934\\
0.321376434410028	1.12681109838219\\
0.328877428582551	0.910947338965332\\
0.336553497550709	8.6171598960436\\
0.344408727597382	1.75814655101512\\
0.352447300380159	0.713362642316478\\
0.360673495157403	1.45914352000215\\
0.369091691066278	1.80096960068135\\
0.377706369453937	3.72551603504205\\
0.386522116263126	1.65986728155722\\
0.39554362447347	0.705644749804586\\
0.404775696599732	0.640325082951333\\
0.41422324724839	2.03769285697613\\
0.423891305733878	0.682876895629705\\
0.433785018755899	1.17535821700476\\
0.443909653139217	0.939401246011216\\
0.454270598637405	5.30439837261534\\
0.464873370802026	0.433064404517519\\
0.475723613918789	0.922201242311321\\
0.486827104012228	0.608286233112319\\
0.498189751920516	1.02170004247007\\
0.509817606442042	0.504289346668246\\
0.521716857555435	0.863843174088485\\
0.533893839714736	5.76380834054444\\
0.546355035221488	0.454537755219439\\
0.559107077675529	0.680019136654194\\
0.572156755506325	1.27529003304116\\
0.585511015586724	0.457351939434202\\
0.599176966931062	0.312038163637413\\
0.613161884479578	5.46086660043585\\
0.627473212971158	0.22841292218888\\
0.642118570906476	0.226073855847662\\
0.657105754603627	1.00151960896073\\
0.672442742348425	0.302145584937127\\
0.688137698641567	0.314203334613483\\
0.704198978544929	0.024607151264497\\
0.720635132129305	0.353680464773811\\
0.737454909025955	0.550778950002955\\
0.754667263084389	0.255638815844018\\
0.772281357138864	3.99216915445865\\
0.790306567886135	0.257116704804107\\
0.808752490877046	3.61444315488242\\
0.827628945624634	0.105408950665713\\
0.846945980831459	1.63882435356363\\
0.866713879738923	0.0934527693555717\\
0.886943165601471	1.5500211759693\\
0.907644607288536	0.124952804822119\\
0.92882922501725	1.77756540742716\\
0.950508296218951	0.148714283241228\\
0.972693361542618	0.684560177990087\\
0.995396230998423	0.149817454848759\\
1.01862899024469	0.23025707376158\\
1.04240400702156	2.24992880949122\\
1.06673393773486	0.129519782911495\\
1.09163173419361	0.443122854740175\\
1.11711065050482	0.196687811088384\\
1.14318425012915	0.0564723839589848\\
1.16986641310131	0.423725482003053\\
1.19717134341897	0.590907563868297\\
1.22511357660412	0.132459177710178\\
1.25370798744092	0.158155670042617\\
1.28296979789415	0.528501174237118\\
1.31291458521247	0.282881737314813\\
1.34355829022083	0.109075194566022\\
1.37491722580642	0.154666150779269\\
1.40700808560269	0.179922364528268\\
1.43984795287601	0.294894261427344\\
1.47345430961983	0.346896853977811\\
1.50784504586105	0.241575015261125\\
1.54303846918356	0.246673276523502\\
1.57905331447418	0.145187519860799\\
1.61590875389592	0.138071498088555\\
1.65362440709418	0.107022435182187\\
1.69222035164104	0.141158213579773\\
1.73171713372335	0.169489909001554\\
1.77213577908036	0.351192041422559\\
1.8134978041965	0.373310972301679\\
1.85582522775552	0.289254116407735\\
1.89914058236194	0.14527983921505\\
1.94346692653602	0.0685233735386411\\
1.98882785698881	0.0772480613353339\\
2.03524752118358	0.139701183377925\\
2.08275063019051	0.320596274261867\\
2.13136247184144	0.591814434353731\\
2.18110892419152	0.669800291293863\\
2.23201646929523	0.157487720861151\\
2.28411220730383	0.114582369543752\\
2.33742387089182	0.226652127301331\\
2.39197984002024	0.336678993194595\\
2.44780915704444	0.114468970122637\\
2.5049415421745	0.271997005909013\\
2.56340740929652	0.261230622035668\\
2.62323788216312	0.21186084794321\\
2.68446481096197	0.205539072610888\\
2.74712078927081	0.319351841849399\\
2.81123917140846	0.289293601922264\\
2.87685409019059	0.207090161520759\\
2.94400047510003	0.143026898738292\\
3.01271407088116	0.106331942751505\\
3.08303145656828	0.089385449597836\\
3.15499006495809	0.0943399057037721\\
3.22862820253673	0.128150087847847\\
3.30398506987186	0.150053961522792\\
3.38110078248068	0.09729466905564\\
3.46001639218511	0.025444006776779\\
3.54077390896527	0.0983005917956002\\
3.62341632332315	0.00481220156721465\\
3.70798762916817	0.0712562446341345\\
3.79453284723694	0.051122407668173\\
3.88309804905961	0.0219577760200135\\
3.9737303814856	0.0216818992943985\\
4.06647809178185	0.0226264450806849\\
4.16139055331671	0.024968946134245\\
4.25851829184341	0.0315107028679064\\
4.35791301239703	0.0252172009590619\\
4.4596276268191	0.0246643884267467\\
4.56371628192476	0.0204809722929407\\
4.67023438832733	0.0199506123625882\\
4.7792386499356	0.0207360471840408\\
4.89078709413959	0.0229968252064263\\
5.00493910270095	0.0257407330919805\\
5.12175544336424	0.0299183892100562\\
5.24129830220606	0.0346181692338267\\
5.36363131673925	0.0393188404232547\\
5.48881960978968	0.0436455762671802\\
5.6169298241638	0.0474037598281627\\
5.74803015812535	0.0505863914714178\\
5.88219040169996	0.0533760052613046\\
6.01948197382727	0.0561126278471093\\
6.15997796038017	0.0593507618122259\\
6.30375315307128	0.0628129475188725\\
6.4508840892677	0.0503318696481291\\
6.60144909273488	0.0407262884771326\\
6.75552831533164	0.034153758955303\\
6.91320377967813	0.0292090851614288\\
7.07455942281988	0.0252928335121518\\
7.23968114091088	0.0220911905979916\\
7.40865683493957	0.0194174259762848\\
7.58157645752212	0.0171504416058348\\
7.75853206078783	0.0152066627107844\\
7.93961784538228	0.0135256301512699\\
8.12493021061405	0.0120619732469098\\
8.31456780577206	0.0107806391476205\\
8.50863158264058	0.00965390578036361\\
8.70722484923992	0.00865942852899942\\
8.91045332482152	0.00777891477656295\\
9.11842519614658	0.00699719535528838\\
9.33125117507824	0.00630155570925129\\
9.54904455751808	0.00568124229904167\\
9.771921283718	0.00512709045903393\\
10	0.00463123853992658\\
};
\end{axis}
\end{tikzpicture}%


==> graphics/soprbt_errorrel.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width  = \figurewidthsc,
height = \figureheight,
scale only axis,
xmode       = log,
xmin        = 0.0001,
xmax        = 1,
xminorticks = true,
xlabel      = {Frequency $\omega$ (rad/s)},
ymode       = log,
ymin        = 0.0001,
ymax        = 0.1,
yminorticks = false,
ylabel      = {$\lVert \TF(\omega \ri) - \TFr(\omega \ri) \rVert_{2}
  / \lVert \TF(\omega \ri) \rVert_{2}$},
]
\addplot [rom]
  table[row sep=crcr]{%
0.0001	0.000261752733259404\\
0.000102334021219164	0.000267804444056927\\
0.000104722518988843	0.000273999552383945\\
0.000107166764803286	0.000280341427388477\\
0.000109668059833687	0.000286833520727348\\
0.000112227735620851	0.000293479368783786\\
0.000114847154784029	0.000300282594897652\\
0.000117527711746295	0.000307246911745287\\
0.000120270833476851	0.000314376123714511\\
0.000123077980250667	0.000321674129443716\\
0.000125950646425836	0.00032914492433193\\
0.000128890361239089	0.000336792603256546\\
0.000131898689619867	0.000344621363281241\\
0.000134977233023394	0.00035263550652349\\
0.000138127630283201	0.000360839443076942\\
0.00014135155848354	0.000369237694053213\\
0.000144650733852165	0.000377834894749956\\
0.000148026912673951	0.000386635797890009\\
0.000151481892225835	0.000395645277018571\\
0.000155017511733577	0.000404868330001786\\
0.000158635653350859	0.000414310082679518\\
0.000162338243161228	0.00042397579261576\\
0.000166127252203429	0.00043387085304625\\
0.000170004697520672	0.000444000796927267\\
0.00017397264323438	0.000454371301196686\\
0.000178033201643011	0.000464988191141208\\
0.000182188534346517	0.000475857445017146\\
0.000186440853397049	0.000486985198792533\\
0.000190792422476527	0.000498377751129251\\
0.000195245558101686	0.000510041568578132\\
0.000199802630857255	0.000521983290933571\\
0.000204466066657912	0.000534209736931756\\
0.000209238348039698	0.000546727910083825\\
0.000214122015481573	0.00055954500484728\\
0.000219119668757815	0.000572668413066101\\
0.000224233968321985	0.000586105730651579\\
0.000229467636723194	0.000599864764669895\\
0.000234823460055428	0.000613953540659911\\
0.000240304289440697	0.00062838031036153\\
0.000245913042546804	0.000643153559843184\\
0.000251652705140539	0.000658282017933674\\
0.00025752633267712	0.000673774665183953\\
0.000263537051926739	0.00068964074320383\\
0.000269688062639069	0.000705889764480044\\
0.000275982639246618	0.000722531522776614\\
0.000282424132607844	0.000739576103967096\\
0.000289015971790951	0.000757033897542366\\
0.000295761665899325	0.000774915608644082\\
0.000302664805939569	0.000793232270875787\\
0.000309729066733141	0.000811995259647931\\
0.000316958208872612	0.000831216306461321\\
0.000324356080723581	0.000850907513825144\\
0.000331926620473319	0.000871081371123018\\
0.000339673858227221	0.00089175077138212\\
0.000347601918154198	0.000912929028993569\\
0.000355715020682139	0.000934629898479413\\
0.000364017484744614	0.000956867594447547\\
0.000372513730080021	0.000979656812670372\\
0.000381208279584389	0.00100301275244901\\
0.000390105761719099	0.00102695114044537\\
0.000399210912974805	0.00105148825593548\\
0.000408528580392856	0.00107664095762837\\
0.000418063724145576	0.00110242671229995\\
0.000427821420176762	0.00112886362517642\\
0.000437806862903817	0.00115597047231393\\
0.000448025367982949	0.00118376673513542\\
0.00045848237513891	0.00121227263727378\\
0.00046918345106078	0.00124150918383173\\
0.000480134292365345	0.00127149820333573\\
0.000491340728629636	0.00130226239264453\\
0.000502808725494248	0.00133382536476414\\
0.000514544387839093	0.00136621170026264\\
0.000526553963033276	0.00139944700206052\\
0.000538843844260822	0.00143355795434422\\
0.00055142057392403	0.0014685723855621\\
0.000564290847126254	0.00150451933608439\\
0.000577461515235982	0.00154142913079553\\
0.000590939589534097	0.00157933345703689\\
0.000604732244946265	0.00161826544858385\\
0.000618846823862438	0.00165825977548785\\
0.000633290840045511	0.00169935274143678\\
0.000648071982631197	0.00174158238801618\\
0.000663198120221268	0.00178498860745737\\
0.00067867730507233	0.00182961326404589\\
0.00069451777738237	0.00187550032526142\\
0.000710727969677342	0.0019226960034194\\
0.000727316511300145	0.00197124890870518\\
0.000744292233004376	0.0020212102147086\\
0.000761664171655289	0.00207263383775989\\
0.000779441575040495	0.00212557663097199\\
0.000797633906792928	0.00218009859489349\\
0.000816250851428723	0.00223626310575822\\
0.000835302319502678	0.00229413716371742\\
0.000854798452884041	0.00235379166213419\\
0.000874749630155442	0.00241530168095049\\
0.00089516647213783	0.00247874680559036\\
0.000916059847544371	0.00254421147481331\\
0.0009374408787663	0.00261178535952412\\
0.000959320947793824	0.00268156377645806\\
0.000981711702275219	0.00275364813993612\\
0.00100462506171734	0.0028281464555128\\
0.00102807322383086	0.00290517386015324\\
0.00105206867102362	0.00298485321364115\\
0.00107662417704549	0.00306731574662292\\
0.00110175281378839	0.00315270177142221\\
0.00112746795824495	0.00324116146204363\\
0.00115378329962966	0.00333285571113146\\
0.00118071284666619	0.00342795707200538\\
0.00120827093504478	0.00352665079493885\\
0.00123647223505371	0.00362913596789353\\
0.00126533175938894	0.00373562677321953\\
0.0012948648711459	0.0038463538724705\\
0.00132508729199795	0.00396156593346547\\
0.00135601511056563	0.00408153131452365\\
0.00138766479098131	0.00420653992265652\\
0.00142005318165368	0.00433690526361981\\
0.0014531975242369	0.00447296670328408\\
0.00148711546280895	0.00461509196083543\\
0.00152182505326439	0.00476367985611932\\
0.00155734477292614	0.00491916333291846\\
0.00159369353038178	0.00508201278072912\\
0.00163089067554933	0.00525273967622412\\
0.00166895600997802	0.00543190056255356\\
0.00170790979738943	0.00562010138097263\\
0.00174777277446468	0.00581800215799129\\
0.00178856616188346	0.00602632204253948\\
0.00183031167562061	0.00624584466273929\\
0.00187303153850644	0.00647742374790712\\
0.00191674849205682	0.0067219889142342\\
0.00196148580857943	0.0069805514561277\\
0.00200726730356257	0.00725420989661733\\
0.00205411734835306	0.00754415493214176\\
0.00210206088313016	0.00785167323901674\\
0.00215112343018217	0.00817814938050621\\
0.00220133110749303	0.00852506473600904\\
0.00225271064264598	0.00889399195347084\\
0.00230528938705171	0.00928658285137736\\
0.00235909533050863	0.00970454695449072\\
0.00241415711610302	0.0101496168799299\\
0.00247050405545683	0.0106234955860067\\
0.0025281661443315	0.0111277790559065\\
0.00258717407859592	0.0116638463831462\\
0.00264755927056707	0.0122327076620946\\
0.00270935386573205	0.0128347989928274\\
0.00277259075986048	0.0134697141006611\\
0.00283730361651621	0.0141358648603539\\
0.00290352688497781	0.0148300704422446\\
0.00297129581857733	0.0155470894388981\\
0.00304064649346707	0.0162791338618813\\
0.00311161582782436	0.0170154394622618\\
0.00318424160150465	0.0177420102327422\\
0.00325856247615323	0.0184416947083107\\
0.00333461801578636	0.0190947651605067\\
0.00341244870785289	0.0196801270786706\\
0.00349209598478727	0.0201771606450288\\
0.00357360224606579	0.020567995212276\\
0.00365701088077749	0.020839803347138\\
0.00374236629072198	0.0209865795217893\\
0.00382971391404628	0.0210099353013437\\
0.0039191002494334	0.0209187055792668\\
0.0040105728808555	0.0207275112255714\\
0.00410418050290471	0.0204547000725368\\
0.00419997294671531	0.0201201792923316\\
0.0042980012064908	0.0197435585497183\\
0.00439831746665023	0.019342831454222\\
0.00450097512960805	0.018933633328122\\
0.0046060288442024	0.0185289867551133\\
0.00471353453478691	0.0181393936505222\\
0.00482354943100147	0.0177731342622311\\
0.00493613209823792	0.0174366628092108\\
0.00505134246881677	0.017135025664306\\
0.0051692418738916	0.0168722597577657\\
0.00528989307609815	0.0166517522413582\\
0.00541336030296538	0.0164765576048035\\
0.0055397092811064	0.0163496771970568\\
0.00566900727120743	0.0162743105030261\\
0.00580132310383338	0.0162540891495417\\
0.00593672721606913	0.0162933044023188\\
0.00607529168901608	0.016397137069536\\
0.00621709028616383	0.0165718945167814\\
0.00636219849265749	0.0168252507583255\\
0.00651069355548145	0.0171664675660462\\
0.00666265452458115	0.0176065375050469\\
0.00681816229494448	0.0181581143243524\\
0.00697729964966554	0.0188349443472668\\
0.0071401513040134	0.0196502149798062\\
0.00730680395052951	0.0206126846323532\\
0.00747734630517759	0.0217185541595015\\
0.00765186915457083	0.0229359807922649\\
0.00783046540430118	0.0241794063813817\\
0.00801323012839689	0.0252774080299558\\
0.00820026061993413	0.0259589761410274\\
0.00839165644283016	0.0259124223601172\\
0.00858751948484518	0.0249454178438919\\
0.00878795401182132	0.0231363753886922\\
0.00899306672318762	0.0207989443031361\\
0.00920296680876041	0.0182887729147469\\
0.00941776600686952	0.0158527294626776\\
0.00963757866384109	0.013602617038101\\
0.00986252179486878	0.0115564720471214\\
0.0100927151463057	0.00968960170682201\\
0.0103282812594103	0.00798447444485703\\
0.0105693455355799	0.0064943410004096\\
0.0108160363031071	0.00540909110905032\\
0.0110684848854941	0.00499345011058322\\
0.0113268256713615	0.00526270524694702\\
0.0115911961859889	0.00583138354475038\\
0.0118617371645248	0.00629502432414268\\
0.0121385926269063	0.00651657071976538\\
0.0124219099545262	0.00654522010237555\\
0.0127118399686903	0.00646630707363089\\
0.0130085370109057	0.00634211763114748\\
0.0133121590250431	0.0062089183519298\\
0.0136228676414165	0.00608627334802682\\
0.0139408282628258	0.00598470353767905\\
0.0142662101526074	0.00591033039810285\\
0.0145991865247398	0.00586789727299203\\
0.0149399346360526	0.00586366618468215\\
0.0152886358805873	0.00590853714401074\\
0.015645475886161	0.00602345918230195\\
0.0160106446131832	0.00625283588573342\\
0.0163843364557798	0.00669633101259563\\
0.016766750345277	0.00757880446539887\\
0.0171580898561	0.00936473142596929\\
0.0175585633141447	0.0127536288276643\\
0.0179683839076772	0.0179097813098017\\
0.0183877698008233	0.023204955184988\\
0.0188169442497056	0.0272262848096397\\
0.019256135721292	0.0300495578881389\\
0.019705578015018	0.0298832661981993\\
0.0201655103872475	0.0248657364657761\\
0.0206361776786386	0.0182714239910713\\
0.0211178304444824	0.0130452726495222\\
0.0216107250880838	0.00939203474659173\\
0.0221151239972549	0.00683429599435404\\
0.0226312956839953	0.00503441113567846\\
0.0231595149274315	0.00398161219978004\\
0.0237000629200933	0.00413776043245917\\
0.0242532274176035	0.00601790767471509\\
0.0248193028918626	0.00952026621756686\\
0.0253985906878073	0.0125272827117445\\
0.0259913991838293	0.0120175078036771\\
0.0265980439559376	0.0101090444281926\\
0.0272188479457518	0.00853175186137735\\
0.0278541416324177	0.00741808374522393\\
0.0285042632085343	0.00663594465527062\\
0.029169558760188	0.00607761621595604\\
0.0298503824511873	0.00566864798008625\\
0.0305470967115997	0.00533670664867577\\
0.031260072430687	0.00492630609171304\\
0.0319896891543454	0.00393111915874839\\
0.0327363352871525	0.00248831491314697\\
0.0335004082991313	0.000815144244601013\\
0.0342823149373397	0.00128904073758162\\
0.0350824714423979	0.00223110125578973\\
0.0359013037700707	0.00280838558502727\\
0.0367392478180207	0.00328103899363838\\
0.0375967496578547	0.00378921023484042\\
0.0384742657725851	0.00438562079302248\\
0.0393722632996348	0.00430174833579677\\
0.0402912202795135	0.00133364761620814\\
0.0412316259102975	0.00025120067805576\\
0.0421939808080503	0.00118362906657253\\
0.0431787972733202	0.00215479247809877\\
0.0441865995638594	0.00321817340316482\\
0.045217924173707	0.00479134993716185\\
0.0462733201187869	0.00739692913575031\\
0.0473533492291712	0.00545237005267068\\
0.048458586448165	0.00156489662894717\\
0.0495896201383722	0.00165643377061303\\
0.0507470523949047	0.0019505052532134\\
0.0519314993659021	0.00376503128424405\\
0.0531435915805324	0.00885652057282431\\
0.054383974284648	0.0185956060515623\\
0.0556533077842765	0.0177503173070594\\
0.0569522677971283	0.0178649960096463\\
0.0582815458123085	0.0171039229290144\\
0.0596418494584247	0.0309227725472326\\
0.0610339028802862	0.0229104686046726\\
0.0624584471243962	0.0162004109883267\\
0.0639162405334401	0.0103977484630248\\
0.0654080591499825	0.00732717836504961\\
0.0669346971295866	0.0065793776208186\\
0.0684969671635745	0.00743184158469655\\
0.0700957009116562	0.00304771345001561\\
0.0717317494446561	0.00136890543100524\\
0.0734059836975721	0.00100035998580734\\
0.0751192949332097	0.0008804949403476\\
0.0768725952166374	0.000533128702534575\\
0.0786668179007158	0.000462286090440716\\
0.0805029181229598	0.000512610883842664\\
0.0823818733139961	0.000208918511687112\\
0.0843046837178897	0.000544184900350738\\
0.0862723729246145	0.000520667436014355\\
0.0882859884149515	0.000451105458858001\\
0.0903466021181053	0.000503570265314799\\
0.0924553109823357	0.00108549279918414\\
0.0946132375589077	0.00185753148675212\\
0.0968215305996709	0.00533040095006362\\
0.0990813656685868	0.0104061193326402\\
0.101393945767529	0.00369096111873842\\
0.103760501976691	0.00289107857727477\\
0.106182294109938	0.0022542612165208\\
0.10866061138546	0.00110444185284028\\
0.11119677311207	0.000551646717709808\\
0.113792129391532	0.00152751445980808\\
0.116448061837269	0.00109965465704127\\
0.119165984309856	0.000553453950673197\\
0.121947343669674	0.00147772372470537\\
0.124793620547131	0.0018736859925281\\
0.127706330130864	0.000902416623844208\\
0.130687022974335	0.00214213029026358\\
0.13373728582125	0.00652021509990299\\
0.136858742450252	0.00498945995007356\\
0.140053054539322	0.00620924280221778\\
0.143321922550357	0.0019707664103605\\
0.146667086634397	0.00248312795528516\\
0.150090327557974	0.000506092338586842\\
0.15359346765109	0.000619168845443885\\
0.157178371777316	0.000667564652077217\\
0.160846948326536	0.000895573283837779\\
0.164601150230855	0.0001688396331544\\
0.168442976004232	0.000421516247482068\\
0.172374470806362	0.000595682256224028\\
0.176397727531405	0.00318342588458443\\
0.180514887922111	0.00124238269699376\\
0.184728143709963	0.00162926249325771\\
0.189039737781922	0.000473557438590882\\
0.193451965374405	0.000110233532772166\\
0.197967175295133	0.000798919968863085\\
0.202587771173502	0.000723722476435471\\
0.207316212740123	1.82647909796486e-05\\
0.212155017136245	0.00310565696742653\\
0.217106760253726	0.00481914405962618\\
0.222174078106288	0.000555104233417479\\
0.227359668232772	0.00176882622997654\\
0.232666291133146	0.000285914790092336\\
0.238096771738036	0.000466114081868021\\
0.243654000912547	0.000316648614068462\\
0.249340936995188	0.000775400261094487\\
0.255160607372718	0.00330568585462758\\
0.261116110091746	0.000489086324279054\\
0.267210615507944	0.00043554382750227\\
0.273447367973758	0.000372152233159036\\
0.279829687565512	0.00025597406700168\\
0.286360971850812	0.000291952157358023\\
0.293044697697214	0.0021919095860973\\
0.299884423123103	0.000890522326701403\\
0.306883789191764	0.000531343142868172\\
0.314046521949675	0.000476139621731762\\
0.321376434410028	0.00039871383893461\\
0.328877428582551	0.000340600855578166\\
0.336553497550709	0.00305912308861849\\
0.344408727597382	0.000633511214729613\\
0.352447300380159	0.000271214271870807\\
0.360673495157403	0.00057807017623036\\
0.369091691066278	0.000754798655045416\\
0.377706369453937	0.0013638167468801\\
0.386522116263126	0.000682029730895786\\
0.39554362447347	0.000303293967319075\\
0.404775696599732	0.00028808744349856\\
0.41422324724839	0.00101891886702714\\
0.423891305733878	0.000305535562066025\\
0.433785018755899	0.000553322453041085\\
0.443909653139217	0.000461850999792463\\
0.454270598637405	0.00282558626186143\\
0.464873370802026	0.000214299798469841\\
0.475723613918789	0.000477802480912106\\
0.486827104012228	0.000331446105191281\\
0.498189751920516	0.000523153798329718\\
0.509817606442042	0.000277566797129922\\
0.521716857555435	0.000496344365264228\\
0.533893839714736	0.00340676089308523\\
0.546355035221488	0.000266882654740659\\
0.559107077675529	0.000416969428023803\\
0.572156755506325	0.000841300982477767\\
0.585511015586724	0.000287781095232934\\
0.599176966931062	0.000205091202035348\\
0.613161884479578	0.00362880505039878\\
0.627473212971158	0.000154850947465841\\
0.642118570906476	0.000160134781378172\\
0.657105754603627	0.000693178473669502\\
0.672442742348425	0.000221139271662863\\
0.688137698641567	0.000243507791968261\\
0.704198978544929	1.86825391256317e-05\\
0.720635132129305	0.00028062460168946\\
0.737454909025955	0.000432377338676404\\
0.754667263084389	0.00021078005536355\\
0.772281357138864	0.00327230958844604\\
0.790306567886135	0.000221128531156468\\
0.808752490877046	0.00326218677499961\\
0.827628945624634	9.47647144696732e-05\\
0.846945980831459	0.0015525315856122\\
0.866713879738923	8.79762453183687e-05\\
0.886943165601471	0.00153047685161898\\
0.907644607288536	0.000123374958477007\\
0.92882922501725	0.00177785225626943\\
0.950508296218951	0.000154237623138057\\
0.972693361542618	0.000714163105831401\\
0.995396230998423	0.000163568233159098\\
1.01862899024469	0.000253818811220872\\
1.04240400702156	0.00259781386444353\\
1.06673393773486	0.000150591519274025\\
1.09163173419361	0.0005212125631529\\
1.11711065050482	0.000241989434002678\\
1.14318425012915	7.02879911967032e-05\\
1.16986641310131	0.000534976444433894\\
1.19717134341897	0.000779928143753979\\
1.22511357660412	0.000177147379454043\\
1.25370798744092	0.000215094191196855\\
1.28296979789415	0.000733505802861089\\
1.31291458521247	0.000408414391807275\\
1.34355829022083	0.000160135605018691\\
1.37491722580642	0.00023141187968975\\
1.40700808560269	0.000274574436403892\\
1.43984795287601	0.000460091508788542\\
1.47345430961983	0.00055611241222326\\
1.50784504586105	0.000399435026560119\\
1.54303846918356	0.000417129331328735\\
1.57905331447418	0.000250877757821617\\
1.61590875389592	0.000243922773889736\\
1.65362440709418	0.000193403358861616\\
1.69222035164104	0.000261054516025072\\
1.73171713372335	0.000320901055834866\\
1.77213577908036	0.000680842773360773\\
1.8134978041965	0.000740137355169917\\
1.85582522775552	0.000584819439931248\\
1.89914058236194	0.000300198843830672\\
1.94346692653602	0.000144861542638145\\
1.98882785698881	0.000167417236512635\\
2.03524752118358	0.000310548432942584\\
2.08275063019051	0.000727642884983273\\
2.13136247184144	0.00137301473083222\\
2.18110892419152	0.00159385034577591\\
2.23201646929523	0.000383192379224652\\
2.28411220730383	0.000285076356135319\\
2.33742387089182	0.000577780786655265\\
2.39197984002024	0.00087727634458373\\
2.44780915704444	0.000305596122482332\\
2.5049415421745	0.000742433123248781\\
2.56340740929652	0.000730745410768921\\
2.62323788216312	0.000606144001701132\\
2.68446481096197	0.000601378447947905\\
2.74712078927081	0.000957350134239966\\
2.81123917140846	0.00088779926066638\\
2.87685409019059	0.000650133225733919\\
2.94400047510003	0.000459372342194305\\
3.01271407088116	0.000349455824789655\\
3.08303145656828	0.000300640908749612\\
3.15499006495809	0.000324777548071899\\
3.22862820253673	0.000451546873723703\\
3.30398506987186	0.000540886339547219\\
3.38110078248068	0.000358767119174106\\
3.46001639218511	9.60536700595002e-05\\
3.54077390896527	0.000379663383817313\\
3.62341632332315	1.90227747547338e-05\\
3.70798762916817	0.000288191759029976\\
3.79453284723694	0.000211623676470456\\
3.88309804905961	9.30187840669705e-05\\
3.9737303814856	9.39904004915415e-05\\
4.06647809178185	0.00010037349937561\\
4.16139055331671	0.000113349713668165\\
4.25851829184341	0.000146379555209399\\
4.35791301239703	0.000119879041644805\\
4.4596276268191	0.000119987789224201\\
4.56371628192476	0.000101963107714541\\
4.67023438832733	0.000101641093457019\\
4.7792386499356	0.00010810865537465\\
4.89078709413959	0.000122694073608069\\
5.00493910270095	0.000140540191248437\\
5.12175544336424	0.000167163466455681\\
5.24129830220606	0.000197939084827096\\
5.36363131673925	0.000230066433048924\\
5.48881960978968	0.000261347829945539\\
5.6169298241638	0.000290481712214011\\
5.74803015812535	0.000317225974314045\\
5.88219040169996	0.000342541031900054\\
6.01948197382727	0.000368521362333185\\
6.15997796038017	0.000398907326048049\\
6.30375315307128	0.000432082500925159\\
6.4508840892677	0.000354357649271475\\
6.60144909273488	0.000293432596110488\\
6.75552831533164	0.000251822849039148\\
6.91320377967813	0.000220390301397643\\
7.07455942281988	0.000195293160852897\\
7.23968114091088	0.000174550855775772\\
7.40865683493957	0.00015700257968701\\
7.58157645752212	0.000141906437081913\\
7.75853206078783	0.00012875735192468\\
7.93961784538228	0.000117194394001202\\
8.12493021061405	0.000106949537179361\\
8.31456780577206	9.78174612230556e-05\\
8.50863158264058	8.96368200985457e-05\\
8.70722484923992	8.22781187615781e-05\\
8.91045332482152	7.56355781238539e-05\\
9.11842519614658	6.96215029399247e-05\\
9.33125117507824	6.41622739664474e-05\\
9.54904455751808	5.91954262223188e-05\\
9.771921283718	5.46674724339412e-05\\
10	5.05322504129783e-05\\
};

\end{axis}
\end{tikzpicture}%


==> graphics/soprbt_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    height = .75\textwidth,
    width  = .12\textheight,
    xmin   = 0,
    xmax   = 10,
    ymin   = 0,
    ymax   = 10,
    legend columns = -1,
    legend style   = {
      anchor = south, 
      /tikz/every even column/.append style={column sep = 2mm}},
        legend cell align = left
  ]
      \addlegendimage{fom}; \addlegendentry{Original model};
      \addlegendimage{rom}; \addlegendentry{Reduced-order model ($r = 150$)};
    \end{axis}
\end{tikzpicture}


==> graphics/soprbt_systems.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width  = \figurewidthsc,
height = \figureheight,
scale only axis,
xmode       = log,
xmin        = 0.0001,
xmax        = 1,
xminorticks = true,
xlabel      = {Frequency $\omega$ (rad/s)},
ymode       = log,
ymin        = 100,
ymax        = 1000000,
yminorticks = false,
ylabel      = {$\lVert \TF(\omega \ri) \rVert_{2}$, $\lVert \TFr(\omega \ri) \rVert_{2}$}
]
\addplot [fom]
  table[row sep=crcr]{%
0.0001	1206.8978797006\\
0.000102334021219164	1235.09892500707\\
0.000104722518988843	1263.96046882153\\
0.000107166764803286	1293.49809092855\\
0.000109668059833687	1323.72774649792\\
0.000112227735620851	1354.66577569127\\
0.000114847154784029	1386.32891355369\\
0.000117527711746295	1418.73430020186\\
0.000120270833476851	1451.89949131978\\
0.000123077980250667	1485.84246897475\\
0.000125950646425836	1520.58165276627\\
0.000128890361239089	1556.13591132183\\
0.000131898689619867	1592.52457415333\\
0.000134977233023394	1629.76744389028\\
0.000138127630283201	1667.88480890463\\
0.00014135155848354	1706.89745634482\\
0.000144650733852165	1746.8266855971\\
0.000148026912673951	1787.69432219254\\
0.000151481892225835	1829.52273217966\\
0.000155017511733577	1872.33483698485\\
0.000158635653350859	1916.15412878141\\
0.000162338243161228	1961.00468639254\\
0.000166127252203429	2006.91119175242\\
0.000170004697520672	2053.89894695278\\
0.00017397264323438	2101.9938919029\\
0.000178033201643011	2151.22262263328\\
0.000182188534346517	2201.61241027549\\
0.000186440853397049	2253.19122075118\\
0.000190792422476527	2305.98773520784\\
0.000195245558101686	2360.03137123837\\
0.000199802630857255	2415.35230492671\\
0.000204466066657912	2471.98149376202\\
0.000209238348039698	2529.95070046913\\
0.000214122015481573	2589.29251780385\\
0.000219119668757815	2650.04039436648\\
0.000224233968321985	2712.22866148939\\
0.000229467636723194	2775.8925612601\\
0.000234823460055428	2841.06827574227\\
0.000240304289440697	2907.79295746491\\
0.000245913042546804	2976.1047612522\\
0.000251652705140539	3046.04287747267\\
0.00025752633267712	3117.64756679184\\
0.000263537051926739	3190.96019651763\\
0.000269688062639069	3266.02327863455\\
0.000275982639246618	3342.88050963104\\
0.000282424132607844	3421.57681222796\\
0.000289015971790951	3502.15837912794\\
0.000295761665899325	3584.67271891256\\
0.000302664805939569	3669.16870422234\\
0.000309729066733141	3755.6966223664\\
0.000316958208872612	3844.30822851719\\
0.000324356080723581	3935.05680166149\\
0.000331926620473319	4027.99720348531\\
0.000339673858227221	4123.18594038929\\
0.000347601918154198	4220.68122884378\\
0.000355715020682139	4320.54306430824\\
0.000364017484744614	4422.8332939579\\
0.000372513730080021	4527.61569347934\\
0.000381208279584389	4634.95604821561\\
0.000390105761719099	4744.92223896546\\
0.000399210912974805	4857.5843327645\\
0.000408528580392856	4973.01467899992\\
0.000418063724145576	5091.28801124341\\
0.000427821420176762	5212.48155521261\\
0.000437806862903817	5336.67514330719\\
0.000448025367982949	5463.95133620383\\
0.00045848237513891	5594.39555202863\\
0.00046918345106078	5728.09620367545\\
0.000480134292365345	5865.14484487978\\
0.000491340728629636	6005.63632571339\\
0.000502808725494248	6149.66895821784\\
0.000514544387839093	6297.34469296022\\
0.000526553963033276	6448.76930735555\\
0.000538843844260822	6604.05260668172\\
0.00055142057392403	6763.30863878503\\
0.000564290847126254	6926.6559235679\\
0.000577461515235982	7094.21769844398\\
0.000590939589534097	7266.12218105525\\
0.000604732244946265	7442.50285065518\\
0.000618846823862438	7623.4987496976\\
0.000633290840045511	7809.25480730682\\
0.000648071982631197	7999.92218645736\\
0.000663198120221268	8195.65865686647\\
0.00067867730507233	8396.62899578614\\
0.00069451777738237	8603.00541908717\\
0.000710727969677342	8814.96804525753\\
0.000727316511300145	9032.70539518628\\
0.000744292233004376	9256.41493088142\\
0.000761664171655289	9486.30363657511\\
0.000779441575040495	9722.58864600908\\
0.000797633906792928	9965.49792006326\\
0.000816250851428723	10215.2709793062\\
0.000835302319502678	10472.1596964983\\
0.000854798452884041	10736.429154586\\
0.000874749630155442	11008.3585762811\\
0.00089516647213783	11288.2423319327\\
0.000916059847544371	11576.3910330882\\
0.0009374408787663	11873.1327198786\\
0.000959320947793824	12178.8141512075\\
0.000981711702275219	12493.8022076266\\
0.00100462506171734	12818.4854177915\\
0.00102807322383086	13153.2756205022\\
0.00105206867102362	13498.6097755308\\
0.00107662417704549	13854.9519377857\\
0.00110175281378839	14222.7954107796\\
0.00112746795824495	14602.6650969421\\
0.00115378329962966	14995.1200639995\\
0.00118071284666619	15400.7563484208\\
0.00120827093504478	15820.2100188267\\
0.00123647223505371	16254.1605242159\\
0.00126533175938894	16703.334353855\\
0.0012948648711459	17168.5090376372\\
0.00132508729199795	17650.5175175655\\
0.00135601511056563	18150.2529226051\\
0.00138766479098131	18668.6737803117\\
0.00142005318165368	19206.809699092\\
0.0014531975242369	19765.7675543674\\
0.00148711546280895	20346.7382097212\\
0.00152182505326439	20951.0037996972\\
0.00155734477292614	21579.9455932669\\
0.00159369353038178	22235.0524447969\\
0.00163089067554933	22917.9298209028\\
0.00166895600997802	23630.3093643555\\
0.00170790979738943	24374.0589169669\\
0.00174777277446468	25151.1928676239\\
0.00178856616188346	25963.8826132905\\
0.00183031167562061	26814.466811583\\
0.00187303153850644	27705.460952478\\
0.00191674849205682	28639.5655686726\\
0.00196148580857943	29619.6721195082\\
0.00200726730356257	30648.86519515\\
0.00205411734835306	31730.4191614611\\
0.00210206088313016	32867.7866557056\\
0.00215112343018217	34064.5753911601\\
0.00220133110749303	35324.5084620999\\
0.00225271064264598	36651.3616734077\\
0.00230528938705171	38048.8692541912\\
0.00235909533050863	39520.5865581666\\
0.00241415711610302	41069.6949389496\\
0.00247050405545683	42698.7299328927\\
0.0025281661443315	44409.2093822287\\
0.00258717407859592	46201.1337323806\\
0.00264755927056707	48072.32760057\\
0.00270935386573205	50017.592010602\\
0.00277259075986048	52027.6441105535\\
0.00283730361651621	54087.8414406037\\
0.00290352688497781	56176.7287431246\\
0.00297129581857733	58264.515856155\\
0.00304064649346707	60311.7019134896\\
0.00311161582782436	62268.2002540948\\
0.00318424160150465	64073.4638958382\\
0.00325856247615323	65658.2008140743\\
0.00333461801578636	66948.2007156562\\
0.00341244870785289	67870.4608332357\\
0.00349209598478727	68361.1566677678\\
0.00357360224606579	68374.1857112647\\
0.00365701088077749	67888.3622874743\\
0.00374236629072198	66911.288024531\\
0.00382971391404628	65478.6835141959\\
0.0039191002494334	63649.3060559234\\
0.0040105728808555	61496.8788631992\\
0.00410418050290471	59101.118863317\\
0.00419997294671531	56539.7789086377\\
0.0042980012064908	53882.8778616166\\
0.00439831746665023	51189.4311490169\\
0.00450097512960805	48506.3579193626\\
0.0046060288442024	45868.9417220559\\
0.00471353453478691	43302.1975615473\\
0.00482354943100147	40822.624811681\\
0.00493613209823792	38439.9959123472\\
0.00505134246881677	36158.9829977369\\
0.0051692418738916	33980.535608258\\
0.00528989307609815	31902.9923737071\\
0.00541336030296538	29922.947341367\\
0.0055397092811064	28035.908195665\\
0.00566900727120743	26236.7877772328\\
0.00580132310383338	24520.2681860567\\
0.00593672721606913	22881.0721824583\\
0.00607529168901608	21314.1718077803\\
0.00621709028616383	19814.9603803139\\
0.00636219849265749	18379.4120312352\\
0.00651069355548145	17004.2533313761\\
0.00666265452458115	15687.1750223997\\
0.00681816229494448	14427.1193544253\\
0.00697729964966554	13224.6911825083\\
0.0071401513040134	12082.7593792014\\
0.00730680395052951	11007.3365850151\\
0.00747734630517759	10008.8357661798\\
0.00765186915457083	9103.75568342191\\
0.00783046540430118	8316.62694673123\\
0.00801323012839689	7681.43831106453\\
0.00820026061993413	7240.62634963339\\
0.00839165644283016	7038.85582671961\\
0.00858751948484518	7110.96903569879\\
0.00878795401182132	7470.07290904834\\
0.00899306672318762	8105.26491562616\\
0.00920296680876041	8990.21946042551\\
0.00941776600686952	10093.2457469916\\
0.00963757866384109	11379.2652029625\\
0.00986252179486878	12798.5903021358\\
0.0100927151463057	14258.2315078122\\
0.0103282812594103	15576.5028493525\\
0.0105693455355799	16460.7941544446\\
0.0108160363031071	16633.6635033417\\
0.0110684848854941	16157.9392193046\\
0.0113268256713615	15562.045185175\\
0.0115911961859889	15432.4704999888\\
0.0118617371645248	16006.4857553137\\
0.0121385926269063	17209.653165147\\
0.0124219099545262	18879.4689913272\\
0.0127118399686903	20891.6746592471\\
0.0130085370109057	23181.5379539628\\
0.0133121590250431	25730.0578655231\\
0.0136228676414165	28549.4075673665\\
0.0139408282628258	31674.6736882149\\
0.0142662101526074	35161.1325296765\\
0.0145991865247398	39085.6885745469\\
0.0149399346360526	43551.9158051846\\
0.0152886358805873	48699.0873062374\\
0.015645475886161	54716.7022390833\\
0.0160106446131832	61867.2432700629\\
0.0163843364557798	70521.4083060226\\
0.016766750345277	81210.9250552985\\
0.0171580898561	94699.1150073515\\
0.0175585633141447	112055.762434418\\
0.0179683839076772	134838.041918882\\
0.0183877698008233	165893.721301039\\
0.0188169442497056	209207.042393386\\
0.019256135721292	263387.208947202\\
0.019705578015018	303828.441930292\\
0.0201655103872475	291241.217783618\\
0.0206361776786386	242528.069035386\\
0.0211178304444824	195198.497521394\\
0.0216107250880838	159400.14090173\\
0.0221151239972549	133361.202008153\\
0.0226312956839953	114113.010432594\\
0.0231595149274315	99478.1541288368\\
0.0237000629200933	88037.7642941129\\
0.0242532274176035	78909.6561168973\\
0.0248193028918626	71668.2772537008\\
0.0253985906878073	66128.1042493229\\
0.0259913991838293	61317.247357141\\
0.0265980439559376	56788.5029996961\\
0.0272188479457518	52756.9477155794\\
0.0278541416324177	49219.6586684536\\
0.0285042632085343	46096.8452060171\\
0.029169558760188	43312.3896617012\\
0.0298503824511873	40803.7772575822\\
0.0305470967115997	38521.3160273304\\
0.031260072430687	36439.5245559674\\
0.0319896891543454	34657.8723843661\\
0.0327363352871525	33453.9673873779\\
0.0335004082991313	32120.0482828054\\
0.0342823149373397	30588.6237719209\\
0.0350824714423979	29138.2359202732\\
0.0359013037700707	27791.2401853493\\
0.0367392478180207	26528.6942021433\\
0.0375967496578547	25330.7399268299\\
0.0384742657725851	24190.2592340274\\
0.0393722632996348	23239.0787150066\\
0.0402912202795135	22660.825160617\\
0.0412316259102975	21741.7288149466\\
0.0421939808080503	20756.244427844\\
0.0431787972733202	19810.9528630998\\
0.0441865995638594	18892.3770164679\\
0.045217924173707	17981.5086590633\\
0.0462733201187869	17107.5204328717\\
0.0473533492291712	16547.6200883348\\
0.048458586448165	15722.8607882973\\
0.0495896201383722	14734.5897229332\\
0.0507470523949047	13688.1026173233\\
0.0519314993659021	12527.7578194153\\
0.0531435915805324	11182.1712022389\\
0.054383974284648	9770.16509905008\\
0.0556533077842765	7766.46925407463\\
0.0569522677971283	6220.46662014407\\
0.0582815458123085	15330.0971737663\\
0.0596418494584247	38695.4953668542\\
0.0610339028802862	30483.9074768188\\
0.0624584471243962	23857.957090155\\
0.0639162405334401	20365.3492715698\\
0.0654080591499825	18227.5863648877\\
0.0669346971295866	16729.1165118333\\
0.0684969671635745	15649.8231283033\\
0.0700957009116562	14861.7163112528\\
0.0717317494446561	14059.2054452799\\
0.0734059836975721	13358.388223323\\
0.0751192949332097	12731.3891192914\\
0.0768725952166374	12315.4305876025\\
0.0786668179007158	11769.1404310853\\
0.0805029181229598	11247.349083654\\
0.0823818733139961	10746.7960637651\\
0.0843046837178897	10387.0306008127\\
0.0862723729246145	9872.92983762894\\
0.0882859884149515	9330.57060943233\\
0.0903466021181053	8779.17555737594\\
0.0924553109823357	8093.68721583041\\
0.0946132375589077	6989.28472319488\\
0.0968215305996709	5255.63467106228\\
0.0990813656685868	15334.6187588551\\
0.101393945767529	13260.2050565924\\
0.103760501976691	10970.1845620442\\
0.106182294109938	9974.81379644059\\
0.10866061138546	9283.49798276493\\
0.11119677311207	8764.46970664616\\
0.113792129391532	8404.49218592898\\
0.116448061837269	8018.2731110412\\
0.119165984309856	7688.68274006009\\
0.121947343669674	7386.31691711352\\
0.124793620547131	7039.21354539897\\
0.127706330130864	6730.90039354288\\
0.130687022974335	6284.30677665126\\
0.13373728582125	5649.73669365331\\
0.136858742450252	4377.20631170673\\
0.140053054539322	9527.88676513272\\
0.143321922550357	7549.56990351637\\
0.146667086634397	6839.01183626937\\
0.150090327557974	6457.82578303868\\
0.15359346765109	6134.72385427099\\
0.157178371777316	5895.33148323597\\
0.160846948326536	5633.73392444667\\
0.164601150230855	5407.47124619436\\
0.168442976004232	5111.47017132419\\
0.172374470806362	4726.78775908214\\
0.176397727531405	3795.37071867162\\
0.180514887922111	6415.89271376567\\
0.184728143709963	5460.41027320999\\
0.189039737781922	5083.94751111793\\
0.193451965374405	4851.20266264219\\
0.197967175295133	4639.95323149126\\
0.202587771173502	4448.38921223436\\
0.207316212740123	4242.64508615739\\
0.212155017136245	3913.30743128906\\
0.217106760253726	3570.18955521369\\
0.222174078106288	4641.80737885108\\
0.227359668232772	4237.77555552746\\
0.232666291133146	4017.57744749735\\
0.238096771738036	3852.78736467466\\
0.243654000912547	3692.73601875403\\
0.249340936995188	3492.97509953007\\
0.255160607372718	3000.76778104478\\
0.261116110091746	3936.8804169124\\
0.267210615507944	3570.12031899933\\
0.273447367973758	3398.87424653163\\
0.279829687565512	3259.46687304046\\
0.286360971850812	3110.18762723238\\
0.293044697697214	2834.69267379294\\
0.299884423123103	3449.57774910102\\
0.306883789191764	3095.03341235371\\
0.314046521949675	2948.68987408129\\
0.321376434410028	2826.11484314943\\
0.328877428582551	2674.53038959345\\
0.336553497550709	2816.87256328582\\
0.344408727597382	2775.24140084168\\
0.352447300380159	2630.25480700473\\
0.360673495157403	2524.16329366331\\
0.369091691066278	2386.0265100406\\
0.377706369453937	2731.68374238302\\
0.386522116263126	2433.71689878846\\
0.39554362447347	2326.60331506767\\
0.404775696599732	2222.67612630098\\
0.41422324724839	1999.85781293994\\
0.423891305733878	2235.01608458311\\
0.433785018755899	2124.18312422519\\
0.443909653139217	2033.99201567896\\
0.454270598637405	1877.27355707092\\
0.464873370802026	2020.83439933083\\
0.475723613918789	1930.08885293118\\
0.486827104012228	1835.24930172666\\
0.498189751920516	1952.96305929933\\
0.509817606442042	1816.82157910336\\
0.521716857555435	1740.41096170926\\
0.533893839714736	1691.87346028404\\
0.546355035221488	1703.13711717659\\
0.559107077675529	1630.86089998755\\
0.572156755506325	1515.85468173973\\
0.585511015586724	1589.23552314656\\
0.599176966931062	1521.46050411091\\
0.613161884479578	1504.8663470736\\
0.627473212971158	1475.05020748591\\
0.642118570906476	1411.77234515823\\
0.657105754603627	1444.82214466204\\
0.672442742348425	1366.31355735747\\
0.688137698641567	1290.3214803674\\
0.704198978544929	1317.12028536512\\
0.720635132129305	1260.33306646862\\
0.737454909025955	1273.83861441259\\
0.754667263084389	1212.82260507569\\
0.772281357138864	1219.98516538726\\
0.790306567886135	1162.74776239605\\
0.808752490877046	1107.98167124654\\
0.827628945624634	1112.32278022054\\
0.846945980831459	1055.58197253513\\
0.866713879738923	1062.25003144184\\
0.886943165601471	1012.7700881785\\
0.907644607288536	1012.78903243081\\
0.92882922501725	999.838654285666\\
0.950508296218951	964.189412515226\\
0.972693361542618	958.548785845144\\
0.995396230998423	915.932464117503\\
1.01862899024469	907.17103533044\\
1.04240400702156	866.085457578837\\
1.06673393773486	860.073552188637\\
1.09163173419361	850.176849267893\\
1.11711065050482	812.795037514768\\
1.14318425012915	803.442849873814\\
1.16986641310131	792.045119764916\\
1.19717134341897	757.643596529442\\
1.22511357660412	747.734333516019\\
1.25370798744092	735.285640037915\\
1.28296979789415	720.513964818906\\
1.31291458521247	692.634106410973\\
1.34355829022083	681.142676254234\\
1.37491722580642	668.358733296783\\
1.40700808560269	655.277187799111\\
1.43984795287601	640.946976404377\\
1.47345430961983	623.789087157694\\
1.50784504586105	604.791766364448\\
1.54303846918356	591.35922122221\\
1.57905331447418	578.718181800843\\
1.61590875389592	566.045949243627\\
1.65362440709418	553.363890948572\\
1.69222035164104	540.723124537773\\
1.73171713372335	528.168748340837\\
1.77213577908036	515.819591781824\\
1.8134978041965	504.380666229143\\
1.85582522775552	494.604140453572\\
1.89914058236194	483.945365549096\\
1.94346692653602	473.026672854148\\
1.98882785698881	461.410443419332\\
2.03524752118358	449.85312614266\\
2.08275063019051	440.595628540004\\
2.13136247184144	431.032836767176\\
2.18110892419152	420.240390240524\\
2.23201646929523	410.988655828204\\
2.28411220730383	401.93571679218\\
2.33742387089182	392.280485153211\\
2.39197984002024	383.777580773993\\
2.44780915704444	374.575990011965\\
2.5049415421745	366.358931722756\\
2.56340740929652	357.485135296013\\
2.62323788216312	349.522303856222\\
2.68446481096197	341.779911322484\\
2.74712078927081	333.578938810021\\
2.81123917140846	325.854745255274\\
2.87685409019059	318.534960718213\\
2.94400047510003	311.352873477514\\
3.01271407088116	304.278638982504\\
3.08303145656828	297.316323216281\\
3.15499006495809	290.475453934048\\
3.22862820253673	283.802403039692\\
3.30398506987186	277.422353924493\\
3.38110078248068	271.191711435584\\
3.46001639218511	264.893644990533\\
3.54077390896527	258.915123200031\\
3.62341632332315	252.970538171207\\
3.70798762916817	247.252887709127\\
3.79453284723694	241.572249952429\\
3.88309804905961	236.057439798445\\
3.9737303814856	230.682060944615\\
4.06647809178185	225.422499179927\\
4.16139055331671	220.282392660845\\
4.25851829184341	215.267103543454\\
4.35791301239703	210.355376661911\\
4.4596276268191	205.557487026121\\
4.56371628192476	200.866497226427\\
4.67023438832733	196.284904894541\\
4.7792386499356	191.80746548165\\
4.89078709413959	187.432241266085\\
5.00493910270095	183.155671436919\\
5.12175544336424	178.976841318305\\
5.24129830220606	174.893044817634\\
5.36363131673925	170.902116845935\\
5.48881960978968	167.001869792741\\
5.6169298241638	163.190169414996\\
5.74803015812535	159.464847040989\\
5.88219040169996	155.823683268633\\
6.01948197382727	152.264247293152\\
6.15997796038017	148.783333713648\\
6.30375315307128	145.372579043075\\
6.4508840892677	142.036921600554\\
6.60144909273488	138.792652953245\\
6.75552831533164	135.626131963877\\
6.91320377967813	132.533441699541\\
7.07455942281988	129.512131411521\\
7.23968114091088	126.560196452832\\
7.40865683493957	123.675840326918\\
7.58157645752212	120.857389971218\\
7.75853206078783	118.103257666249\\
7.93961784538228	115.411921078163\\
8.12493021061405	112.781911591456\\
8.31456780577206	110.211806898537\\
8.50863158264058	107.700225975779\\
8.70722484923992	105.245825492101\\
8.91045332482152	102.8472971255\\
9.11842519614658	100.503365480722\\
9.33125117507824	98.2127864194243\\
9.54904455751808	95.9743456817891\\
9.771921283718	93.7868577192658\\
10	91.6491646834935\\
};

\addplot [rom]
  table[row sep=crcr]{%
0.0001	1206.86937963553\\
0.000102334021219164	1235.06904243584\\
0.000104722518988843	1263.92912066709\\
0.000107166764803286	1293.46518850792\\
0.000109668059833687	1323.69319512763\\
0.000112227735620851	1354.62947426408\\
0.000114847154784029	1386.29075408569\\
0.000117527711746295	1418.69416734623\\
0.000120270833476851	1451.85726184648\\
0.000123077980250667	1485.79801121177\\
0.000125950646425836	1520.53482600201\\
0.000128890361239089	1556.08656516329\\
0.000131898689619867	1592.47254783886\\
0.000134977233023394	1629.71256555234\\
0.000138127630283201	1667.82689477967\\
0.00014135155848354	1706.83630992617\\
0.000144650733852165	1746.76209672634\\
0.000148026912673951	1787.62606608567\\
0.000151481892225835	1829.45056838258\\
0.000155017511733577	1872.25850825336\\
0.000158635653350859	1916.07335987976\\
0.000162338243161228	1960.91918280546\\
0.000166127252203429	2006.82063830312\\
0.000170004697520672	2053.80300632107\\
0.00017397264323438	2101.89220303514\\
0.000178033201643011	2151.11479903728\\
0.000182188534346517	2201.49803819049\\
0.000186440853397049	2253.06985718516\\
0.000190792422476527	2305.85890583124\\
0.000195245558101686	2359.89456812352\\
0.000199802630857255	2415.20698412346\\
0.000204466066657912	2471.82707269389\\
0.000209238348039698	2529.78655514037\\
0.000214122015481573	2589.11797980068\\
0.000219119668757815	2649.85474763788\\
0.000224233968321985	2712.03113889183\\
0.000229467636723194	2775.68234084669\\
0.000234823460055428	2840.84447677918\\
0.000240304289440697	2907.55463615328\\
0.000245913042546804	2975.85090613253\\
0.000251652705140539	3045.77240449028\\
0.00025752633267712	3117.35931399446\\
0.000263537051926739	3190.65291835961\\
0.000269688062639069	3265.69563985705\\
0.000275982639246618	3342.5310786843\\
0.000282424132607844	3421.20405420307\\
0.000289015971790951	3501.76064815785\\
0.000295761665899325	3584.2482500042\\
0.000302664805939569	3668.71560447161\\
0.000309729066733141	3755.2128615139\\
0.000316958208872612	3843.79162878658\\
0.000324356080723581	3934.50502683057\\
0.000331926620473319	4027.40774712572\\
0.000339673858227221	4122.55611320996\\
0.000347601918154198	4220.00814506852\\
0.000355715020682139	4319.82362700991\\
0.000364017484744614	4422.06417926438\\
0.000372513730080021	4526.79333356333\\
0.000381208279584389	4634.07661297012\\
0.000390105761719099	4743.98161625621\\
0.000399210912974805	4856.57810714525\\
0.000408528580392856	4971.93810876641\\
0.000418063724145576	5090.13600368574\\
0.000427821420176762	5211.24863992027\\
0.000437806862903817	5335.35544336473\\
0.000448025367982949	5462.53853709964\\
0.00045848237513891	5592.88286808404\\
0.00046918345106078	5726.47634178768\\
0.000480134292365345	5863.40996534691\\
0.000491340728629636	6003.77799989041\\
0.000502808725494248	6147.6781227366\\
0.000514544387839093	6295.21160020599\\
0.000526553963033276	6446.48347188138\\
0.000538843844260822	6601.60274719569\\
0.00055142057392403	6760.68261532262\\
0.000564290847126254	6923.84066941547\\
0.000577461515235982	7091.19914634176\\
0.000590939589534097	7262.88518316113\\
0.000604732244946265	7439.03109168991\\
0.000618846823862438	7619.77465265898\\
0.000633290840045511	7805.25943103684\\
0.000648071982631197	7995.63511431664\\
0.000663198120221268	8191.05787566114\\
0.00067867730507233	8391.69076401851\\
0.00069451777738237	8597.7041234974\\
0.000710727969677342	8809.27604451336\\
0.000727316511300145	9026.59284945782\\
0.000744292233004376	9249.8496158976\\
0.000761664171655289	9479.25074059899\\
0.000779441575040495	9715.01054800675\\
0.000797633906792928	9957.3539471312\\
0.000816250851428723	10206.5171412195\\
0.000835302319502678	10462.7483949745\\
0.000854798452884041	10726.3088646076\\
0.000874749630155442	10997.473496477\\
0.00089516647213783	11276.5320006916\\
0.000916059847544371	11563.7899066532\\
0.0009374408787663	11859.5697082417\\
0.000959320947793824	12164.2121070951\\
0.000981711702275219	12478.0773632908\\
0.00100462506171734	12801.5467636687\\
0.00102807322383086	13135.0242190517\\
0.00105206867102362	13478.938002713\\
0.00107662417704549	13833.7426436861\\
0.00110175281378839	14199.9209897851\\
0.00112746795824495	14577.9864566336\\
0.00115378329962966	14968.4854805161\\
0.00118071284666619	15372.0001944333\\
0.00120827093504478	15789.1513484469\\
0.00123647223505371	16220.6014970873\\
0.00126533175938894	16667.0584783262\\
0.0012948648711459	17129.2792102628\\
0.00132508729199795	17608.0738331764\\
0.00135601511056563	18104.3102258217\\
0.00138766479098131	18618.9189255843\\
0.00142005318165368	19152.8984821503\\
0.0014531975242369	19707.3212733092\\
0.00148711546280895	20283.3398089003\\
0.00152182505326439	20882.1935440768\\
0.00155734477292614	21505.2162151656\\
0.00159369353038178	22153.8436990527\\
0.00163089067554933	22829.6223787469\\
0.00166895600997802	23534.2179711936\\
0.00170790979738943	24269.4247354334\\
0.00174777277446468	25037.1749259404\\
0.00178856616188346	25839.5482814385\\
0.00183031167562061	26678.781236758\\
0.00187303153850644	27557.2754037481\\
0.00191674849205682	28477.6046739474\\
0.00196148580857943	29442.520032539\\
0.00200726730356257	30454.9508164742\\
0.00205411734835306	31518.0006688628\\
0.00210206088313016	32634.935796526\\
0.00215112343018217	33809.1622776067\\
0.00220133110749303	35044.1880284963\\
0.00225271064264598	36343.5635497655\\
0.00230528938705171	37710.7936474736\\
0.00235909533050863	39149.2098892229\\
0.00241415711610302	40661.7905504703\\
0.00247050405545683	42250.9112530494\\
0.0025281661443315	43918.0055643839\\
0.00258717407859592	45663.1109744431\\
0.00264755927056707	47484.2728709681\\
0.00270935386573205	49376.7791999186\\
0.00277259075986048	51332.204484146\\
0.00283730361651621	53337.2585040654\\
0.00290352688497781	55372.4687525032\\
0.00297129581857733	57410.7843757334\\
0.00304064649346707	59416.2787437041\\
0.00311161582782436	61343.2466238114\\
0.00318424160150465	63136.1214196172\\
0.00325856247615323	64730.7304924917\\
0.00333461801578636	66057.3811515352\\
0.00341244870785289	67046.0303599555\\
0.00349209598478727	67633.2831271551\\
0.00357360224606579	67770.2607568697\\
0.00365701088077749	67429.7353854923\\
0.00374236629072198	66610.7101438579\\
0.00382971391404628	65339.0966662242\\
0.0039191002494334	63664.2183952775\\
0.0040105728808555	61652.0894866934\\
0.00410418050290471	59377.2230846078\\
0.00419997294671531	56914.809322293\\
0.0042980012064908	54334.5821108797\\
0.00439831746665023	51696.9289782379\\
0.00450097512960805	49051.1398036179\\
0.0046060288442024	46435.3100170517\\
0.00471353453478691	43877.3060026451\\
0.00482354943100147	41396.269286507\\
0.00493613209823792	39004.2784715709\\
0.00505134246881677	36707.9334675126\\
0.0051692418738916	34509.742190173\\
0.00528989307609815	32409.2681169255\\
0.00541336030296538	30404.0431675747\\
0.0055397092811064	28490.2734878478\\
0.00566900727120743	26663.3744080914\\
0.00580132310383338	24918.371587398\\
0.00593672721606913	23250.2024328906\\
0.00607529168901608	21653.9479483921\\
0.00621709028616383	20125.0217809591\\
0.00636219849265749	18659.3413790591\\
0.00651069355548145	17253.5066355552\\
0.00666265452458115	15905.015050744\\
0.00681816229494448	14612.5505482013\\
0.00697729964966554	13376.3972846335\\
0.0071401513040134	12199.0518164327\\
0.00730680395052951	11086.1363483693\\
0.00747734630517759	10047.7421775777\\
0.00765186915457083	9100.31352809372\\
0.00783046540430118	8268.99202216961\\
0.00801323012839689	7589.70366096508\\
0.00820026061993413	7108.87683139778\\
0.00839165644283016	6877.1897789369\\
0.00858751948484518	6935.59217705299\\
0.00878795401182132	7300.1919210968\\
0.00899306672318762	7958.61131085751\\
0.00920296680876041	8880.35523235309\\
0.00941776600686952	10029.2656324947\\
0.00963757866384109	11366.1920543867\\
0.00986252179486878	12836.6753920808\\
0.0100927151463057	14340.2613389644\\
0.0103282812594103	15684.3342207482\\
0.0105693455355799	16567.388607042\\
0.0108160363031071	16717.3830752865\\
0.0110684848854941	16213.3058362082\\
0.0113268256713615	15585.6843288139\\
0.0115911961859889	15414.2752269016\\
0.0118617371645248	15942.7971657821\\
0.0121385926269063	17109.1935309235\\
0.0124219099545262	18756.490184985\\
0.0127118399686903	20759.5319287123\\
0.0130085370109057	23050.6244403883\\
0.0133121590250431	25608.0413557414\\
0.0136228676414165	28442.0389337126\\
0.0139408282628258	31586.5362441098\\
0.0142662101526074	35096.2065380897\\
0.0145991865247398	39047.7421885347\\
0.0149399346360526	43544.7813165253\\
0.0152886358805873	48726.9328546424\\
0.015645475886161	54784.4145112667\\
0.0160106446131832	61981.3175071236\\
0.0163843364557798	70692.9478721942\\
0.016766750345277	81466.8732163754\\
0.0171580898561	95124.1967407437\\
0.0175585633141447	112926.280684647\\
0.0179683839076772	136826.339500143\\
0.0183877698008233	169696.183723478\\
0.0188169442497056	214580.349699933\\
0.019256135721292	268449.606113794\\
0.019705578015018	304520.934134719\\
0.0201655103872475	287454.57387133\\
0.0206361776786386	238637.167093251\\
0.0211178304444824	192660.757330696\\
0.0216107250880838	157963.393353465\\
0.0221151239972549	132642.253598706\\
0.0226312956839953	113862.415448131\\
0.0231595149274315	99552.4878864172\\
0.0237000629200933	88350.2285008665\\
0.0242532274176035	79366.1719044683\\
0.0248193028918626	72008.4183147176\\
0.0253985906878073	65872.8052588698\\
0.0259913991838293	60676.0084835301\\
0.0265980439559376	56214.4298415851\\
0.0272188479457518	52338.3960528833\\
0.0278541416324177	48935.5605586344\\
0.0285042632085343	45919.9504889233\\
0.029169558760188	43224.562401275\\
0.0298503824511873	40796.3015523687\\
0.0305470967115997	38592.900649828\\
0.031260072430687	36584.1425933626\\
0.0319896891543454	34778.6339477634\\
0.0327363352871525	33372.4136303317\\
0.0335004082991313	32123.0792597453\\
0.0342823149373397	30554.8248293279\\
0.0350824714423979	29103.174041826\\
0.0359013037700707	27778.4916215741\\
0.0367392478180207	26548.048519343\\
0.0375967496578547	25390.4123909213\\
0.0384742657725851	24293.0523803793\\
0.0393722632996348	23289.7570334841\\
0.0402912202795135	22644.8379872938\\
0.0412316259102975	21740.6651603337\\
0.0421939808080503	20744.238126798\\
0.0431787972733202	19816.8913654872\\
0.0441865995638594	18929.3740278954\\
0.045217924173707	18062.7841378824\\
0.0462733201187869	17212.5826268718\\
0.0473533492291712	16479.381275927\\
0.048458586448165	15710.7886523122\\
0.0495896201383722	14710.4931555042\\
0.0507470523949047	13686.7113347491\\
0.0519314993659021	12567.8274916992\\
0.0531435915805324	11270.2496209964\\
0.054383974284648	9674.47275104565\\
0.0556533077842765	7664.98629781367\\
0.0569522677971283	6327.15271618899\\
0.0582815458123085	15074.5268931598\\
0.0596418494584247	39614.1549152865\\
0.0610339028802862	30730.6552865822\\
0.0624584471243962	23513.1035950219\\
0.0639162405334401	20202.5286946553\\
0.0654080591499825	18235.5607633603\\
0.0669346971295866	16820.9193572536\\
0.0684969671635745	15720.0026744931\\
0.0700957009116562	14818.2483391647\\
0.0717317494446561	14048.1816713718\\
0.0734059836975721	13364.4896382207\\
0.0751192949332097	12742.4966805467\\
0.0768725952166374	12309.3753141135\\
0.0786668179007158	11771.257496178\\
0.0805029181229598	11253.1095807038\\
0.0823818733139961	10748.4067889179\\
0.0843046837178897	10381.5596828532\\
0.0862723729246145	9876.92852542949\\
0.0882859884149515	9334.1442314997\\
0.0903466021181053	8781.45964482111\\
0.0924553109823357	8099.56890107944\\
0.0946132375589077	7001.53040323558\\
0.0968215305996709	5244.50773662646\\
0.0990813656685868	15344.3320768906\\
0.101393945767529	13236.4707875486\\
0.103760501976691	11001.7651990754\\
0.106182294109938	9952.35396900362\\
0.10866061138546	9284.29463485996\\
0.11119677311207	8763.99639731029\\
0.113792129391532	8393.3249204512\\
0.116448061837269	8023.13742730033\\
0.119165984309856	7692.80888494902\\
0.121947343669674	7385.00732705665\\
0.124793620547131	7052.27335427756\\
0.127706330130864	6724.8394049621\\
0.130687022974335	6295.80200730905\\
0.13373728582125	5649.93159039443\\
0.136858742450252	4355.98072735562\\
0.140053054539322	9572.2991179457\\
0.143321922550357	7534.70183427471\\
0.146667086634397	6845.27004207795\\
0.150090327557974	6455.10833894658\\
0.15359346765109	6137.47125138021\\
0.157178371777316	5891.47267649111\\
0.160846948326536	5638.25637249669\\
0.164601150230855	5408.37694637599\\
0.168442976004232	5113.60299073881\\
0.172374470806362	4724.16170166678\\
0.176397727531405	3785.51449272571\\
0.180514887922111	6417.825546502\\
0.184728143709963	5455.18370987368\\
0.189039737781922	5085.90064106818\\
0.193451965374405	4850.94230792571\\
0.197967175295133	4637.8200677826\\
0.202587771173502	4450.42771412825\\
0.207316212740123	4242.67616651746\\
0.212155017136245	3915.32345380785\\
0.217106760253726	3585.6988081201\\
0.222174078106288	4641.90540805292\\
0.227359668232772	4234.19553018935\\
0.232666291133146	4018.58739211487\\
0.238096771738036	3853.61890211354\\
0.243654000912547	3691.57856809301\\
0.249340936995188	3491.7862064497\\
0.255160607372718	2991.05807251784\\
0.261116110091746	3938.54155493372\\
0.267210615507944	3571.3915352391\\
0.273447367973758	3399.553172182\\
0.279829687565512	3259.49846011913\\
0.286360971850812	3111.01384504537\\
0.293044697697214	2829.02983082937\\
0.299884423123103	3446.80326035853\\
0.306883789191764	3093.5495273202\\
0.314046521949675	2948.32931265239\\
0.321376434410028	2825.19746914493\\
0.328877428582551	2673.92036416718\\
0.336553497550709	2818.41721497901\\
0.344408727597382	2776.9354882117\\
0.352447300380159	2630.64069097847\\
0.360673495157403	2523.86884181633\\
0.369091691066278	2384.2848596298\\
0.377706369453937	2735.39443530014\\
0.386522116263126	2435.19567979781\\
0.39554362447347	2326.01809934053\\
0.404775696599732	2223.04439329543\\
0.41422324724839	2001.5470817918\\
0.423891305733878	2234.61017463964\\
0.433785018755899	2125.28422980292\\
0.443909653139217	2033.13861763275\\
0.454270598637405	1879.97681758235\\
0.464873370802026	2020.81406231004\\
0.475723613918789	1929.4261560499\\
0.486827104012228	1835.76527963076\\
0.498189751920516	1953.14428940282\\
0.509817606442042	1816.39659393272\\
0.521716857555435	1739.66912105787\\
0.533893839714736	1688.42307249964\\
0.546355035221488	1703.16782633053\\
0.559107077675529	1630.96832463703\\
0.572156755506325	1516.97586374139\\
0.585511015586724	1588.77910121065\\
0.599176966931062	1521.2751413683\\
0.613161884479578	1499.5002895755\\
0.627473212971158	1475.08426332209\\
0.642118570906476	1411.62766627725\\
0.657105754603627	1444.80174635546\\
0.672442742348425	1366.337292897\\
0.688137698641567	1290.01921605443\\
0.704198978544929	1317.09787314316\\
0.720635132129305	1260.67109230475\\
0.737454909025955	1273.71179571299\\
0.754667263084389	1213.07823800246\\
0.772281357138864	1220.89904736233\\
0.790306567886135	1162.79422078124\\
0.808752490877046	1109.14568421421\\
0.827628945624634	1112.36599054932\\
0.846945980831459	1057.1722202908\\
0.866713879738923	1062.25133022629\\
0.886943165601471	1014.10632650592\\
0.907644607288536	1012.76132718229\\
0.92882922501725	998.921638723981\\
0.950508296218951	964.247724747342\\
0.972693361542618	958.519304137303\\
0.995396230998423	916.082281572068\\
1.01862899024469	906.961112880255\\
1.04240400702156	868.204959015427\\
1.06673393773486	860.175148585849\\
1.09163173419361	849.865982098133\\
1.11711065050482	812.59929502086\\
1.14318425012915	803.483706065882\\
1.16986641310131	791.752291250976\\
1.19717134341897	757.821179275332\\
1.22511357660412	747.865405201945\\
1.25370798744092	735.180252196645\\
1.28296979789415	720.970594854487\\
1.31291458521247	692.587352588809\\
1.34355829022083	681.176421379143\\
1.37491722580642	668.437018817579\\
1.40700808560269	655.115448152884\\
1.43984795287601	640.941271219453\\
1.47345430961983	623.442389838462\\
1.50784504586105	605.01262541278\\
1.54303846918356	591.227771634028\\
1.57905331447418	578.578208348183\\
1.61590875389592	565.915324209445\\
1.65362440709418	553.288570240352\\
1.69222035164104	540.586178363697\\
1.73171713372335	528.047679295727\\
1.77213577908036	515.995765222961\\
1.8134978041965	504.74149302396\\
1.85582522775552	494.427862520886\\
1.89914058236194	483.82702527908\\
1.94346692653602	473.001599761391\\
1.98882785698881	461.39051100773\\
2.03524752118358	449.956075761216\\
2.08275063019051	440.458624831817\\
2.13136247184144	430.453946409801\\
2.18110892419152	420.647667977509\\
2.23201646929523	411.02927430189\\
2.28411220730383	401.852379538704\\
2.33742387089182	392.429438422161\\
2.39197984002024	383.441562233732\\
2.44780915704444	374.678245378598\\
2.5049415421745	366.113983066334\\
2.56340740929652	357.74470443974\\
2.62323788216312	349.566771120075\\
2.68446481096197	341.576324172515\\
2.74712078927081	333.769361050892\\
2.81123917140846	326.141825028318\\
2.87685409019059	318.68966352902\\
2.94400047510003	311.408863377764\\
3.01271407088116	304.295471686896\\
3.08303145656828	297.345608015477\\
3.15499006495809	290.555471186173\\
3.22862820253673	283.921342783457\\
3.30398506987186	277.439588554398\\
3.38110078248068	271.106658455958\\
3.46001639218511	264.919085801132\\
3.54077390896527	258.87348577073\\
3.62341632332315	252.966553431314\\
3.70798762916817	247.195061304423\\
3.79453284723694	241.555856448531\\
3.88309804905961	236.045856929505\\
3.9737303814856	230.662047457194\\
4.06647809178185	225.401473850357\\
4.16139055331671	220.261235868114\\
4.25851829184341	215.238477857688\\
4.35791301239703	210.330376743174\\
4.4596276268191	205.534127423051\\
4.56371628192476	200.846927276153\\
4.67023438832733	196.265965216649\\
4.7792386499356	191.788427572109\\
4.89078709413959	187.411541829147\\
5.00493910270095	183.132681719117\\
5.12175544336424	178.949533666738\\
5.24129830220606	174.860259090725\\
5.36363131673925	170.863516534997\\
5.48881960978968	166.958243816913\\
5.6169298241638	163.143287846256\\
5.74803015812535	159.41712207378\\
5.88219040169996	155.777806206665\\
6.01948197382727	152.223132977859\\
6.15997796038017	148.750814153837\\
6.30375315307128	145.35861104296\\
6.4508840892677	142.044394471913\\
6.60144909273488	138.806157032628\\
6.75552831533164	135.642002828742\\
6.91320377967813	132.550130583681\\
7.07455942281988	129.528817444222\\
7.23968114091088	126.576405877529\\
7.40865683493957	123.69129384585\\
7.58157645752212	120.871927688006\\
7.75853206078783	118.116797016481\\
7.93961784538228	115.424431039396\\
8.12493021061405	112.793395862624\\
8.31456780577206	110.222292457033\\
8.50863158264058	107.709755074942\\
8.70722484923992	105.254449970314\\
8.91045332482152	102.855074325629\\
9.11842519614658	100.510355320884\\
9.33125117507824	98.2190493018377\\
9.54904455751808	95.9799410189744\\
9.771921283718	93.7918429181513\\
10	91.6535944701694\\
};

\end{axis}
\end{tikzpicture}


==> graphics/triplechain_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/triplechain_freq.dat}\tableERR
  
  \begin{loglogaxis}[%
    width  = \figurewidthsc,
    height = \figureheight,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+1,
    ymin = 1e-15,
    ymax = 1e+1,
    xminorticks = true,
    xlabel = {Frequency $\omega$ (rad/s)},
    ylabel = {$\lVert \TF(\omega \ri) - \TFr(\omega \ri) \rVert_{2}
      / \lVert \TF(\omega \ri) \rVert_{2}$},
    cycle list name = freqlist]
    
      \pgfplotsset{cycle list shift = 1}
      \foreach \idx in {10, 11, ..., 17} {
        \addplot table[x index = 0, y index = \idx] {\tableERR};
      }
      
      \addplot[rngline] coordinates {(5e-3, 1e-15) (5e-3, 1e+1)};
      \addplot[rngline] coordinates {(5e-2, 1e-15) (5e-2, 1e+1)};
  \end{loglogaxis}
\end{tikzpicture}

==> graphics/triplechain_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    xmin = -1,
    xmax = 1,
    ymin = -1,
    ymax = 1,
    legend columns  = 5, 
    cycle list name = freqlist,
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}
    }]
      
    \pgfplotsinvokeforeach{1,...,9}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original model};
    \addlegendentry{p};
    \addlegendentry{pm};
    \addlegendentry{pv};
    \addlegendentry{vp};
    \addlegendentry{vpm};
    \addlegendentry{v};
    \addlegendentry{fv};
    \addlegendentry{so};
 \end{axis}
\end{tikzpicture}


==> graphics/triplechain_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/triplechain_freq.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = \figurewidthsc,
    height = \figureheight,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+1,
    ymin = 1e-1,
    ymax = 1e+8,
    xminorticks = true,
    xlabel = {Frequency $\omega$ (rad/s)},
    ylabel = {$\lVert \TF(\omega \ri) \rVert_{2}$, $\lVert \TFr(\omega \ri) \rVert_{2}$},
    ylabel style    = { yshift = -.5em},
    draw            = black,
    color           = black,
    cycle list name = freqlist]
    
      \foreach \idx in {1, 2, ..., 9} {
        \addplot table[x index = 0, y index = \idx] {\tableTF};
      }
      
      \addplot[rngline] coordinates {(5e-3, 1e-1) (5e-3, 1e+8)};
      \addplot[rngline] coordinates {(5e-2, 1e-1) (5e-2, 1e+8)};
  \end{loglogaxis}
\end{tikzpicture}
    

